Building a stable classifier with the inflated argmax

We propose a new framework for algorithmic stability in the context of multiclass classification. In practice, classification algorithms often operate by first assigning a continuous score (for instance, an estimated probability) to each possible label, then taking the maximizer -- i.e., selecting the class that has the highest score. A drawback of this type of approach is that it is inherently unstable, meaning that it is very sensitive to slight perturbations of the training data, since taking the maximizer is discontinuous. Motivated by this challenge, we propose a pipeline for constructing stable classifiers from data, using bagging (i.e., resampling and averaging) to produce stable continuous scores, and then using a stable relaxation of argmax, which we call the "inflated argmax," to convert these scores to a set of candidate labels. The resulting stability guarantee places no distributional assumptions on the data, does not depend on the number of classes or dimensionality of the covariates, and holds for any base classifier. Using a common benchmark data set, we demonstrate that the inflated argmax provides necessary protection against unstable classifiers, without loss of accuracy.

==> figures/instability-B=1000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick177414}{RGB}{177,4,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue40103178}{RGB}{40,103,178}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={Stability comparison with \(\displaystyle B=1,000\) bags},
x grid style={darkgray176},
xlabel={\(\displaystyle \delta\)},
xmin=-0.005, xmax=1.01,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={\(\displaystyle {0.0}\),\(\displaystyle {0.5}\),\(\displaystyle {1.0}\)},
y grid style={darkgray176},
ylabel={\(\displaystyle \frac{1}{N}\sum_{j\in [N]}1\{\delta_j > \delta\}\)},
ymin=6.30960499432553e-05, ymax=2,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-05,0.001,0.1,10,1000},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [very thick, firebrick177414, const plot mark left, dash pattern=on 11.1pt off 4.8pt]
table {%
0.975855130784708 0
0.963782696177062 0.0001
0.93158953722334 0.0002
0.911468812877264 0.0003
0.909456740442656 0.0004
0.869215291750503 0.0005
0.832997987927565 0.0006
0.810865191146881 0.0007
0.78672032193159 0.0008
0.782696177062374 0.0009
0.746478873239437 0.001
0.738430583501006 0.0011
0.696177062374245 0.0012
0.6579476861167 0.0013
0.653923541247485 0.0014
0.64989939637827 0.0015
0.643863179074447 0.0016
0.641851106639839 0.0017
0.629778672032193 0.0018
0.583501006036217 0.0019
0.563380281690141 0.002
0.55533199195171 0.0021
0.537223340040241 0.0022
0.535211267605634 0.0023
0.533199195171026 0.0024
0.527162977867203 0.0025
0.501006036217304 0.0026
0.48692152917505 0.0027
0.484909456740443 0.0028
0.470824949698189 0.0029
0.442655935613682 0.003
0.424547283702213 0.0031
0.41851106639839 0.0032
0.37625754527163 0.0033
0.358148893360161 0.0034
0.352112676056338 0.0035
0.35010060362173 0.0036
0.346076458752515 0.0037
0.319919517102616 0.0038
0.317907444668008 0.0039
0.299798792756539 0.004
0.279678068410463 0.0041
0.279678068410463 0.0042
0.277665995975855 0.0043
0.275653923541247 0.0044
0.27364185110664 0.0045
0.269617706237425 0.0046
0.261569416498994 0.0047
0.261569416498994 0.0048
0.255533199195171 0.0049
0.253521126760563 0.005
0.24748490945674 0.0051
0.20523138832998 0.0052
0.201207243460765 0.0053
0.199195171026157 0.0054
0.187122736418511 0.0055
0.185110663983903 0.0056
0.181086519114688 0.0057
0.181086519114688 0.0058
0.173038229376258 0.0059
0.17102615694165 0.006
0.160965794768612 0.0061
0.154929577464789 0.0062
0.148893360160966 0.0063
0.144869215291751 0.0064
0.130784708249497 0.0065
0.122736418511066 0.0066
0.122736418511066 0.0067
0.120724346076459 0.0068
0.116700201207243 0.0069
0.114688128772636 0.007
0.110663983903421 0.0071
0.110663983903421 0.0072
0.110663983903421 0.0073
0.108651911468813 0.0074
0.104627766599598 0.0075
0.0985915492957746 0.0076
0.0945674044265594 0.0077
0.0865191146881288 0.0078
0.0845070422535211 0.0079
0.0804828973843058 0.008
0.0784708249496982 0.0081
0.0704225352112676 0.0082
0.062374245472837 0.0083
0.0583501006036217 0.0084
0.0563380281690141 0.0085
0.0563380281690141 0.0086
0.0563380281690141 0.0087
0.0543259557344064 0.0088
0.0543259557344064 0.0089
0.0523138832997988 0.009
0.0482897384305835 0.0091
0.0442655935613682 0.0092
0.0442655935613682 0.0093
0.0422535211267606 0.0094
0.0422535211267606 0.0095
0.0422535211267606 0.0096
0.0402414486921529 0.0097
0.0382293762575453 0.0098
0.0362173038229376 0.0099
0.0362173038229376 0.01
0.0362173038229376 0.0101
0.03420523138833 0.0102
0.028169014084507 0.0103
0.0261569416498994 0.0104
0.0261569416498994 0.0105
0.0261569416498994 0.0106
0.0241448692152917 0.0107
0.0241448692152917 0.0108
0.0241448692152917 0.0109
0.0221327967806841 0.011
0.0221327967806841 0.0111
0.0201207243460765 0.0112
0.0181086519114688 0.0113
0.0160965794768612 0.0114
0.0160965794768612 0.0115
0.0140845070422535 0.0116
0.0140845070422535 0.0117
0.0140845070422535 0.0118
0.0140845070422535 0.0119
0.0120724346076459 0.012
0.0120724346076459 0.0121
0.0120724346076459 0.0122
0.0120724346076459 0.0123
0.0120724346076459 0.0124
0.0100603621730382 0.0125
0.0100603621730382 0.0126
0.0100603621730382 0.0127
0.0100603621730382 0.0128
0.00804828973843058 0.0129
0.00804828973843058 0.013
0.00804828973843058 0.0131
0.00804828973843058 0.0132
0.00804828973843058 0.0133
0.00603621730382294 0.0134
0.00603621730382294 0.0135
0.00603621730382294 0.0136
0.00603621730382294 0.0137
0.00603621730382294 0.0138
0.00603621730382294 0.0139
0.00603621730382294 0.014
0.00603621730382294 0.0141
0.00402414486921529 0.0142
0.00402414486921529 0.0143
0.00402414486921529 0.0144
0.00402414486921529 0.0145
0.00402414486921529 0.0146
0.00201207243460765 0.0147
0.00201207243460765 0.0148
0.00201207243460765 0.0149
0.00201207243460765 0.015
0.00201207243460765 0.0151
0.00201207243460765 0.0152
0.00201207243460765 0.0153
0.00201207243460765 0.0154
0.00201207243460765 0.0155
0.00201207243460765 0.0156
0.00201207243460765 0.0157
0.00201207243460765 0.0158
0.00201207243460765 0.0159
0.00201207243460765 0.016
0.00201207243460765 0.0161
0.00201207243460765 0.0162
0.00201207243460765 0.0163
0.00201207243460765 0.0164
0.00201207243460765 0.0165
0 0.0166
0 0.0167
0 0.0168
0 0.0169
0 0.017
0 0.0171
0 0.0172
0 0.0173
0 0.0174
0 0.0175
0 0.0176
0 0.0177
0 0.0178
0 0.0179
0 0.018
0 0.0181
0 0.0182
0 0.0183
0 0.0184
0 0.0185
0 0.0186
0 0.0187
0 0.0188
0 0.0189
0 0.019
0 0.0191
0 0.0192
0 0.0193
0 0.0194
0 0.0195
0 0.0196
0 0.0197
0 0.0198
0 0.0199
0 0.02
0 0.0201
0 0.0202
0 0.0203
0 0.0204
0 0.0205
0 0.0206
0 0.0207
0 0.0208
0 0.0209
0 0.021
0 0.0211
0 0.0212
0 0.0213
0 0.0214
0 0.0215
0 0.0216
0 0.0217
0 0.0218
0 0.0219
0 0.022
0 0.0221
0 0.0222
0 0.0223
0 0.0224
0 0.0225
0 0.0226
0 0.0227
0 0.0228
0 0.0229
0 0.023
0 0.0231
0 0.0232
0 0.0233
0 0.0234
0 0.0235
0 0.0236
0 0.0237
0 0.0238
0 0.0239
0 0.024
0 0.0241
0 0.0242
0 0.0243
0 0.0244
0 0.0245
0 0.0246
0 0.0247
0 0.0248
0 0.0249
0 0.025
0 0.0251
0 0.0252
0 0.0253
0 0.0254
0 0.0255
0 0.0256
0 0.0257
0 0.0258
0 0.0259
0 0.026
0 0.0261
0 0.0262
0 0.0263
0 0.0264
0 0.0265
0 0.0266
0 0.0267
0 0.0268
0 0.0269
0 0.027
0 0.0271
0 0.0272
0 0.0273
0 0.0274
0 0.0275
0 0.0276
0 0.0277
0 0.0278
0 0.0279
0 0.028
0 0.0281
0 0.0282
0 0.0283
0 0.0284
0 0.0285
0 0.0286
0 0.0287
0 0.0288
0 0.0289
0 0.029
0 0.0291
0 0.0292
0 0.0293
0 0.0294
0 0.0295
0 0.0296
0 0.0297
0 0.0298
0 0.0299
0 0.03
0 0.0301
0 0.0302
0 0.0303
0 0.0304
0 0.0305
0 0.0306
0 0.0307
0 0.0308
0 0.0309
0 0.031
0 0.0311
0 0.0312
0 0.0313
0 0.0314
0 0.0315
0 0.0316
0 0.0317
0 0.0318
0 0.0319
0 0.032
0 0.0321
0 0.0322
0 0.0323
0 0.0324
0 0.0325
0 0.0326
0 0.0327
0 0.0328
0 0.0329
0 0.033
0 0.0331
0 0.0332
0 0.0333
0 0.0334
0 0.0335
0 0.0336
0 0.0337
0 0.0338
0 0.0339
0 0.034
0 0.0341
0 0.0342
0 0.0343
0 0.0344
0 0.0345
0 0.0346
0 0.0347
0 0.0348
0 0.0349
0 0.035
0 0.0351
0 0.0352
0 0.0353
0 0.0354
0 0.0355
0 0.0356
0 0.0357
0 0.0358
0 0.0359
0 0.036
0 0.0361
0 0.0362
0 0.0363
0 0.0364
0 0.0365
0 0.0366
0 0.0367
0 0.0368
0 0.0369
0 0.037
0 0.0371
0 0.0372
0 0.0373
0 0.0374
0 0.0375
0 0.0376
0 0.0377
0 0.0378
0 0.0379
0 0.038
0 0.0381
0 0.0382
0 0.0383
0 0.0384
0 0.0385
0 0.0386
0 0.0387
0 0.0388
0 0.0389
0 0.039
0 0.0391
0 0.0392
0 0.0393
0 0.0394
0 0.0395
0 0.0396
0 0.0397
0 0.0398
0 0.0399
0 0.04
0 0.0401
0 0.0402
0 0.0403
0 0.0404
0 0.0405
0 0.0406
0 0.0407
0 0.0408
0 0.0409
0 0.041
0 0.0411
0 0.0412
0 0.0413
0 0.0414
0 0.0415
0 0.0416
0 0.0417
0 0.0418
0 0.0419
0 0.042
0 0.0421
0 0.0422
0 0.0423
0 0.0424
0 0.0425
0 0.0426
0 0.0427
0 0.0428
0 0.0429
0 0.043
0 0.0431
0 0.0432
0 0.0433
0 0.0434
0 0.0435
0 0.0436
0 0.0437
0 0.0438
0 0.0439
0 0.044
0 0.0441
0 0.0442
0 0.0443
0 0.0444
0 0.0445
0 0.0446
0 0.0447
0 0.0448
0 0.0449
0 0.045
0 0.0451
0 0.0452
0 0.0453
0 0.0454
0 0.0455
0 0.0456
0 0.0457
0 0.0458
0 0.0459
0 0.046
0 0.0461
0 0.0462
0 0.0463
0 0.0464
0 0.0465
0 0.0466
0 0.0467
0 0.0468
0 0.0469
0 0.047
0 0.0471
0 0.0472
0 0.0473
0 0.0474
0 0.0475
0 0.0476
0 0.0477
0 0.0478
0 0.0479
0 0.048
0 0.0481
0 0.0482
0 0.0483
0 0.0484
0 0.0485
0 0.0486
0 0.0487
0 0.0488
0 0.0489
0 0.049
0 0.0491
0 0.0492
0 0.0493
0 0.0494
0 0.0495
0 0.0496
0 0.0497
0 0.0498
0 0.0499
0 0.05
0 0.0501
0 0.0502
0 0.0503
0 0.0504
0 0.0505
0 0.0506
0 0.0507
0 0.0508
0 0.0509
0 0.051
0 0.0511
0 0.0512
0 0.0513
0 0.0514
0 0.0515
0 0.0516
0 0.0517
0 0.0518
0 0.0519
0 0.052
0 0.0521
0 0.0522
0 0.0523
0 0.0524
0 0.0525
0 0.0526
0 0.0527
0 0.0528
0 0.0529
0 0.053
0 0.0531
0 0.0532
0 0.0533
0 0.0534
0 0.0535
0 0.0536
0 0.0537
0 0.0538
0 0.0539
0 0.054
0 0.0541
0 0.0542
0 0.0543
0 0.0544
0 0.0545
0 0.0546
0 0.0547
0 0.0548
0 0.0549
0 0.055
0 0.0551
0 0.0552
0 0.0553
0 0.0554
0 0.0555
0 0.0556
0 0.0557
0 0.0558
0 0.0559
0 0.056
0 0.0561
0 0.0562
0 0.0563
0 0.0564
0 0.0565
0 0.0566
0 0.0567
0 0.0568
0 0.0569
0 0.057
0 0.0571
0 0.0572
0 0.0573
0 0.0574
0 0.0575
0 0.0576
0 0.0577
0 0.0578
0 0.0579
0 0.058
0 0.0581
0 0.0582
0 0.0583
0 0.0584
0 0.0585
0 0.0586
0 0.0587
0 0.0588
0 0.0589
0 0.059
0 0.0591
0 0.0592
0 0.0593
0 0.0594
0 0.0595
0 0.0596
0 0.0597
0 0.0598
0 0.0599
0 0.06
0 0.0601
0 0.0602
0 0.0603
0 0.0604
0 0.0605
0 0.0606
0 0.0607
0 0.0608
0 0.0609
0 0.061
0 0.0611
0 0.0612
0 0.0613
0 0.0614
0 0.0615
0 0.0616
0 0.0617
0 0.0618
0 0.0619
0 0.062
0 0.0621
0 0.0622
0 0.0623
0 0.0624
0 0.0625
0 0.0626
0 0.0627
0 0.0628
0 0.0629
0 0.063
0 0.0631
0 0.0632
0 0.0633
0 0.0634
0 0.0635
0 0.0636
0 0.0637
0 0.0638
0 0.0639
0 0.064
0 0.0641
0 0.0642
0 0.0643
0 0.0644
0 0.0645
0 0.0646
0 0.0647
0 0.0648
0 0.0649
0 0.065
0 0.0651
0 0.0652
0 0.0653
0 0.0654
0 0.0655
0 0.0656
0 0.0657
0 0.0658
0 0.0659
0 0.066
0 0.0661
0 0.0662
0 0.0663
0 0.0664
0 0.0665
0 0.0666
0 0.0667
0 0.0668
0 0.0669
0 0.067
0 0.0671
0 0.0672
0 0.0673
0 0.0674
0 0.0675
0 0.0676
0 0.0677
0 0.0678
0 0.0679
0 0.068
0 0.0681
0 0.0682
0 0.0683
0 0.0684
0 0.0685
0 0.0686
0 0.0687
0 0.0688
0 0.0689
0 0.069
0 0.0691
0 0.0692
0 0.0693
0 0.0694
0 0.0695
0 0.0696
0 0.0697
0 0.0698
0 0.0699
0 0.07
0 0.0701
0 0.0702
0 0.0703
0 0.0704
0 0.0705
0 0.0706
0 0.0707
0 0.0708
0 0.0709
0 0.071
0 0.0711
0 0.0712
0 0.0713
0 0.0714
0 0.0715
0 0.0716
0 0.0717
0 0.0718
0 0.0719
0 0.072
0 0.0721
0 0.0722
0 0.0723
0 0.0724
0 0.0725
0 0.0726
0 0.0727
0 0.0728
0 0.0729
0 0.073
0 0.0731
0 0.0732
0 0.0733
0 0.0734
0 0.0735
0 0.0736
0 0.0737
0 0.0738
0 0.0739
0 0.074
0 0.0741
0 0.0742
0 0.0743
0 0.0744
0 0.0745
0 0.0746
0 0.0747
0 0.0748
0 0.0749
0 0.075
0 0.0751
0 0.0752
0 0.0753
0 0.0754
0 0.0755
0 0.0756
0 0.0757
0 0.0758
0 0.0759
0 0.076
0 0.0761
0 0.0762
0 0.0763
0 0.0764
0 0.0765
0 0.0766
0 0.0767
0 0.0768
0 0.0769
0 0.077
0 0.0771
0 0.0772
0 0.0773
0 0.0774
0 0.0775
0 0.0776
0 0.0777
0 0.0778
0 0.0779
0 0.078
0 0.0781
0 0.0782
0 0.0783
0 0.0784
0 0.0785
0 0.0786
0 0.0787
0 0.0788
0 0.0789
0 0.079
0 0.0791
0 0.0792
0 0.0793
0 0.0794
0 0.0795
0 0.0796
0 0.0797
0 0.0798
0 0.0799
0 0.08
0 0.0801
0 0.0802
0 0.0803
0 0.0804
0 0.0805
0 0.0806
0 0.0807
0 0.0808
0 0.0809
0 0.081
0 0.0811
0 0.0812
0 0.0813
0 0.0814
0 0.0815
0 0.0816
0 0.0817
0 0.0818
0 0.0819
0 0.082
0 0.0821
0 0.0822
0 0.0823
0 0.0824
0 0.0825
0 0.0826
0 0.0827
0 0.0828
0 0.0829
0 0.083
0 0.0831
0 0.0832
0 0.0833
0 0.0834
0 0.0835
0 0.0836
0 0.0837
0 0.0838
0 0.0839
0 0.084
0 0.0841
0 0.0842
0 0.0843
0 0.0844
0 0.0845
0 0.0846
0 0.0847
0 0.0848
0 0.0849
0 0.085
0 0.0851
0 0.0852
0 0.0853
0 0.0854
0 0.0855
0 0.0856
0 0.0857
0 0.0858
0 0.0859
0 0.086
0 0.0861
0 0.0862
0 0.0863
0 0.0864
0 0.0865
0 0.0866
0 0.0867
0 0.0868
0 0.0869
0 0.087
0 0.0871
0 0.0872
0 0.0873
0 0.0874
0 0.0875
0 0.0876
0 0.0877
0 0.0878
0 0.0879
0 0.088
0 0.0881
0 0.0882
0 0.0883
0 0.0884
0 0.0885
0 0.0886
0 0.0887
0 0.0888
0 0.0889
0 0.089
0 0.0891
0 0.0892
0 0.0893
0 0.0894
0 0.0895
0 0.0896
0 0.0897
0 0.0898
0 0.0899
0 0.09
0 0.0901
0 0.0902
0 0.0903
0 0.0904
0 0.0905
0 0.0906
0 0.0907
0 0.0908
0 0.0909
0 0.091
0 0.0911
0 0.0912
0 0.0913
0 0.0914
0 0.0915
0 0.0916
0 0.0917
0 0.0918
0 0.0919
0 0.092
0 0.0921
0 0.0922
0 0.0923
0 0.0924
0 0.0925
0 0.0926
0 0.0927
0 0.0928
0 0.0929
0 0.093
0 0.0931
0 0.0932
0 0.0933
0 0.0934
0 0.0935
0 0.0936
0 0.0937
0 0.0938
0 0.0939
0 0.094
0 0.0941
0 0.0942
0 0.0943
0 0.0944
0 0.0945
0 0.0946
0 0.0947
0 0.0948
0 0.0949
0 0.095
0 0.0951
0 0.0952
0 0.0953
0 0.0954
0 0.0955
0 0.0956
0 0.0957
0 0.0958
0 0.0959
0 0.096
0 0.0961
0 0.0962
0 0.0963
0 0.0964
0 0.0965
0 0.0966
0 0.0967
0 0.0968
0 0.0969
0 0.097
0 0.0971
0 0.0972
0 0.0973
0 0.0974
0 0.0975
0 0.0976
0 0.0977
0 0.0978
0 0.0979
0 0.098
0 0.0981
0 0.0982
0 0.0983
0 0.0984
0 0.0985
0 0.0986
0 0.0987
0 0.0988
0 0.0989
0 0.099
0 0.0991
0 0.0992
0 0.0993
0 0.0994
0 0.0995
0 0.0996
0 0.0997
0 0.0998
0 0.0999
0 0.1
0 0.1001
0 0.1002
0 0.1003
0 0.1004
0 0.1005
0 0.1006
0 0.1007
0 0.1008
0 0.1009
0 0.101
0 0.1011
0 0.1012
0 0.1013
0 0.1014
0 0.1015
0 0.1016
0 0.1017
0 0.1018
0 0.1019
0 0.102
0 0.1021
0 0.1022
0 0.1023
0 0.1024
0 0.1025
0 0.1026
0 0.1027
0 0.1028
0 0.1029
0 0.103
0 0.1031
0 0.1032
0 0.1033
0 0.1034
0 0.1035
0 0.1036
0 0.1037
0 0.1038
0 0.1039
0 0.104
0 0.1041
0 0.1042
0 0.1043
0 0.1044
0 0.1045
0 0.1046
0 0.1047
0 0.1048
0 0.1049
0 0.105
0 0.1051
0 0.1052
0 0.1053
0 0.1054
0 0.1055
0 0.1056
0 0.1057
0 0.1058
0 0.1059
0 0.106
0 0.1061
0 0.1062
0 0.1063
0 0.1064
0 0.1065
0 0.1066
0 0.1067
0 0.1068
0 0.1069
0 0.107
0 0.1071
0 0.1072
0 0.1073
0 0.1074
0 0.1075
0 0.1076
0 0.1077
0 0.1078
0 0.1079
0 0.108
0 0.1081
0 0.1082
0 0.1083
0 0.1084
0 0.1085
0 0.1086
0 0.1087
0 0.1088
0 0.1089
0 0.109
0 0.1091
0 0.1092
0 0.1093
0 0.1094
0 0.1095
0 0.1096
0 0.1097
0 0.1098
0 0.1099
0 0.11
0 0.1101
0 0.1102
0 0.1103
0 0.1104
0 0.1105
0 0.1106
0 0.1107
0 0.1108
0 0.1109
0 0.111
0 0.1111
0 0.1112
0 0.1113
0 0.1114
0 0.1115
0 0.1116
0 0.1117
0 0.1118
0 0.1119
0 0.112
0 0.1121
0 0.1122
0 0.1123
0 0.1124
0 0.1125
0 0.1126
0 0.1127
0 0.1128
0 0.1129
0 0.113
0 0.1131
0 0.1132
0 0.1133
0 0.1134
0 0.1135
0 0.1136
0 0.1137
0 0.1138
0 0.1139
0 0.114
0 0.1141
0 0.1142
0 0.1143
0 0.1144
0 0.1145
0 0.1146
0 0.1147
0 0.1148
0 0.1149
0 0.115
0 0.1151
0 0.1152
0 0.1153
0 0.1154
0 0.1155
0 0.1156
0 0.1157
0 0.1158
0 0.1159
0 0.116
0 0.1161
0 0.1162
0 0.1163
0 0.1164
0 0.1165
0 0.1166
0 0.1167
0 0.1168
0 0.1169
0 0.117
0 0.1171
0 0.1172
0 0.1173
0 0.1174
0 0.1175
0 0.1176
0 0.1177
0 0.1178
0 0.1179
0 0.118
0 0.1181
0 0.1182
0 0.1183
0 0.1184
0 0.1185
0 0.1186
0 0.1187
0 0.1188
0 0.1189
0 0.119
0 0.1191
0 0.1192
0 0.1193
0 0.1194
0 0.1195
0 0.1196
0 0.1197
0 0.1198
0 0.1199
0 0.12
0 0.1201
0 0.1202
0 0.1203
0 0.1204
0 0.1205
0 0.1206
0 0.1207
0 0.1208
0 0.1209
0 0.121
0 0.1211
0 0.1212
0 0.1213
0 0.1214
0 0.1215
0 0.1216
0 0.1217
0 0.1218
0 0.1219
0 0.122
0 0.1221
0 0.1222
0 0.1223
0 0.1224
0 0.1225
0 0.1226
0 0.1227
0 0.1228
0 0.1229
0 0.123
0 0.1231
0 0.1232
0 0.1233
0 0.1234
0 0.1235
0 0.1236
0 0.1237
0 0.1238
0 0.1239
0 0.124
0 0.1241
0 0.1242
0 0.1243
0 0.1244
0 0.1245
0 0.1246
0 0.1247
0 0.1248
0 0.1249
0 0.125
0 0.1251
0 0.1252
0 0.1253
0 0.1254
0 0.1255
0 0.1256
0 0.1257
0 0.1258
0 0.1259
0 0.126
0 0.1261
0 0.1262
0 0.1263
0 0.1264
0 0.1265
0 0.1266
0 0.1267
0 0.1268
0 0.1269
0 0.127
0 0.1271
0 0.1272
0 0.1273
0 0.1274
0 0.1275
0 0.1276
0 0.1277
0 0.1278
0 0.1279
0 0.128
0 0.1281
0 0.1282
0 0.1283
0 0.1284
0 0.1285
0 0.1286
0 0.1287
0 0.1288
0 0.1289
0 0.129
0 0.1291
0 0.1292
0 0.1293
0 0.1294
0 0.1295
0 0.1296
0 0.1297
0 0.1298
0 0.1299
0 0.13
0 0.1301
0 0.1302
0 0.1303
0 0.1304
0 0.1305
0 0.1306
0 0.1307
0 0.1308
0 0.1309
0 0.131
0 0.1311
0 0.1312
0 0.1313
0 0.1314
0 0.1315
0 0.1316
0 0.1317
0 0.1318
0 0.1319
0 0.132
0 0.1321
0 0.1322
0 0.1323
0 0.1324
0 0.1325
0 0.1326
0 0.1327
0 0.1328
0 0.1329
0 0.133
0 0.1331
0 0.1332
0 0.1333
0 0.1334
0 0.1335
0 0.1336
0 0.1337
0 0.1338
0 0.1339
0 0.134
0 0.1341
0 0.1342
0 0.1343
0 0.1344
0 0.1345
0 0.1346
0 0.1347
0 0.1348
0 0.1349
0 0.135
0 0.1351
0 0.1352
0 0.1353
0 0.1354
0 0.1355
0 0.1356
0 0.1357
0 0.1358
0 0.1359
0 0.136
0 0.1361
0 0.1362
0 0.1363
0 0.1364
0 0.1365
0 0.1366
0 0.1367
0 0.1368
0 0.1369
0 0.137
0 0.1371
0 0.1372
0 0.1373
0 0.1374
0 0.1375
0 0.1376
0 0.1377
0 0.1378
0 0.1379
0 0.138
0 0.1381
0 0.1382
0 0.1383
0 0.1384
0 0.1385
0 0.1386
0 0.1387
0 0.1388
0 0.1389
0 0.139
0 0.1391
0 0.1392
0 0.1393
0 0.1394
0 0.1395
0 0.1396
0 0.1397
0 0.1398
0 0.1399
0 0.14
0 0.1401
0 0.1402
0 0.1403
0 0.1404
0 0.1405
0 0.1406
0 0.1407
0 0.1408
0 0.1409
0 0.141
0 0.1411
0 0.1412
0 0.1413
0 0.1414
0 0.1415
0 0.1416
0 0.1417
0 0.1418
0 0.1419
0 0.142
0 0.1421
0 0.1422
0 0.1423
0 0.1424
0 0.1425
0 0.1426
0 0.1427
0 0.1428
0 0.1429
0 0.143
0 0.1431
0 0.1432
0 0.1433
0 0.1434
0 0.1435
0 0.1436
0 0.1437
0 0.1438
0 0.1439
0 0.144
0 0.1441
0 0.1442
0 0.1443
0 0.1444
0 0.1445
0 0.1446
0 0.1447
0 0.1448
0 0.1449
0 0.145
0 0.1451
0 0.1452
0 0.1453
0 0.1454
0 0.1455
0 0.1456
0 0.1457
0 0.1458
0 0.1459
0 0.146
0 0.1461
0 0.1462
0 0.1463
0 0.1464
0 0.1465
0 0.1466
0 0.1467
0 0.1468
0 0.1469
0 0.147
0 0.1471
0 0.1472
0 0.1473
0 0.1474
0 0.1475
0 0.1476
0 0.1477
0 0.1478
0 0.1479
0 0.148
0 0.1481
0 0.1482
0 0.1483
0 0.1484
0 0.1485
0 0.1486
0 0.1487
0 0.1488
0 0.1489
0 0.149
0 0.1491
0 0.1492
0 0.1493
0 0.1494
0 0.1495
0 0.1496
0 0.1497
0 0.1498
0 0.1499
0 0.15
0 0.1501
0 0.1502
0 0.1503
0 0.1504
0 0.1505
0 0.1506
0 0.1507
0 0.1508
0 0.1509
0 0.151
0 0.1511
0 0.1512
0 0.1513
0 0.1514
0 0.1515
0 0.1516
0 0.1517
0 0.1518
0 0.1519
0 0.152
0 0.1521
0 0.1522
0 0.1523
0 0.1524
0 0.1525
0 0.1526
0 0.1527
0 0.1528
0 0.1529
0 0.153
0 0.1531
0 0.1532
0 0.1533
0 0.1534
0 0.1535
0 0.1536
0 0.1537
0 0.1538
0 0.1539
0 0.154
0 0.1541
0 0.1542
0 0.1543
0 0.1544
0 0.1545
0 0.1546
0 0.1547
0 0.1548
0 0.1549
0 0.155
0 0.1551
0 0.1552
0 0.1553
0 0.1554
0 0.1555
0 0.1556
0 0.1557
0 0.1558
0 0.1559
0 0.156
0 0.1561
0 0.1562
0 0.1563
0 0.1564
0 0.1565
0 0.1566
0 0.1567
0 0.1568
0 0.1569
0 0.157
0 0.1571
0 0.1572
0 0.1573
0 0.1574
0 0.1575
0 0.1576
0 0.1577
0 0.1578
0 0.1579
0 0.158
0 0.1581
0 0.1582
0 0.1583
0 0.1584
0 0.1585
0 0.1586
0 0.1587
0 0.1588
0 0.1589
0 0.159
0 0.1591
0 0.1592
0 0.1593
0 0.1594
0 0.1595
0 0.1596
0 0.1597
0 0.1598
0 0.1599
0 0.16
0 0.1601
0 0.1602
0 0.1603
0 0.1604
0 0.1605
0 0.1606
0 0.1607
0 0.1608
0 0.1609
0 0.161
0 0.1611
0 0.1612
0 0.1613
0 0.1614
0 0.1615
0 0.1616
0 0.1617
0 0.1618
0 0.1619
0 0.162
0 0.1621
0 0.1622
0 0.1623
0 0.1624
0 0.1625
0 0.1626
0 0.1627
0 0.1628
0 0.1629
0 0.163
0 0.1631
0 0.1632
0 0.1633
0 0.1634
0 0.1635
0 0.1636
0 0.1637
0 0.1638
0 0.1639
0 0.164
0 0.1641
0 0.1642
0 0.1643
0 0.1644
0 0.1645
0 0.1646
0 0.1647
0 0.1648
0 0.1649
0 0.165
0 0.1651
0 0.1652
0 0.1653
0 0.1654
0 0.1655
0 0.1656
0 0.1657
0 0.1658
0 0.1659
0 0.166
0 0.1661
0 0.1662
0 0.1663
0 0.1664
0 0.1665
0 0.1666
0 0.1667
0 0.1668
0 0.1669
0 0.167
0 0.1671
0 0.1672
0 0.1673
0 0.1674
0 0.1675
0 0.1676
0 0.1677
0 0.1678
0 0.1679
0 0.168
0 0.1681
0 0.1682
0 0.1683
0 0.1684
0 0.1685
0 0.1686
0 0.1687
0 0.1688
0 0.1689
0 0.169
0 0.1691
0 0.1692
0 0.1693
0 0.1694
0 0.1695
0 0.1696
0 0.1697
0 0.1698
0 0.1699
0 0.17
0 0.1701
0 0.1702
0 0.1703
0 0.1704
0 0.1705
0 0.1706
0 0.1707
0 0.1708
0 0.1709
0 0.171
0 0.1711
0 0.1712
0 0.1713
0 0.1714
0 0.1715
0 0.1716
0 0.1717
0 0.1718
0 0.1719
0 0.172
0 0.1721
0 0.1722
0 0.1723
0 0.1724
0 0.1725
0 0.1726
0 0.1727
0 0.1728
0 0.1729
0 0.173
0 0.1731
0 0.1732
0 0.1733
0 0.1734
0 0.1735
0 0.1736
0 0.1737
0 0.1738
0 0.1739
0 0.174
0 0.1741
0 0.1742
0 0.1743
0 0.1744
0 0.1745
0 0.1746
0 0.1747
0 0.1748
0 0.1749
0 0.175
0 0.1751
0 0.1752
0 0.1753
0 0.1754
0 0.1755
0 0.1756
0 0.1757
0 0.1758
0 0.1759
0 0.176
0 0.1761
0 0.1762
0 0.1763
0 0.1764
0 0.1765
0 0.1766
0 0.1767
0 0.1768
0 0.1769
0 0.177
0 0.1771
0 0.1772
0 0.1773
0 0.1774
0 0.1775
0 0.1776
0 0.1777
0 0.1778
0 0.1779
0 0.178
0 0.1781
0 0.1782
0 0.1783
0 0.1784
0 0.1785
0 0.1786
0 0.1787
0 0.1788
0 0.1789
0 0.179
0 0.1791
0 0.1792
0 0.1793
0 0.1794
0 0.1795
0 0.1796
0 0.1797
0 0.1798
0 0.1799
0 0.18
0 0.1801
0 0.1802
0 0.1803
0 0.1804
0 0.1805
0 0.1806
0 0.1807
0 0.1808
0 0.1809
0 0.181
0 0.1811
0 0.1812
0 0.1813
0 0.1814
0 0.1815
0 0.1816
0 0.1817
0 0.1818
0 0.1819
0 0.182
0 0.1821
0 0.1822
0 0.1823
0 0.1824
0 0.1825
0 0.1826
0 0.1827
0 0.1828
0 0.1829
0 0.183
0 0.1831
0 0.1832
0 0.1833
0 0.1834
0 0.1835
0 0.1836
0 0.1837
0 0.1838
0 0.1839
0 0.184
0 0.1841
0 0.1842
0 0.1843
0 0.1844
0 0.1845
0 0.1846
0 0.1847
0 0.1848
0 0.1849
0 0.185
0 0.1851
0 0.1852
0 0.1853
0 0.1854
0 0.1855
0 0.1856
0 0.1857
0 0.1858
0 0.1859
0 0.186
0 0.1861
0 0.1862
0 0.1863
0 0.1864
0 0.1865
0 0.1866
0 0.1867
0 0.1868
0 0.1869
0 0.187
0 0.1871
0 0.1872
0 0.1873
0 0.1874
0 0.1875
0 0.1876
0 0.1877
0 0.1878
0 0.1879
0 0.188
0 0.1881
0 0.1882
0 0.1883
0 0.1884
0 0.1885
0 0.1886
0 0.1887
0 0.1888
0 0.1889
0 0.189
0 0.1891
0 0.1892
0 0.1893
0 0.1894
0 0.1895
0 0.1896
0 0.1897
0 0.1898
0 0.1899
0 0.19
0 0.1901
0 0.1902
0 0.1903
0 0.1904
0 0.1905
0 0.1906
0 0.1907
0 0.1908
0 0.1909
0 0.191
0 0.1911
0 0.1912
0 0.1913
0 0.1914
0 0.1915
0 0.1916
0 0.1917
0 0.1918
0 0.1919
0 0.192
0 0.1921
0 0.1922
0 0.1923
0 0.1924
0 0.1925
0 0.1926
0 0.1927
0 0.1928
0 0.1929
0 0.193
0 0.1931
0 0.1932
0 0.1933
0 0.1934
0 0.1935
0 0.1936
0 0.1937
0 0.1938
0 0.1939
0 0.194
0 0.1941
0 0.1942
0 0.1943
0 0.1944
0 0.1945
0 0.1946
0 0.1947
0 0.1948
0 0.1949
0 0.195
0 0.1951
0 0.1952
0 0.1953
0 0.1954
0 0.1955
0 0.1956
0 0.1957
0 0.1958
0 0.1959
0 0.196
0 0.1961
0 0.1962
0 0.1963
0 0.1964
0 0.1965
0 0.1966
0 0.1967
0 0.1968
0 0.1969
0 0.197
0 0.1971
0 0.1972
0 0.1973
0 0.1974
0 0.1975
0 0.1976
0 0.1977
0 0.1978
0 0.1979
0 0.198
0 0.1981
0 0.1982
0 0.1983
0 0.1984
0 0.1985
0 0.1986
0 0.1987
0 0.1988
0 0.1989
0 0.199
0 0.1991
0 0.1992
0 0.1993
0 0.1994
0 0.1995
0 0.1996
0 0.1997
0 0.1998
0 0.1999
0 0.2
0 0.2001
0 0.2002
0 0.2003
0 0.2004
0 0.2005
0 0.2006
0 0.2007
0 0.2008
0 0.2009
0 0.201
0 0.2011
0 0.2012
0 0.2013
0 0.2014
0 0.2015
0 0.2016
0 0.2017
0 0.2018
0 0.2019
0 0.202
0 0.2021
0 0.2022
0 0.2023
0 0.2024
0 0.2025
0 0.2026
0 0.2027
0 0.2028
0 0.2029
0 0.203
0 0.2031
0 0.2032
0 0.2033
0 0.2034
0 0.2035
0 0.2036
0 0.2037
0 0.2038
0 0.2039
0 0.204
0 0.2041
0 0.2042
0 0.2043
0 0.2044
0 0.2045
0 0.2046
0 0.2047
0 0.2048
0 0.2049
0 0.205
0 0.2051
0 0.2052
0 0.2053
0 0.2054
0 0.2055
0 0.2056
0 0.2057
0 0.2058
0 0.2059
0 0.206
0 0.2061
0 0.2062
0 0.2063
0 0.2064
0 0.2065
0 0.2066
0 0.2067
0 0.2068
0 0.2069
0 0.207
0 0.2071
0 0.2072
0 0.2073
0 0.2074
0 0.2075
0 0.2076
0 0.2077
0 0.2078
0 0.2079
0 0.208
0 0.2081
0 0.2082
0 0.2083
0 0.2084
0 0.2085
0 0.2086
0 0.2087
0 0.2088
0 0.2089
0 0.209
0 0.2091
0 0.2092
0 0.2093
0 0.2094
0 0.2095
0 0.2096
0 0.2097
0 0.2098
0 0.2099
0 0.21
0 0.2101
0 0.2102
0 0.2103
0 0.2104
0 0.2105
0 0.2106
0 0.2107
0 0.2108
0 0.2109
0 0.211
0 0.2111
0 0.2112
0 0.2113
0 0.2114
0 0.2115
0 0.2116
0 0.2117
0 0.2118
0 0.2119
0 0.212
0 0.2121
0 0.2122
0 0.2123
0 0.2124
0 0.2125
0 0.2126
0 0.2127
0 0.2128
0 0.2129
0 0.213
0 0.2131
0 0.2132
0 0.2133
0 0.2134
0 0.2135
0 0.2136
0 0.2137
0 0.2138
0 0.2139
0 0.214
0 0.2141
0 0.2142
0 0.2143
0 0.2144
0 0.2145
0 0.2146
0 0.2147
0 0.2148
0 0.2149
0 0.215
0 0.2151
0 0.2152
0 0.2153
0 0.2154
0 0.2155
0 0.2156
0 0.2157
0 0.2158
0 0.2159
0 0.216
0 0.2161
0 0.2162
0 0.2163
0 0.2164
0 0.2165
0 0.2166
0 0.2167
0 0.2168
0 0.2169
0 0.217
0 0.2171
0 0.2172
0 0.2173
0 0.2174
0 0.2175
0 0.2176
0 0.2177
0 0.2178
0 0.2179
0 0.218
0 0.2181
0 0.2182
0 0.2183
0 0.2184
0 0.2185
0 0.2186
0 0.2187
0 0.2188
0 0.2189
0 0.219
0 0.2191
0 0.2192
0 0.2193
0 0.2194
0 0.2195
0 0.2196
0 0.2197
0 0.2198
0 0.2199
0 0.22
0 0.2201
0 0.2202
0 0.2203
0 0.2204
0 0.2205
0 0.2206
0 0.2207
0 0.2208
0 0.2209
0 0.221
0 0.2211
0 0.2212
0 0.2213
0 0.2214
0 0.2215
0 0.2216
0 0.2217
0 0.2218
0 0.2219
0 0.222
0 0.2221
0 0.2222
0 0.2223
0 0.2224
0 0.2225
0 0.2226
0 0.2227
0 0.2228
0 0.2229
0 0.223
0 0.2231
0 0.2232
0 0.2233
0 0.2234
0 0.2235
0 0.2236
0 0.2237
0 0.2238
0 0.2239
0 0.224
0 0.2241
0 0.2242
0 0.2243
0 0.2244
0 0.2245
0 0.2246
0 0.2247
0 0.2248
0 0.2249
0 0.225
0 0.2251
0 0.2252
0 0.2253
0 0.2254
0 0.2255
0 0.2256
0 0.2257
0 0.2258
0 0.2259
0 0.226
0 0.2261
0 0.2262
0 0.2263
0 0.2264
0 0.2265
0 0.2266
0 0.2267
0 0.2268
0 0.2269
0 0.227
0 0.2271
0 0.2272
0 0.2273
0 0.2274
0 0.2275
0 0.2276
0 0.2277
0 0.2278
0 0.2279
0 0.228
0 0.2281
0 0.2282
0 0.2283
0 0.2284
0 0.2285
0 0.2286
0 0.2287
0 0.2288
0 0.2289
0 0.229
0 0.2291
0 0.2292
0 0.2293
0 0.2294
0 0.2295
0 0.2296
0 0.2297
0 0.2298
0 0.2299
0 0.23
0 0.2301
0 0.2302
0 0.2303
0 0.2304
0 0.2305
0 0.2306
0 0.2307
0 0.2308
0 0.2309
0 0.231
0 0.2311
0 0.2312
0 0.2313
0 0.2314
0 0.2315
0 0.2316
0 0.2317
0 0.2318
0 0.2319
0 0.232
0 0.2321
0 0.2322
0 0.2323
0 0.2324
0 0.2325
0 0.2326
0 0.2327
0 0.2328
0 0.2329
0 0.233
0 0.2331
0 0.2332
0 0.2333
0 0.2334
0 0.2335
0 0.2336
0 0.2337
0 0.2338
0 0.2339
0 0.234
0 0.2341
0 0.2342
0 0.2343
0 0.2344
0 0.2345
0 0.2346
0 0.2347
0 0.2348
0 0.2349
0 0.235
0 0.2351
0 0.2352
0 0.2353
0 0.2354
0 0.2355
0 0.2356
0 0.2357
0 0.2358
0 0.2359
0 0.236
0 0.2361
0 0.2362
0 0.2363
0 0.2364
0 0.2365
0 0.2366
0 0.2367
0 0.2368
0 0.2369
0 0.237
0 0.2371
0 0.2372
0 0.2373
0 0.2374
0 0.2375
0 0.2376
0 0.2377
0 0.2378
0 0.2379
0 0.238
0 0.2381
0 0.2382
0 0.2383
0 0.2384
0 0.2385
0 0.2386
0 0.2387
0 0.2388
0 0.2389
0 0.239
0 0.2391
0 0.2392
0 0.2393
0 0.2394
0 0.2395
0 0.2396
0 0.2397
0 0.2398
0 0.2399
0 0.24
0 0.2401
0 0.2402
0 0.2403
0 0.2404
0 0.2405
0 0.2406
0 0.2407
0 0.2408
0 0.2409
0 0.241
0 0.2411
0 0.2412
0 0.2413
0 0.2414
0 0.2415
0 0.2416
0 0.2417
0 0.2418
0 0.2419
0 0.242
0 0.2421
0 0.2422
0 0.2423
0 0.2424
0 0.2425
0 0.2426
0 0.2427
0 0.2428
0 0.2429
0 0.243
0 0.2431
0 0.2432
0 0.2433
0 0.2434
0 0.2435
0 0.2436
0 0.2437
0 0.2438
0 0.2439
0 0.244
0 0.2441
0 0.2442
0 0.2443
0 0.2444
0 0.2445
0 0.2446
0 0.2447
0 0.2448
0 0.2449
0 0.245
0 0.2451
0 0.2452
0 0.2453
0 0.2454
0 0.2455
0 0.2456
0 0.2457
0 0.2458
0 0.2459
0 0.246
0 0.2461
0 0.2462
0 0.2463
0 0.2464
0 0.2465
0 0.2466
0 0.2467
0 0.2468
0 0.2469
0 0.247
0 0.2471
0 0.2472
0 0.2473
0 0.2474
0 0.2475
0 0.2476
0 0.2477
0 0.2478
0 0.2479
0 0.248
0 0.2481
0 0.2482
0 0.2483
0 0.2484
0 0.2485
0 0.2486
0 0.2487
0 0.2488
0 0.2489
0 0.249
0 0.2491
0 0.2492
0 0.2493
0 0.2494
0 0.2495
0 0.2496
0 0.2497
0 0.2498
0 0.2499
0 0.25
0 0.2501
0 0.2502
0 0.2503
0 0.2504
0 0.2505
0 0.2506
0 0.2507
0 0.2508
0 0.2509
0 0.251
0 0.2511
0 0.2512
0 0.2513
0 0.2514
0 0.2515
0 0.2516
0 0.2517
0 0.2518
0 0.2519
0 0.252
0 0.2521
0 0.2522
0 0.2523
0 0.2524
0 0.2525
0 0.2526
0 0.2527
0 0.2528
0 0.2529
0 0.253
0 0.2531
0 0.2532
0 0.2533
0 0.2534
0 0.2535
0 0.2536
0 0.2537
0 0.2538
0 0.2539
0 0.254
0 0.2541
0 0.2542
0 0.2543
0 0.2544
0 0.2545
0 0.2546
0 0.2547
0 0.2548
0 0.2549
0 0.255
0 0.2551
0 0.2552
0 0.2553
0 0.2554
0 0.2555
0 0.2556
0 0.2557
0 0.2558
0 0.2559
0 0.256
0 0.2561
0 0.2562
0 0.2563
0 0.2564
0 0.2565
0 0.2566
0 0.2567
0 0.2568
0 0.2569
0 0.257
0 0.2571
0 0.2572
0 0.2573
0 0.2574
0 0.2575
0 0.2576
0 0.2577
0 0.2578
0 0.2579
0 0.258
0 0.2581
0 0.2582
0 0.2583
0 0.2584
0 0.2585
0 0.2586
0 0.2587
0 0.2588
0 0.2589
0 0.259
0 0.2591
0 0.2592
0 0.2593
0 0.2594
0 0.2595
0 0.2596
0 0.2597
0 0.2598
0 0.2599
0 0.26
0 0.2601
0 0.2602
0 0.2603
0 0.2604
0 0.2605
0 0.2606
0 0.2607
0 0.2608
0 0.2609
0 0.261
0 0.2611
0 0.2612
0 0.2613
0 0.2614
0 0.2615
0 0.2616
0 0.2617
0 0.2618
0 0.2619
0 0.262
0 0.2621
0 0.2622
0 0.2623
0 0.2624
0 0.2625
0 0.2626
0 0.2627
0 0.2628
0 0.2629
0 0.263
0 0.2631
0 0.2632
0 0.2633
0 0.2634
0 0.2635
0 0.2636
0 0.2637
0 0.2638
0 0.2639
0 0.264
0 0.2641
0 0.2642
0 0.2643
0 0.2644
0 0.2645
0 0.2646
0 0.2647
0 0.2648
0 0.2649
0 0.265
0 0.2651
0 0.2652
0 0.2653
0 0.2654
0 0.2655
0 0.2656
0 0.2657
0 0.2658
0 0.2659
0 0.266
0 0.2661
0 0.2662
0 0.2663
0 0.2664
0 0.2665
0 0.2666
0 0.2667
0 0.2668
0 0.2669
0 0.267
0 0.2671
0 0.2672
0 0.2673
0 0.2674
0 0.2675
0 0.2676
0 0.2677
0 0.2678
0 0.2679
0 0.268
0 0.2681
0 0.2682
0 0.2683
0 0.2684
0 0.2685
0 0.2686
0 0.2687
0 0.2688
0 0.2689
0 0.269
0 0.2691
0 0.2692
0 0.2693
0 0.2694
0 0.2695
0 0.2696
0 0.2697
0 0.2698
0 0.2699
0 0.27
0 0.2701
0 0.2702
0 0.2703
0 0.2704
0 0.2705
0 0.2706
0 0.2707
0 0.2708
0 0.2709
0 0.271
0 0.2711
0 0.2712
0 0.2713
0 0.2714
0 0.2715
0 0.2716
0 0.2717
0 0.2718
0 0.2719
0 0.272
0 0.2721
0 0.2722
0 0.2723
0 0.2724
0 0.2725
0 0.2726
0 0.2727
0 0.2728
0 0.2729
0 0.273
0 0.2731
0 0.2732
0 0.2733
0 0.2734
0 0.2735
0 0.2736
0 0.2737
0 0.2738
0 0.2739
0 0.274
0 0.2741
0 0.2742
0 0.2743
0 0.2744
0 0.2745
0 0.2746
0 0.2747
0 0.2748
0 0.2749
0 0.275
0 0.2751
0 0.2752
0 0.2753
0 0.2754
0 0.2755
0 0.2756
0 0.2757
0 0.2758
0 0.2759
0 0.276
0 0.2761
0 0.2762
0 0.2763
0 0.2764
0 0.2765
0 0.2766
0 0.2767
0 0.2768
0 0.2769
0 0.277
0 0.2771
0 0.2772
0 0.2773
0 0.2774
0 0.2775
0 0.2776
0 0.2777
0 0.2778
0 0.2779
0 0.278
0 0.2781
0 0.2782
0 0.2783
0 0.2784
0 0.2785
0 0.2786
0 0.2787
0 0.2788
0 0.2789
0 0.279
0 0.2791
0 0.2792
0 0.2793
0 0.2794
0 0.2795
0 0.2796
0 0.2797
0 0.2798
0 0.2799
0 0.28
0 0.2801
0 0.2802
0 0.2803
0 0.2804
0 0.2805
0 0.2806
0 0.2807
0 0.2808
0 0.2809
0 0.281
0 0.2811
0 0.2812
0 0.2813
0 0.2814
0 0.2815
0 0.2816
0 0.2817
0 0.2818
0 0.2819
0 0.282
0 0.2821
0 0.2822
0 0.2823
0 0.2824
0 0.2825
0 0.2826
0 0.2827
0 0.2828
0 0.2829
0 0.283
0 0.2831
0 0.2832
0 0.2833
0 0.2834
0 0.2835
0 0.2836
0 0.2837
0 0.2838
0 0.2839
0 0.284
0 0.2841
0 0.2842
0 0.2843
0 0.2844
0 0.2845
0 0.2846
0 0.2847
0 0.2848
0 0.2849
0 0.285
0 0.2851
0 0.2852
0 0.2853
0 0.2854
0 0.2855
0 0.2856
0 0.2857
0 0.2858
0 0.2859
0 0.286
0 0.2861
0 0.2862
0 0.2863
0 0.2864
0 0.2865
0 0.2866
0 0.2867
0 0.2868
0 0.2869
0 0.287
0 0.2871
0 0.2872
0 0.2873
0 0.2874
0 0.2875
0 0.2876
0 0.2877
0 0.2878
0 0.2879
0 0.288
0 0.2881
0 0.2882
0 0.2883
0 0.2884
0 0.2885
0 0.2886
0 0.2887
0 0.2888
0 0.2889
0 0.289
0 0.2891
0 0.2892
0 0.2893
0 0.2894
0 0.2895
0 0.2896
0 0.2897
0 0.2898
0 0.2899
0 0.29
0 0.2901
0 0.2902
0 0.2903
0 0.2904
0 0.2905
0 0.2906
0 0.2907
0 0.2908
0 0.2909
0 0.291
0 0.2911
0 0.2912
0 0.2913
0 0.2914
0 0.2915
0 0.2916
0 0.2917
0 0.2918
0 0.2919
0 0.292
0 0.2921
0 0.2922
0 0.2923
0 0.2924
0 0.2925
0 0.2926
0 0.2927
0 0.2928
0 0.2929
0 0.293
0 0.2931
0 0.2932
0 0.2933
0 0.2934
0 0.2935
0 0.2936
0 0.2937
0 0.2938
0 0.2939
0 0.294
0 0.2941
0 0.2942
0 0.2943
0 0.2944
0 0.2945
0 0.2946
0 0.2947
0 0.2948
0 0.2949
0 0.295
0 0.2951
0 0.2952
0 0.2953
0 0.2954
0 0.2955
0 0.2956
0 0.2957
0 0.2958
0 0.2959
0 0.296
0 0.2961
0 0.2962
0 0.2963
0 0.2964
0 0.2965
0 0.2966
0 0.2967
0 0.2968
0 0.2969
0 0.297
0 0.2971
0 0.2972
0 0.2973
0 0.2974
0 0.2975
0 0.2976
0 0.2977
0 0.2978
0 0.2979
0 0.298
0 0.2981
0 0.2982
0 0.2983
0 0.2984
0 0.2985
0 0.2986
0 0.2987
0 0.2988
0 0.2989
0 0.299
0 0.2991
0 0.2992
0 0.2993
0 0.2994
0 0.2995
0 0.2996
0 0.2997
0 0.2998
0 0.2999
0 0.3
0 0.3001
0 0.3002
0 0.3003
0 0.3004
0 0.3005
0 0.3006
0 0.3007
0 0.3008
0 0.3009
0 0.301
0 0.3011
0 0.3012
0 0.3013
0 0.3014
0 0.3015
0 0.3016
0 0.3017
0 0.3018
0 0.3019
0 0.302
0 0.3021
0 0.3022
0 0.3023
0 0.3024
0 0.3025
0 0.3026
0 0.3027
0 0.3028
0 0.3029
0 0.303
0 0.3031
0 0.3032
0 0.3033
0 0.3034
0 0.3035
0 0.3036
0 0.3037
0 0.3038
0 0.3039
0 0.304
0 0.3041
0 0.3042
0 0.3043
0 0.3044
0 0.3045
0 0.3046
0 0.3047
0 0.3048
0 0.3049
0 0.305
0 0.3051
0 0.3052
0 0.3053
0 0.3054
0 0.3055
0 0.3056
0 0.3057
0 0.3058
0 0.3059
0 0.306
0 0.3061
0 0.3062
0 0.3063
0 0.3064
0 0.3065
0 0.3066
0 0.3067
0 0.3068
0 0.3069
0 0.307
0 0.3071
0 0.3072
0 0.3073
0 0.3074
0 0.3075
0 0.3076
0 0.3077
0 0.3078
0 0.3079
0 0.308
0 0.3081
0 0.3082
0 0.3083
0 0.3084
0 0.3085
0 0.3086
0 0.3087
0 0.3088
0 0.3089
0 0.309
0 0.3091
0 0.3092
0 0.3093
0 0.3094
0 0.3095
0 0.3096
0 0.3097
0 0.3098
0 0.3099
0 0.31
0 0.3101
0 0.3102
0 0.3103
0 0.3104
0 0.3105
0 0.3106
0 0.3107
0 0.3108
0 0.3109
0 0.311
0 0.3111
0 0.3112
0 0.3113
0 0.3114
0 0.3115
0 0.3116
0 0.3117
0 0.3118
0 0.3119
0 0.312
0 0.3121
0 0.3122
0 0.3123
0 0.3124
0 0.3125
0 0.3126
0 0.3127
0 0.3128
0 0.3129
0 0.313
0 0.3131
0 0.3132
0 0.3133
0 0.3134
0 0.3135
0 0.3136
0 0.3137
0 0.3138
0 0.3139
0 0.314
0 0.3141
0 0.3142
0 0.3143
0 0.3144
0 0.3145
0 0.3146
0 0.3147
0 0.3148
0 0.3149
0 0.315
0 0.3151
0 0.3152
0 0.3153
0 0.3154
0 0.3155
0 0.3156
0 0.3157
0 0.3158
0 0.3159
0 0.316
0 0.3161
0 0.3162
0 0.3163
0 0.3164
0 0.3165
0 0.3166
0 0.3167
0 0.3168
0 0.3169
0 0.317
0 0.3171
0 0.3172
0 0.3173
0 0.3174
0 0.3175
0 0.3176
0 0.3177
0 0.3178
0 0.3179
0 0.318
0 0.3181
0 0.3182
0 0.3183
0 0.3184
0 0.3185
0 0.3186
0 0.3187
0 0.3188
0 0.3189
0 0.319
0 0.3191
0 0.3192
0 0.3193
0 0.3194
0 0.3195
0 0.3196
0 0.3197
0 0.3198
0 0.3199
0 0.32
0 0.3201
0 0.3202
0 0.3203
0 0.3204
0 0.3205
0 0.3206
0 0.3207
0 0.3208
0 0.3209
0 0.321
0 0.3211
0 0.3212
0 0.3213
0 0.3214
0 0.3215
0 0.3216
0 0.3217
0 0.3218
0 0.3219
0 0.322
0 0.3221
0 0.3222
0 0.3223
0 0.3224
0 0.3225
0 0.3226
0 0.3227
0 0.3228
0 0.3229
0 0.323
0 0.3231
0 0.3232
0 0.3233
0 0.3234
0 0.3235
0 0.3236
0 0.3237
0 0.3238
0 0.3239
0 0.324
0 0.3241
0 0.3242
0 0.3243
0 0.3244
0 0.3245
0 0.3246
0 0.3247
0 0.3248
0 0.3249
0 0.325
0 0.3251
0 0.3252
0 0.3253
0 0.3254
0 0.3255
0 0.3256
0 0.3257
0 0.3258
0 0.3259
0 0.326
0 0.3261
0 0.3262
0 0.3263
0 0.3264
0 0.3265
0 0.3266
0 0.3267
0 0.3268
0 0.3269
0 0.327
0 0.3271
0 0.3272
0 0.3273
0 0.3274
0 0.3275
0 0.3276
0 0.3277
0 0.3278
0 0.3279
0 0.328
0 0.3281
0 0.3282
0 0.3283
0 0.3284
0 0.3285
0 0.3286
0 0.3287
0 0.3288
0 0.3289
0 0.329
0 0.3291
0 0.3292
0 0.3293
0 0.3294
0 0.3295
0 0.3296
0 0.3297
0 0.3298
0 0.3299
0 0.33
0 0.3301
0 0.3302
0 0.3303
0 0.3304
0 0.3305
0 0.3306
0 0.3307
0 0.3308
0 0.3309
0 0.331
0 0.3311
0 0.3312
0 0.3313
0 0.3314
0 0.3315
0 0.3316
0 0.3317
0 0.3318
0 0.3319
0 0.332
0 0.3321
0 0.3322
0 0.3323
0 0.3324
0 0.3325
0 0.3326
0 0.3327
0 0.3328
0 0.3329
0 0.333
0 0.3331
0 0.3332
0 0.3333
0 0.3334
0 0.3335
0 0.3336
0 0.3337
0 0.3338
0 0.3339
0 0.334
0 0.3341
0 0.3342
0 0.3343
0 0.3344
0 0.3345
0 0.3346
0 0.3347
0 0.3348
0 0.3349
0 0.335
0 0.3351
0 0.3352
0 0.3353
0 0.3354
0 0.3355
0 0.3356
0 0.3357
0 0.3358
0 0.3359
0 0.336
0 0.3361
0 0.3362
0 0.3363
0 0.3364
0 0.3365
0 0.3366
0 0.3367
0 0.3368
0 0.3369
0 0.337
0 0.3371
0 0.3372
0 0.3373
0 0.3374
0 0.3375
0 0.3376
0 0.3377
0 0.3378
0 0.3379
0 0.338
0 0.3381
0 0.3382
0 0.3383
0 0.3384
0 0.3385
0 0.3386
0 0.3387
0 0.3388
0 0.3389
0 0.339
0 0.3391
0 0.3392
0 0.3393
0 0.3394
0 0.3395
0 0.3396
0 0.3397
0 0.3398
0 0.3399
0 0.34
0 0.3401
0 0.3402
0 0.3403
0 0.3404
0 0.3405
0 0.3406
0 0.3407
0 0.3408
0 0.3409
0 0.341
0 0.3411
0 0.3412
0 0.3413
0 0.3414
0 0.3415
0 0.3416
0 0.3417
0 0.3418
0 0.3419
0 0.342
0 0.3421
0 0.3422
0 0.3423
0 0.3424
0 0.3425
0 0.3426
0 0.3427
0 0.3428
0 0.3429
0 0.343
0 0.3431
0 0.3432
0 0.3433
0 0.3434
0 0.3435
0 0.3436
0 0.3437
0 0.3438
0 0.3439
0 0.344
0 0.3441
0 0.3442
0 0.3443
0 0.3444
0 0.3445
0 0.3446
0 0.3447
0 0.3448
0 0.3449
0 0.345
0 0.3451
0 0.3452
0 0.3453
0 0.3454
0 0.3455
0 0.3456
0 0.3457
0 0.3458
0 0.3459
0 0.346
0 0.3461
0 0.3462
0 0.3463
0 0.3464
0 0.3465
0 0.3466
0 0.3467
0 0.3468
0 0.3469
0 0.347
0 0.3471
0 0.3472
0 0.3473
0 0.3474
0 0.3475
0 0.3476
0 0.3477
0 0.3478
0 0.3479
0 0.348
0 0.3481
0 0.3482
0 0.3483
0 0.3484
0 0.3485
0 0.3486
0 0.3487
0 0.3488
0 0.3489
0 0.349
0 0.3491
0 0.3492
0 0.3493
0 0.3494
0 0.3495
0 0.3496
0 0.3497
0 0.3498
0 0.3499
0 0.35
0 0.3501
0 0.3502
0 0.3503
0 0.3504
0 0.3505
0 0.3506
0 0.3507
0 0.3508
0 0.3509
0 0.351
0 0.3511
0 0.3512
0 0.3513
0 0.3514
0 0.3515
0 0.3516
0 0.3517
0 0.3518
0 0.3519
0 0.352
0 0.3521
0 0.3522
0 0.3523
0 0.3524
0 0.3525
0 0.3526
0 0.3527
0 0.3528
0 0.3529
0 0.353
0 0.3531
0 0.3532
0 0.3533
0 0.3534
0 0.3535
0 0.3536
0 0.3537
0 0.3538
0 0.3539
0 0.354
0 0.3541
0 0.3542
0 0.3543
0 0.3544
0 0.3545
0 0.3546
0 0.3547
0 0.3548
0 0.3549
0 0.355
0 0.3551
0 0.3552
0 0.3553
0 0.3554
0 0.3555
0 0.3556
0 0.3557
0 0.3558
0 0.3559
0 0.356
0 0.3561
0 0.3562
0 0.3563
0 0.3564
0 0.3565
0 0.3566
0 0.3567
0 0.3568
0 0.3569
0 0.357
0 0.3571
0 0.3572
0 0.3573
0 0.3574
0 0.3575
0 0.3576
0 0.3577
0 0.3578
0 0.3579
0 0.358
0 0.3581
0 0.3582
0 0.3583
0 0.3584
0 0.3585
0 0.3586
0 0.3587
0 0.3588
0 0.3589
0 0.359
0 0.3591
0 0.3592
0 0.3593
0 0.3594
0 0.3595
0 0.3596
0 0.3597
0 0.3598
0 0.3599
0 0.36
0 0.3601
0 0.3602
0 0.3603
0 0.3604
0 0.3605
0 0.3606
0 0.3607
0 0.3608
0 0.3609
0 0.361
0 0.3611
0 0.3612
0 0.3613
0 0.3614
0 0.3615
0 0.3616
0 0.3617
0 0.3618
0 0.3619
0 0.362
0 0.3621
0 0.3622
0 0.3623
0 0.3624
0 0.3625
0 0.3626
0 0.3627
0 0.3628
0 0.3629
0 0.363
0 0.3631
0 0.3632
0 0.3633
0 0.3634
0 0.3635
0 0.3636
0 0.3637
0 0.3638
0 0.3639
0 0.364
0 0.3641
0 0.3642
0 0.3643
0 0.3644
0 0.3645
0 0.3646
0 0.3647
0 0.3648
0 0.3649
0 0.365
0 0.3651
0 0.3652
0 0.3653
0 0.3654
0 0.3655
0 0.3656
0 0.3657
0 0.3658
0 0.3659
0 0.366
0 0.3661
0 0.3662
0 0.3663
0 0.3664
0 0.3665
0 0.3666
0 0.3667
0 0.3668
0 0.3669
0 0.367
0 0.3671
0 0.3672
0 0.3673
0 0.3674
0 0.3675
0 0.3676
0 0.3677
0 0.3678
0 0.3679
0 0.368
0 0.3681
0 0.3682
0 0.3683
0 0.3684
0 0.3685
0 0.3686
0 0.3687
0 0.3688
0 0.3689
0 0.369
0 0.3691
0 0.3692
0 0.3693
0 0.3694
0 0.3695
0 0.3696
0 0.3697
0 0.3698
0 0.3699
0 0.37
0 0.3701
0 0.3702
0 0.3703
0 0.3704
0 0.3705
0 0.3706
0 0.3707
0 0.3708
0 0.3709
0 0.371
0 0.3711
0 0.3712
0 0.3713
0 0.3714
0 0.3715
0 0.3716
0 0.3717
0 0.3718
0 0.3719
0 0.372
0 0.3721
0 0.3722
0 0.3723
0 0.3724
0 0.3725
0 0.3726
0 0.3727
0 0.3728
0 0.3729
0 0.373
0 0.3731
0 0.3732
0 0.3733
0 0.3734
0 0.3735
0 0.3736
0 0.3737
0 0.3738
0 0.3739
0 0.374
0 0.3741
0 0.3742
0 0.3743
0 0.3744
0 0.3745
0 0.3746
0 0.3747
0 0.3748
0 0.3749
0 0.375
0 0.3751
0 0.3752
0 0.3753
0 0.3754
0 0.3755
0 0.3756
0 0.3757
0 0.3758
0 0.3759
0 0.376
0 0.3761
0 0.3762
0 0.3763
0 0.3764
0 0.3765
0 0.3766
0 0.3767
0 0.3768
0 0.3769
0 0.377
0 0.3771
0 0.3772
0 0.3773
0 0.3774
0 0.3775
0 0.3776
0 0.3777
0 0.3778
0 0.3779
0 0.378
0 0.3781
0 0.3782
0 0.3783
0 0.3784
0 0.3785
0 0.3786
0 0.3787
0 0.3788
0 0.3789
0 0.379
0 0.3791
0 0.3792
0 0.3793
0 0.3794
0 0.3795
0 0.3796
0 0.3797
0 0.3798
0 0.3799
0 0.38
0 0.3801
0 0.3802
0 0.3803
0 0.3804
0 0.3805
0 0.3806
0 0.3807
0 0.3808
0 0.3809
0 0.381
0 0.3811
0 0.3812
0 0.3813
0 0.3814
0 0.3815
0 0.3816
0 0.3817
0 0.3818
0 0.3819
0 0.382
0 0.3821
0 0.3822
0 0.3823
0 0.3824
0 0.3825
0 0.3826
0 0.3827
0 0.3828
0 0.3829
0 0.383
0 0.3831
0 0.3832
0 0.3833
0 0.3834
0 0.3835
0 0.3836
0 0.3837
0 0.3838
0 0.3839
0 0.384
0 0.3841
0 0.3842
0 0.3843
0 0.3844
0 0.3845
0 0.3846
0 0.3847
0 0.3848
0 0.3849
0 0.385
0 0.3851
0 0.3852
0 0.3853
0 0.3854
0 0.3855
0 0.3856
0 0.3857
0 0.3858
0 0.3859
0 0.386
0 0.3861
0 0.3862
0 0.3863
0 0.3864
0 0.3865
0 0.3866
0 0.3867
0 0.3868
0 0.3869
0 0.387
0 0.3871
0 0.3872
0 0.3873
0 0.3874
0 0.3875
0 0.3876
0 0.3877
0 0.3878
0 0.3879
0 0.388
0 0.3881
0 0.3882
0 0.3883
0 0.3884
0 0.3885
0 0.3886
0 0.3887
0 0.3888
0 0.3889
0 0.389
0 0.3891
0 0.3892
0 0.3893
0 0.3894
0 0.3895
0 0.3896
0 0.3897
0 0.3898
0 0.3899
0 0.39
0 0.3901
0 0.3902
0 0.3903
0 0.3904
0 0.3905
0 0.3906
0 0.3907
0 0.3908
0 0.3909
0 0.391
0 0.3911
0 0.3912
0 0.3913
0 0.3914
0 0.3915
0 0.3916
0 0.3917
0 0.3918
0 0.3919
0 0.392
0 0.3921
0 0.3922
0 0.3923
0 0.3924
0 0.3925
0 0.3926
0 0.3927
0 0.3928
0 0.3929
0 0.393
0 0.3931
0 0.3932
0 0.3933
0 0.3934
0 0.3935
0 0.3936
0 0.3937
0 0.3938
0 0.3939
0 0.394
0 0.3941
0 0.3942
0 0.3943
0 0.3944
0 0.3945
0 0.3946
0 0.3947
0 0.3948
0 0.3949
0 0.395
0 0.3951
0 0.3952
0 0.3953
0 0.3954
0 0.3955
0 0.3956
0 0.3957
0 0.3958
0 0.3959
0 0.396
0 0.3961
0 0.3962
0 0.3963
0 0.3964
0 0.3965
0 0.3966
0 0.3967
0 0.3968
0 0.3969
0 0.397
0 0.3971
0 0.3972
0 0.3973
0 0.3974
0 0.3975
0 0.3976
0 0.3977
0 0.3978
0 0.3979
0 0.398
0 0.3981
0 0.3982
0 0.3983
0 0.3984
0 0.3985
0 0.3986
0 0.3987
0 0.3988
0 0.3989
0 0.399
0 0.3991
0 0.3992
0 0.3993
0 0.3994
0 0.3995
0 0.3996
0 0.3997
0 0.3998
0 0.3999
0 0.4
0 0.4001
0 0.4002
0 0.4003
0 0.4004
0 0.4005
0 0.4006
0 0.4007
0 0.4008
0 0.4009
0 0.401
0 0.4011
0 0.4012
0 0.4013
0 0.4014
0 0.4015
0 0.4016
0 0.4017
0 0.4018
0 0.4019
0 0.402
0 0.4021
0 0.4022
0 0.4023
0 0.4024
0 0.4025
0 0.4026
0 0.4027
0 0.4028
0 0.4029
0 0.403
0 0.4031
0 0.4032
0 0.4033
0 0.4034
0 0.4035
0 0.4036
0 0.4037
0 0.4038
0 0.4039
0 0.404
0 0.4041
0 0.4042
0 0.4043
0 0.4044
0 0.4045
0 0.4046
0 0.4047
0 0.4048
0 0.4049
0 0.405
0 0.4051
0 0.4052
0 0.4053
0 0.4054
0 0.4055
0 0.4056
0 0.4057
0 0.4058
0 0.4059
0 0.406
0 0.4061
0 0.4062
0 0.4063
0 0.4064
0 0.4065
0 0.4066
0 0.4067
0 0.4068
0 0.4069
0 0.407
0 0.4071
0 0.4072
0 0.4073
0 0.4074
0 0.4075
0 0.4076
0 0.4077
0 0.4078
0 0.4079
0 0.408
0 0.4081
0 0.4082
0 0.4083
0 0.4084
0 0.4085
0 0.4086
0 0.4087
0 0.4088
0 0.4089
0 0.409
0 0.4091
0 0.4092
0 0.4093
0 0.4094
0 0.4095
0 0.4096
0 0.4097
0 0.4098
0 0.4099
0 0.41
0 0.4101
0 0.4102
0 0.4103
0 0.4104
0 0.4105
0 0.4106
0 0.4107
0 0.4108
0 0.4109
0 0.411
0 0.4111
0 0.4112
0 0.4113
0 0.4114
0 0.4115
0 0.4116
0 0.4117
0 0.4118
0 0.4119
0 0.412
0 0.4121
0 0.4122
0 0.4123
0 0.4124
0 0.4125
0 0.4126
0 0.4127
0 0.4128
0 0.4129
0 0.413
0 0.4131
0 0.4132
0 0.4133
0 0.4134
0 0.4135
0 0.4136
0 0.4137
0 0.4138
0 0.4139
0 0.414
0 0.4141
0 0.4142
0 0.4143
0 0.4144
0 0.4145
0 0.4146
0 0.4147
0 0.4148
0 0.4149
0 0.415
0 0.4151
0 0.4152
0 0.4153
0 0.4154
0 0.4155
0 0.4156
0 0.4157
0 0.4158
0 0.4159
0 0.416
0 0.4161
0 0.4162
0 0.4163
0 0.4164
0 0.4165
0 0.4166
0 0.4167
0 0.4168
0 0.4169
0 0.417
0 0.4171
0 0.4172
0 0.4173
0 0.4174
0 0.4175
0 0.4176
0 0.4177
0 0.4178
0 0.4179
0 0.418
0 0.4181
0 0.4182
0 0.4183
0 0.4184
0 0.4185
0 0.4186
0 0.4187
0 0.4188
0 0.4189
0 0.419
0 0.4191
0 0.4192
0 0.4193
0 0.4194
0 0.4195
0 0.4196
0 0.4197
0 0.4198
0 0.4199
0 0.42
0 0.4201
0 0.4202
0 0.4203
0 0.4204
0 0.4205
0 0.4206
0 0.4207
0 0.4208
0 0.4209
0 0.421
0 0.4211
0 0.4212
0 0.4213
0 0.4214
0 0.4215
0 0.4216
0 0.4217
0 0.4218
0 0.4219
0 0.422
0 0.4221
0 0.4222
0 0.4223
0 0.4224
0 0.4225
0 0.4226
0 0.4227
0 0.4228
0 0.4229
0 0.423
0 0.4231
0 0.4232
0 0.4233
0 0.4234
0 0.4235
0 0.4236
0 0.4237
0 0.4238
0 0.4239
0 0.424
0 0.4241
0 0.4242
0 0.4243
0 0.4244
0 0.4245
0 0.4246
0 0.4247
0 0.4248
0 0.4249
0 0.425
0 0.4251
0 0.4252
0 0.4253
0 0.4254
0 0.4255
0 0.4256
0 0.4257
0 0.4258
0 0.4259
0 0.426
0 0.4261
0 0.4262
0 0.4263
0 0.4264
0 0.4265
0 0.4266
0 0.4267
0 0.4268
0 0.4269
0 0.427
0 0.4271
0 0.4272
0 0.4273
0 0.4274
0 0.4275
0 0.4276
0 0.4277
0 0.4278
0 0.4279
0 0.428
0 0.4281
0 0.4282
0 0.4283
0 0.4284
0 0.4285
0 0.4286
0 0.4287
0 0.4288
0 0.4289
0 0.429
0 0.4291
0 0.4292
0 0.4293
0 0.4294
0 0.4295
0 0.4296
0 0.4297
0 0.4298
0 0.4299
0 0.43
0 0.4301
0 0.4302
0 0.4303
0 0.4304
0 0.4305
0 0.4306
0 0.4307
0 0.4308
0 0.4309
0 0.431
0 0.4311
0 0.4312
0 0.4313
0 0.4314
0 0.4315
0 0.4316
0 0.4317
0 0.4318
0 0.4319
0 0.432
0 0.4321
0 0.4322
0 0.4323
0 0.4324
0 0.4325
0 0.4326
0 0.4327
0 0.4328
0 0.4329
0 0.433
0 0.4331
0 0.4332
0 0.4333
0 0.4334
0 0.4335
0 0.4336
0 0.4337
0 0.4338
0 0.4339
0 0.434
0 0.4341
0 0.4342
0 0.4343
0 0.4344
0 0.4345
0 0.4346
0 0.4347
0 0.4348
0 0.4349
0 0.435
0 0.4351
0 0.4352
0 0.4353
0 0.4354
0 0.4355
0 0.4356
0 0.4357
0 0.4358
0 0.4359
0 0.436
0 0.4361
0 0.4362
0 0.4363
0 0.4364
0 0.4365
0 0.4366
0 0.4367
0 0.4368
0 0.4369
0 0.437
0 0.4371
0 0.4372
0 0.4373
0 0.4374
0 0.4375
0 0.4376
0 0.4377
0 0.4378
0 0.4379
0 0.438
0 0.4381
0 0.4382
0 0.4383
0 0.4384
0 0.4385
0 0.4386
0 0.4387
0 0.4388
0 0.4389
0 0.439
0 0.4391
0 0.4392
0 0.4393
0 0.4394
0 0.4395
0 0.4396
0 0.4397
0 0.4398
0 0.4399
0 0.44
0 0.4401
0 0.4402
0 0.4403
0 0.4404
0 0.4405
0 0.4406
0 0.4407
0 0.4408
0 0.4409
0 0.441
0 0.4411
0 0.4412
0 0.4413
0 0.4414
0 0.4415
0 0.4416
0 0.4417
0 0.4418
0 0.4419
0 0.442
0 0.4421
0 0.4422
0 0.4423
0 0.4424
0 0.4425
0 0.4426
0 0.4427
0 0.4428
0 0.4429
0 0.443
0 0.4431
0 0.4432
0 0.4433
0 0.4434
0 0.4435
0 0.4436
0 0.4437
0 0.4438
0 0.4439
0 0.444
0 0.4441
0 0.4442
0 0.4443
0 0.4444
0 0.4445
0 0.4446
0 0.4447
0 0.4448
0 0.4449
0 0.445
0 0.4451
0 0.4452
0 0.4453
0 0.4454
0 0.4455
0 0.4456
0 0.4457
0 0.4458
0 0.4459
0 0.446
0 0.4461
0 0.4462
0 0.4463
0 0.4464
0 0.4465
0 0.4466
0 0.4467
0 0.4468
0 0.4469
0 0.447
0 0.4471
0 0.4472
0 0.4473
0 0.4474
0 0.4475
0 0.4476
0 0.4477
0 0.4478
0 0.4479
0 0.448
0 0.4481
0 0.4482
0 0.4483
0 0.4484
0 0.4485
0 0.4486
0 0.4487
0 0.4488
0 0.4489
0 0.449
0 0.4491
0 0.4492
0 0.4493
0 0.4494
0 0.4495
0 0.4496
0 0.4497
0 0.4498
0 0.4499
0 0.45
0 0.4501
0 0.4502
0 0.4503
0 0.4504
0 0.4505
0 0.4506
0 0.4507
0 0.4508
0 0.4509
0 0.451
0 0.4511
0 0.4512
0 0.4513
0 0.4514
0 0.4515
0 0.4516
0 0.4517
0 0.4518
0 0.4519
0 0.452
0 0.4521
0 0.4522
0 0.4523
0 0.4524
0 0.4525
0 0.4526
0 0.4527
0 0.4528
0 0.4529
0 0.453
0 0.4531
0 0.4532
0 0.4533
0 0.4534
0 0.4535
0 0.4536
0 0.4537
0 0.4538
0 0.4539
0 0.454
0 0.4541
0 0.4542
0 0.4543
0 0.4544
0 0.4545
0 0.4546
0 0.4547
0 0.4548
0 0.4549
0 0.455
0 0.4551
0 0.4552
0 0.4553
0 0.4554
0 0.4555
0 0.4556
0 0.4557
0 0.4558
0 0.4559
0 0.456
0 0.4561
0 0.4562
0 0.4563
0 0.4564
0 0.4565
0 0.4566
0 0.4567
0 0.4568
0 0.4569
0 0.457
0 0.4571
0 0.4572
0 0.4573
0 0.4574
0 0.4575
0 0.4576
0 0.4577
0 0.4578
0 0.4579
0 0.458
0 0.4581
0 0.4582
0 0.4583
0 0.4584
0 0.4585
0 0.4586
0 0.4587
0 0.4588
0 0.4589
0 0.459
0 0.4591
0 0.4592
0 0.4593
0 0.4594
0 0.4595
0 0.4596
0 0.4597
0 0.4598
0 0.4599
0 0.46
0 0.4601
0 0.4602
0 0.4603
0 0.4604
0 0.4605
0 0.4606
0 0.4607
0 0.4608
0 0.4609
0 0.461
0 0.4611
0 0.4612
0 0.4613
0 0.4614
0 0.4615
0 0.4616
0 0.4617
0 0.4618
0 0.4619
0 0.462
0 0.4621
0 0.4622
0 0.4623
0 0.4624
0 0.4625
0 0.4626
0 0.4627
0 0.4628
0 0.4629
0 0.463
0 0.4631
0 0.4632
0 0.4633
0 0.4634
0 0.4635
0 0.4636
0 0.4637
0 0.4638
0 0.4639
0 0.464
0 0.4641
0 0.4642
0 0.4643
0 0.4644
0 0.4645
0 0.4646
0 0.4647
0 0.4648
0 0.4649
0 0.465
0 0.4651
0 0.4652
0 0.4653
0 0.4654
0 0.4655
0 0.4656
0 0.4657
0 0.4658
0 0.4659
0 0.466
0 0.4661
0 0.4662
0 0.4663
0 0.4664
0 0.4665
0 0.4666
0 0.4667
0 0.4668
0 0.4669
0 0.467
0 0.4671
0 0.4672
0 0.4673
0 0.4674
0 0.4675
0 0.4676
0 0.4677
0 0.4678
0 0.4679
0 0.468
0 0.4681
0 0.4682
0 0.4683
0 0.4684
0 0.4685
0 0.4686
0 0.4687
0 0.4688
0 0.4689
0 0.469
0 0.4691
0 0.4692
0 0.4693
0 0.4694
0 0.4695
0 0.4696
0 0.4697
0 0.4698
0 0.4699
0 0.47
0 0.4701
0 0.4702
0 0.4703
0 0.4704
0 0.4705
0 0.4706
0 0.4707
0 0.4708
0 0.4709
0 0.471
0 0.4711
0 0.4712
0 0.4713
0 0.4714
0 0.4715
0 0.4716
0 0.4717
0 0.4718
0 0.4719
0 0.472
0 0.4721
0 0.4722
0 0.4723
0 0.4724
0 0.4725
0 0.4726
0 0.4727
0 0.4728
0 0.4729
0 0.473
0 0.4731
0 0.4732
0 0.4733
0 0.4734
0 0.4735
0 0.4736
0 0.4737
0 0.4738
0 0.4739
0 0.474
0 0.4741
0 0.4742
0 0.4743
0 0.4744
0 0.4745
0 0.4746
0 0.4747
0 0.4748
0 0.4749
0 0.475
0 0.4751
0 0.4752
0 0.4753
0 0.4754
0 0.4755
0 0.4756
0 0.4757
0 0.4758
0 0.4759
0 0.476
0 0.4761
0 0.4762
0 0.4763
0 0.4764
0 0.4765
0 0.4766
0 0.4767
0 0.4768
0 0.4769
0 0.477
0 0.4771
0 0.4772
0 0.4773
0 0.4774
0 0.4775
0 0.4776
0 0.4777
0 0.4778
0 0.4779
0 0.478
0 0.4781
0 0.4782
0 0.4783
0 0.4784
0 0.4785
0 0.4786
0 0.4787
0 0.4788
0 0.4789
0 0.479
0 0.4791
0 0.4792
0 0.4793
0 0.4794
0 0.4795
0 0.4796
0 0.4797
0 0.4798
0 0.4799
0 0.48
0 0.4801
0 0.4802
0 0.4803
0 0.4804
0 0.4805
0 0.4806
0 0.4807
0 0.4808
0 0.4809
0 0.481
0 0.4811
0 0.4812
0 0.4813
0 0.4814
0 0.4815
0 0.4816
0 0.4817
0 0.4818
0 0.4819
0 0.482
0 0.4821
0 0.4822
0 0.4823
0 0.4824
0 0.4825
0 0.4826
0 0.4827
0 0.4828
0 0.4829
0 0.483
0 0.4831
0 0.4832
0 0.4833
0 0.4834
0 0.4835
0 0.4836
0 0.4837
0 0.4838
0 0.4839
0 0.484
0 0.4841
0 0.4842
0 0.4843
0 0.4844
0 0.4845
0 0.4846
0 0.4847
0 0.4848
0 0.4849
0 0.485
0 0.4851
0 0.4852
0 0.4853
0 0.4854
0 0.4855
0 0.4856
0 0.4857
0 0.4858
0 0.4859
0 0.486
0 0.4861
0 0.4862
0 0.4863
0 0.4864
0 0.4865
0 0.4866
0 0.4867
0 0.4868
0 0.4869
0 0.487
0 0.4871
0 0.4872
0 0.4873
0 0.4874
0 0.4875
0 0.4876
0 0.4877
0 0.4878
0 0.4879
0 0.488
0 0.4881
0 0.4882
0 0.4883
0 0.4884
0 0.4885
0 0.4886
0 0.4887
0 0.4888
0 0.4889
0 0.489
0 0.4891
0 0.4892
0 0.4893
0 0.4894
0 0.4895
0 0.4896
0 0.4897
0 0.4898
0 0.4899
0 0.49
0 0.4901
0 0.4902
0 0.4903
0 0.4904
0 0.4905
0 0.4906
0 0.4907
0 0.4908
0 0.4909
0 0.491
0 0.4911
0 0.4912
0 0.4913
0 0.4914
0 0.4915
0 0.4916
0 0.4917
0 0.4918
0 0.4919
0 0.492
0 0.4921
0 0.4922
0 0.4923
0 0.4924
0 0.4925
0 0.4926
0 0.4927
0 0.4928
0 0.4929
0 0.493
0 0.4931
0 0.4932
0 0.4933
0 0.4934
0 0.4935
0 0.4936
0 0.4937
0 0.4938
0 0.4939
0 0.494
0 0.4941
0 0.4942
0 0.4943
0 0.4944
0 0.4945
0 0.4946
0 0.4947
0 0.4948
0 0.4949
0 0.495
0 0.4951
0 0.4952
0 0.4953
0 0.4954
0 0.4955
0 0.4956
0 0.4957
0 0.4958
0 0.4959
0 0.496
0 0.4961
0 0.4962
0 0.4963
0 0.4964
0 0.4965
0 0.4966
0 0.4967
0 0.4968
0 0.4969
0 0.497
0 0.4971
0 0.4972
0 0.4973
0 0.4974
0 0.4975
0 0.4976
0 0.4977
0 0.4978
0 0.4979
0 0.498
0 0.4981
0 0.4982
0 0.4983
0 0.4984
0 0.4985
0 0.4986
0 0.4987
0 0.4988
0 0.4989
0 0.499
0 0.4991
0 0.4992
0 0.4993
0 0.4994
0 0.4995
0 0.4996
0 0.4997
0 0.4998
0 0.4999
0 0.5
0 0.5001
0 0.5002
0 0.5003
0 0.5004
0 0.5005
0 0.5006
0 0.5007
0 0.5008
0 0.5009
0 0.501
0 0.5011
0 0.5012
0 0.5013
0 0.5014
0 0.5015
0 0.5016
0 0.5017
0 0.5018
0 0.5019
0 0.502
0 0.5021
0 0.5022
0 0.5023
0 0.5024
0 0.5025
0 0.5026
0 0.5027
0 0.5028
0 0.5029
0 0.503
0 0.5031
0 0.5032
0 0.5033
0 0.5034
0 0.5035
0 0.5036
0 0.5037
0 0.5038
0 0.5039
0 0.504
0 0.5041
0 0.5042
0 0.5043
0 0.5044
0 0.5045
0 0.5046
0 0.5047
0 0.5048
0 0.5049
0 0.505
0 0.5051
0 0.5052
0 0.5053
0 0.5054
0 0.5055
0 0.5056
0 0.5057
0 0.5058
0 0.5059
0 0.506
0 0.5061
0 0.5062
0 0.5063
0 0.5064
0 0.5065
0 0.5066
0 0.5067
0 0.5068
0 0.5069
0 0.507
0 0.5071
0 0.5072
0 0.5073
0 0.5074
0 0.5075
0 0.5076
0 0.5077
0 0.5078
0 0.5079
0 0.508
0 0.5081
0 0.5082
0 0.5083
0 0.5084
0 0.5085
0 0.5086
0 0.5087
0 0.5088
0 0.5089
0 0.509
0 0.5091
0 0.5092
0 0.5093
0 0.5094
0 0.5095
0 0.5096
0 0.5097
0 0.5098
0 0.5099
0 0.51
0 0.5101
0 0.5102
0 0.5103
0 0.5104
0 0.5105
0 0.5106
0 0.5107
0 0.5108
0 0.5109
0 0.511
0 0.5111
0 0.5112
0 0.5113
0 0.5114
0 0.5115
0 0.5116
0 0.5117
0 0.5118
0 0.5119
0 0.512
0 0.5121
0 0.5122
0 0.5123
0 0.5124
0 0.5125
0 0.5126
0 0.5127
0 0.5128
0 0.5129
0 0.513
0 0.5131
0 0.5132
0 0.5133
0 0.5134
0 0.5135
0 0.5136
0 0.5137
0 0.5138
0 0.5139
0 0.514
0 0.5141
0 0.5142
0 0.5143
0 0.5144
0 0.5145
0 0.5146
0 0.5147
0 0.5148
0 0.5149
0 0.515
0 0.5151
0 0.5152
0 0.5153
0 0.5154
0 0.5155
0 0.5156
0 0.5157
0 0.5158
0 0.5159
0 0.516
0 0.5161
0 0.5162
0 0.5163
0 0.5164
0 0.5165
0 0.5166
0 0.5167
0 0.5168
0 0.5169
0 0.517
0 0.5171
0 0.5172
0 0.5173
0 0.5174
0 0.5175
0 0.5176
0 0.5177
0 0.5178
0 0.5179
0 0.518
0 0.5181
0 0.5182
0 0.5183
0 0.5184
0 0.5185
0 0.5186
0 0.5187
0 0.5188
0 0.5189
0 0.519
0 0.5191
0 0.5192
0 0.5193
0 0.5194
0 0.5195
0 0.5196
0 0.5197
0 0.5198
0 0.5199
0 0.52
0 0.5201
0 0.5202
0 0.5203
0 0.5204
0 0.5205
0 0.5206
0 0.5207
0 0.5208
0 0.5209
0 0.521
0 0.5211
0 0.5212
0 0.5213
0 0.5214
0 0.5215
0 0.5216
0 0.5217
0 0.5218
0 0.5219
0 0.522
0 0.5221
0 0.5222
0 0.5223
0 0.5224
0 0.5225
0 0.5226
0 0.5227
0 0.5228
0 0.5229
0 0.523
0 0.5231
0 0.5232
0 0.5233
0 0.5234
0 0.5235
0 0.5236
0 0.5237
0 0.5238
0 0.5239
0 0.524
0 0.5241
0 0.5242
0 0.5243
0 0.5244
0 0.5245
0 0.5246
0 0.5247
0 0.5248
0 0.5249
0 0.525
0 0.5251
0 0.5252
0 0.5253
0 0.5254
0 0.5255
0 0.5256
0 0.5257
0 0.5258
0 0.5259
0 0.526
0 0.5261
0 0.5262
0 0.5263
0 0.5264
0 0.5265
0 0.5266
0 0.5267
0 0.5268
0 0.5269
0 0.527
0 0.5271
0 0.5272
0 0.5273
0 0.5274
0 0.5275
0 0.5276
0 0.5277
0 0.5278
0 0.5279
0 0.528
0 0.5281
0 0.5282
0 0.5283
0 0.5284
0 0.5285
0 0.5286
0 0.5287
0 0.5288
0 0.5289
0 0.529
0 0.5291
0 0.5292
0 0.5293
0 0.5294
0 0.5295
0 0.5296
0 0.5297
0 0.5298
0 0.5299
0 0.53
0 0.5301
0 0.5302
0 0.5303
0 0.5304
0 0.5305
0 0.5306
0 0.5307
0 0.5308
0 0.5309
0 0.531
0 0.5311
0 0.5312
0 0.5313
0 0.5314
0 0.5315
0 0.5316
0 0.5317
0 0.5318
0 0.5319
0 0.532
0 0.5321
0 0.5322
0 0.5323
0 0.5324
0 0.5325
0 0.5326
0 0.5327
0 0.5328
0 0.5329
0 0.533
0 0.5331
0 0.5332
0 0.5333
0 0.5334
0 0.5335
0 0.5336
0 0.5337
0 0.5338
0 0.5339
0 0.534
0 0.5341
0 0.5342
0 0.5343
0 0.5344
0 0.5345
0 0.5346
0 0.5347
0 0.5348
0 0.5349
0 0.535
0 0.5351
0 0.5352
0 0.5353
0 0.5354
0 0.5355
0 0.5356
0 0.5357
0 0.5358
0 0.5359
0 0.536
0 0.5361
0 0.5362
0 0.5363
0 0.5364
0 0.5365
0 0.5366
0 0.5367
0 0.5368
0 0.5369
0 0.537
0 0.5371
0 0.5372
0 0.5373
0 0.5374
0 0.5375
0 0.5376
0 0.5377
0 0.5378
0 0.5379
0 0.538
0 0.5381
0 0.5382
0 0.5383
0 0.5384
0 0.5385
0 0.5386
0 0.5387
0 0.5388
0 0.5389
0 0.539
0 0.5391
0 0.5392
0 0.5393
0 0.5394
0 0.5395
0 0.5396
0 0.5397
0 0.5398
0 0.5399
0 0.54
0 0.5401
0 0.5402
0 0.5403
0 0.5404
0 0.5405
0 0.5406
0 0.5407
0 0.5408
0 0.5409
0 0.541
0 0.5411
0 0.5412
0 0.5413
0 0.5414
0 0.5415
0 0.5416
0 0.5417
0 0.5418
0 0.5419
0 0.542
0 0.5421
0 0.5422
0 0.5423
0 0.5424
0 0.5425
0 0.5426
0 0.5427
0 0.5428
0 0.5429
0 0.543
0 0.5431
0 0.5432
0 0.5433
0 0.5434
0 0.5435
0 0.5436
0 0.5437
0 0.5438
0 0.5439
0 0.544
0 0.5441
0 0.5442
0 0.5443
0 0.5444
0 0.5445
0 0.5446
0 0.5447
0 0.5448
0 0.5449
0 0.545
0 0.5451
0 0.5452
0 0.5453
0 0.5454
0 0.5455
0 0.5456
0 0.5457
0 0.5458
0 0.5459
0 0.546
0 0.5461
0 0.5462
0 0.5463
0 0.5464
0 0.5465
0 0.5466
0 0.5467
0 0.5468
0 0.5469
0 0.547
0 0.5471
0 0.5472
0 0.5473
0 0.5474
0 0.5475
0 0.5476
0 0.5477
0 0.5478
0 0.5479
0 0.548
0 0.5481
0 0.5482
0 0.5483
0 0.5484
0 0.5485
0 0.5486
0 0.5487
0 0.5488
0 0.5489
0 0.549
0 0.5491
0 0.5492
0 0.5493
0 0.5494
0 0.5495
0 0.5496
0 0.5497
0 0.5498
0 0.5499
0 0.55
0 0.5501
0 0.5502
0 0.5503
0 0.5504
0 0.5505
0 0.5506
0 0.5507
0 0.5508
0 0.5509
0 0.551
0 0.5511
0 0.5512
0 0.5513
0 0.5514
0 0.5515
0 0.5516
0 0.5517
0 0.5518
0 0.5519
0 0.552
0 0.5521
0 0.5522
0 0.5523
0 0.5524
0 0.5525
0 0.5526
0 0.5527
0 0.5528
0 0.5529
0 0.553
0 0.5531
0 0.5532
0 0.5533
0 0.5534
0 0.5535
0 0.5536
0 0.5537
0 0.5538
0 0.5539
0 0.554
0 0.5541
0 0.5542
0 0.5543
0 0.5544
0 0.5545
0 0.5546
0 0.5547
0 0.5548
0 0.5549
0 0.555
0 0.5551
0 0.5552
0 0.5553
0 0.5554
0 0.5555
0 0.5556
0 0.5557
0 0.5558
0 0.5559
0 0.556
0 0.5561
0 0.5562
0 0.5563
0 0.5564
0 0.5565
0 0.5566
0 0.5567
0 0.5568
0 0.5569
0 0.557
0 0.5571
0 0.5572
0 0.5573
0 0.5574
0 0.5575
0 0.5576
0 0.5577
0 0.5578
0 0.5579
0 0.558
0 0.5581
0 0.5582
0 0.5583
0 0.5584
0 0.5585
0 0.5586
0 0.5587
0 0.5588
0 0.5589
0 0.559
0 0.5591
0 0.5592
0 0.5593
0 0.5594
0 0.5595
0 0.5596
0 0.5597
0 0.5598
0 0.5599
0 0.56
0 0.5601
0 0.5602
0 0.5603
0 0.5604
0 0.5605
0 0.5606
0 0.5607
0 0.5608
0 0.5609
0 0.561
0 0.5611
0 0.5612
0 0.5613
0 0.5614
0 0.5615
0 0.5616
0 0.5617
0 0.5618
0 0.5619
0 0.562
0 0.5621
0 0.5622
0 0.5623
0 0.5624
0 0.5625
0 0.5626
0 0.5627
0 0.5628
0 0.5629
0 0.563
0 0.5631
0 0.5632
0 0.5633
0 0.5634
0 0.5635
0 0.5636
0 0.5637
0 0.5638
0 0.5639
0 0.564
0 0.5641
0 0.5642
0 0.5643
0 0.5644
0 0.5645
0 0.5646
0 0.5647
0 0.5648
0 0.5649
0 0.565
0 0.5651
0 0.5652
0 0.5653
0 0.5654
0 0.5655
0 0.5656
0 0.5657
0 0.5658
0 0.5659
0 0.566
0 0.5661
0 0.5662
0 0.5663
0 0.5664
0 0.5665
0 0.5666
0 0.5667
0 0.5668
0 0.5669
0 0.567
0 0.5671
0 0.5672
0 0.5673
0 0.5674
0 0.5675
0 0.5676
0 0.5677
0 0.5678
0 0.5679
0 0.568
0 0.5681
0 0.5682
0 0.5683
0 0.5684
0 0.5685
0 0.5686
0 0.5687
0 0.5688
0 0.5689
0 0.569
0 0.5691
0 0.5692
0 0.5693
0 0.5694
0 0.5695
0 0.5696
0 0.5697
0 0.5698
0 0.5699
0 0.57
0 0.5701
0 0.5702
0 0.5703
0 0.5704
0 0.5705
0 0.5706
0 0.5707
0 0.5708
0 0.5709
0 0.571
0 0.5711
0 0.5712
0 0.5713
0 0.5714
0 0.5715
0 0.5716
0 0.5717
0 0.5718
0 0.5719
0 0.572
0 0.5721
0 0.5722
0 0.5723
0 0.5724
0 0.5725
0 0.5726
0 0.5727
0 0.5728
0 0.5729
0 0.573
0 0.5731
0 0.5732
0 0.5733
0 0.5734
0 0.5735
0 0.5736
0 0.5737
0 0.5738
0 0.5739
0 0.574
0 0.5741
0 0.5742
0 0.5743
0 0.5744
0 0.5745
0 0.5746
0 0.5747
0 0.5748
0 0.5749
0 0.575
0 0.5751
0 0.5752
0 0.5753
0 0.5754
0 0.5755
0 0.5756
0 0.5757
0 0.5758
0 0.5759
0 0.576
0 0.5761
0 0.5762
0 0.5763
0 0.5764
0 0.5765
0 0.5766
0 0.5767
0 0.5768
0 0.5769
0 0.577
0 0.5771
0 0.5772
0 0.5773
0 0.5774
0 0.5775
0 0.5776
0 0.5777
0 0.5778
0 0.5779
0 0.578
0 0.5781
0 0.5782
0 0.5783
0 0.5784
0 0.5785
0 0.5786
0 0.5787
0 0.5788
0 0.5789
0 0.579
0 0.5791
0 0.5792
0 0.5793
0 0.5794
0 0.5795
0 0.5796
0 0.5797
0 0.5798
0 0.5799
0 0.58
0 0.5801
0 0.5802
0 0.5803
0 0.5804
0 0.5805
0 0.5806
0 0.5807
0 0.5808
0 0.5809
0 0.581
0 0.5811
0 0.5812
0 0.5813
0 0.5814
0 0.5815
0 0.5816
0 0.5817
0 0.5818
0 0.5819
0 0.582
0 0.5821
0 0.5822
0 0.5823
0 0.5824
0 0.5825
0 0.5826
0 0.5827
0 0.5828
0 0.5829
0 0.583
0 0.5831
0 0.5832
0 0.5833
0 0.5834
0 0.5835
0 0.5836
0 0.5837
0 0.5838
0 0.5839
0 0.584
0 0.5841
0 0.5842
0 0.5843
0 0.5844
0 0.5845
0 0.5846
0 0.5847
0 0.5848
0 0.5849
0 0.585
0 0.5851
0 0.5852
0 0.5853
0 0.5854
0 0.5855
0 0.5856
0 0.5857
0 0.5858
0 0.5859
0 0.586
0 0.5861
0 0.5862
0 0.5863
0 0.5864
0 0.5865
0 0.5866
0 0.5867
0 0.5868
0 0.5869
0 0.587
0 0.5871
0 0.5872
0 0.5873
0 0.5874
0 0.5875
0 0.5876
0 0.5877
0 0.5878
0 0.5879
0 0.588
0 0.5881
0 0.5882
0 0.5883
0 0.5884
0 0.5885
0 0.5886
0 0.5887
0 0.5888
0 0.5889
0 0.589
0 0.5891
0 0.5892
0 0.5893
0 0.5894
0 0.5895
0 0.5896
0 0.5897
0 0.5898
0 0.5899
0 0.59
0 0.5901
0 0.5902
0 0.5903
0 0.5904
0 0.5905
0 0.5906
0 0.5907
0 0.5908
0 0.5909
0 0.591
0 0.5911
0 0.5912
0 0.5913
0 0.5914
0 0.5915
0 0.5916
0 0.5917
0 0.5918
0 0.5919
0 0.592
0 0.5921
0 0.5922
0 0.5923
0 0.5924
0 0.5925
0 0.5926
0 0.5927
0 0.5928
0 0.5929
0 0.593
0 0.5931
0 0.5932
0 0.5933
0 0.5934
0 0.5935
0 0.5936
0 0.5937
0 0.5938
0 0.5939
0 0.594
0 0.5941
0 0.5942
0 0.5943
0 0.5944
0 0.5945
0 0.5946
0 0.5947
0 0.5948
0 0.5949
0 0.595
0 0.5951
0 0.5952
0 0.5953
0 0.5954
0 0.5955
0 0.5956
0 0.5957
0 0.5958
0 0.5959
0 0.596
0 0.5961
0 0.5962
0 0.5963
0 0.5964
0 0.5965
0 0.5966
0 0.5967
0 0.5968
0 0.5969
0 0.597
0 0.5971
0 0.5972
0 0.5973
0 0.5974
0 0.5975
0 0.5976
0 0.5977
0 0.5978
0 0.5979
0 0.598
0 0.5981
0 0.5982
0 0.5983
0 0.5984
0 0.5985
0 0.5986
0 0.5987
0 0.5988
0 0.5989
0 0.599
0 0.5991
0 0.5992
0 0.5993
0 0.5994
0 0.5995
0 0.5996
0 0.5997
0 0.5998
0 0.5999
0 0.6
0 0.6001
0 0.6002
0 0.6003
0 0.6004
0 0.6005
0 0.6006
0 0.6007
0 0.6008
0 0.6009
0 0.601
0 0.6011
0 0.6012
0 0.6013
0 0.6014
0 0.6015
0 0.6016
0 0.6017
0 0.6018
0 0.6019
0 0.602
0 0.6021
0 0.6022
0 0.6023
0 0.6024
0 0.6025
0 0.6026
0 0.6027
0 0.6028
0 0.6029
0 0.603
0 0.6031
0 0.6032
0 0.6033
0 0.6034
0 0.6035
0 0.6036
0 0.6037
0 0.6038
0 0.6039
0 0.604
0 0.6041
0 0.6042
0 0.6043
0 0.6044
0 0.6045
0 0.6046
0 0.6047
0 0.6048
0 0.6049
0 0.605
0 0.6051
0 0.6052
0 0.6053
0 0.6054
0 0.6055
0 0.6056
0 0.6057
0 0.6058
0 0.6059
0 0.606
0 0.6061
0 0.6062
0 0.6063
0 0.6064
0 0.6065
0 0.6066
0 0.6067
0 0.6068
0 0.6069
0 0.607
0 0.6071
0 0.6072
0 0.6073
0 0.6074
0 0.6075
0 0.6076
0 0.6077
0 0.6078
0 0.6079
0 0.608
0 0.6081
0 0.6082
0 0.6083
0 0.6084
0 0.6085
0 0.6086
0 0.6087
0 0.6088
0 0.6089
0 0.609
0 0.6091
0 0.6092
0 0.6093
0 0.6094
0 0.6095
0 0.6096
0 0.6097
0 0.6098
0 0.6099
0 0.61
0 0.6101
0 0.6102
0 0.6103
0 0.6104
0 0.6105
0 0.6106
0 0.6107
0 0.6108
0 0.6109
0 0.611
0 0.6111
0 0.6112
0 0.6113
0 0.6114
0 0.6115
0 0.6116
0 0.6117
0 0.6118
0 0.6119
0 0.612
0 0.6121
0 0.6122
0 0.6123
0 0.6124
0 0.6125
0 0.6126
0 0.6127
0 0.6128
0 0.6129
0 0.613
0 0.6131
0 0.6132
0 0.6133
0 0.6134
0 0.6135
0 0.6136
0 0.6137
0 0.6138
0 0.6139
0 0.614
0 0.6141
0 0.6142
0 0.6143
0 0.6144
0 0.6145
0 0.6146
0 0.6147
0 0.6148
0 0.6149
0 0.615
0 0.6151
0 0.6152
0 0.6153
0 0.6154
0 0.6155
0 0.6156
0 0.6157
0 0.6158
0 0.6159
0 0.616
0 0.6161
0 0.6162
0 0.6163
0 0.6164
0 0.6165
0 0.6166
0 0.6167
0 0.6168
0 0.6169
0 0.617
0 0.6171
0 0.6172
0 0.6173
0 0.6174
0 0.6175
0 0.6176
0 0.6177
0 0.6178
0 0.6179
0 0.618
0 0.6181
0 0.6182
0 0.6183
0 0.6184
0 0.6185
0 0.6186
0 0.6187
0 0.6188
0 0.6189
0 0.619
0 0.6191
0 0.6192
0 0.6193
0 0.6194
0 0.6195
0 0.6196
0 0.6197
0 0.6198
0 0.6199
0 0.62
0 0.6201
0 0.6202
0 0.6203
0 0.6204
0 0.6205
0 0.6206
0 0.6207
0 0.6208
0 0.6209
0 0.621
0 0.6211
0 0.6212
0 0.6213
0 0.6214
0 0.6215
0 0.6216
0 0.6217
0 0.6218
0 0.6219
0 0.622
0 0.6221
0 0.6222
0 0.6223
0 0.6224
0 0.6225
0 0.6226
0 0.6227
0 0.6228
0 0.6229
0 0.623
0 0.6231
0 0.6232
0 0.6233
0 0.6234
0 0.6235
0 0.6236
0 0.6237
0 0.6238
0 0.6239
0 0.624
0 0.6241
0 0.6242
0 0.6243
0 0.6244
0 0.6245
0 0.6246
0 0.6247
0 0.6248
0 0.6249
0 0.625
0 0.6251
0 0.6252
0 0.6253
0 0.6254
0 0.6255
0 0.6256
0 0.6257
0 0.6258
0 0.6259
0 0.626
0 0.6261
0 0.6262
0 0.6263
0 0.6264
0 0.6265
0 0.6266
0 0.6267
0 0.6268
0 0.6269
0 0.627
0 0.6271
0 0.6272
0 0.6273
0 0.6274
0 0.6275
0 0.6276
0 0.6277
0 0.6278
0 0.6279
0 0.628
0 0.6281
0 0.6282
0 0.6283
0 0.6284
0 0.6285
0 0.6286
0 0.6287
0 0.6288
0 0.6289
0 0.629
0 0.6291
0 0.6292
0 0.6293
0 0.6294
0 0.6295
0 0.6296
0 0.6297
0 0.6298
0 0.6299
0 0.63
0 0.6301
0 0.6302
0 0.6303
0 0.6304
0 0.6305
0 0.6306
0 0.6307
0 0.6308
0 0.6309
0 0.631
0 0.6311
0 0.6312
0 0.6313
0 0.6314
0 0.6315
0 0.6316
0 0.6317
0 0.6318
0 0.6319
0 0.632
0 0.6321
0 0.6322
0 0.6323
0 0.6324
0 0.6325
0 0.6326
0 0.6327
0 0.6328
0 0.6329
0 0.633
0 0.6331
0 0.6332
0 0.6333
0 0.6334
0 0.6335
0 0.6336
0 0.6337
0 0.6338
0 0.6339
0 0.634
0 0.6341
0 0.6342
0 0.6343
0 0.6344
0 0.6345
0 0.6346
0 0.6347
0 0.6348
0 0.6349
0 0.635
0 0.6351
0 0.6352
0 0.6353
0 0.6354
0 0.6355
0 0.6356
0 0.6357
0 0.6358
0 0.6359
0 0.636
0 0.6361
0 0.6362
0 0.6363
0 0.6364
0 0.6365
0 0.6366
0 0.6367
0 0.6368
0 0.6369
0 0.637
0 0.6371
0 0.6372
0 0.6373
0 0.6374
0 0.6375
0 0.6376
0 0.6377
0 0.6378
0 0.6379
0 0.638
0 0.6381
0 0.6382
0 0.6383
0 0.6384
0 0.6385
0 0.6386
0 0.6387
0 0.6388
0 0.6389
0 0.639
0 0.6391
0 0.6392
0 0.6393
0 0.6394
0 0.6395
0 0.6396
0 0.6397
0 0.6398
0 0.6399
0 0.64
0 0.6401
0 0.6402
0 0.6403
0 0.6404
0 0.6405
0 0.6406
0 0.6407
0 0.6408
0 0.6409
0 0.641
0 0.6411
0 0.6412
0 0.6413
0 0.6414
0 0.6415
0 0.6416
0 0.6417
0 0.6418
0 0.6419
0 0.642
0 0.6421
0 0.6422
0 0.6423
0 0.6424
0 0.6425
0 0.6426
0 0.6427
0 0.6428
0 0.6429
0 0.643
0 0.6431
0 0.6432
0 0.6433
0 0.6434
0 0.6435
0 0.6436
0 0.6437
0 0.6438
0 0.6439
0 0.644
0 0.6441
0 0.6442
0 0.6443
0 0.6444
0 0.6445
0 0.6446
0 0.6447
0 0.6448
0 0.6449
0 0.645
0 0.6451
0 0.6452
0 0.6453
0 0.6454
0 0.6455
0 0.6456
0 0.6457
0 0.6458
0 0.6459
0 0.646
0 0.6461
0 0.6462
0 0.6463
0 0.6464
0 0.6465
0 0.6466
0 0.6467
0 0.6468
0 0.6469
0 0.647
0 0.6471
0 0.6472
0 0.6473
0 0.6474
0 0.6475
0 0.6476
0 0.6477
0 0.6478
0 0.6479
0 0.648
0 0.6481
0 0.6482
0 0.6483
0 0.6484
0 0.6485
0 0.6486
0 0.6487
0 0.6488
0 0.6489
0 0.649
0 0.6491
0 0.6492
0 0.6493
0 0.6494
0 0.6495
0 0.6496
0 0.6497
0 0.6498
0 0.6499
0 0.65
0 0.6501
0 0.6502
0 0.6503
0 0.6504
0 0.6505
0 0.6506
0 0.6507
0 0.6508
0 0.6509
0 0.651
0 0.6511
0 0.6512
0 0.6513
0 0.6514
0 0.6515
0 0.6516
0 0.6517
0 0.6518
0 0.6519
0 0.652
0 0.6521
0 0.6522
0 0.6523
0 0.6524
0 0.6525
0 0.6526
0 0.6527
0 0.6528
0 0.6529
0 0.653
0 0.6531
0 0.6532
0 0.6533
0 0.6534
0 0.6535
0 0.6536
0 0.6537
0 0.6538
0 0.6539
0 0.654
0 0.6541
0 0.6542
0 0.6543
0 0.6544
0 0.6545
0 0.6546
0 0.6547
0 0.6548
0 0.6549
0 0.655
0 0.6551
0 0.6552
0 0.6553
0 0.6554
0 0.6555
0 0.6556
0 0.6557
0 0.6558
0 0.6559
0 0.656
0 0.6561
0 0.6562
0 0.6563
0 0.6564
0 0.6565
0 0.6566
0 0.6567
0 0.6568
0 0.6569
0 0.657
0 0.6571
0 0.6572
0 0.6573
0 0.6574
0 0.6575
0 0.6576
0 0.6577
0 0.6578
0 0.6579
0 0.658
0 0.6581
0 0.6582
0 0.6583
0 0.6584
0 0.6585
0 0.6586
0 0.6587
0 0.6588
0 0.6589
0 0.659
0 0.6591
0 0.6592
0 0.6593
0 0.6594
0 0.6595
0 0.6596
0 0.6597
0 0.6598
0 0.6599
0 0.66
0 0.6601
0 0.6602
0 0.6603
0 0.6604
0 0.6605
0 0.6606
0 0.6607
0 0.6608
0 0.6609
0 0.661
0 0.6611
0 0.6612
0 0.6613
0 0.6614
0 0.6615
0 0.6616
0 0.6617
0 0.6618
0 0.6619
0 0.662
0 0.6621
0 0.6622
0 0.6623
0 0.6624
0 0.6625
0 0.6626
0 0.6627
0 0.6628
0 0.6629
0 0.663
0 0.6631
0 0.6632
0 0.6633
0 0.6634
0 0.6635
0 0.6636
0 0.6637
0 0.6638
0 0.6639
0 0.664
0 0.6641
0 0.6642
0 0.6643
0 0.6644
0 0.6645
0 0.6646
0 0.6647
0 0.6648
0 0.6649
0 0.665
0 0.6651
0 0.6652
0 0.6653
0 0.6654
0 0.6655
0 0.6656
0 0.6657
0 0.6658
0 0.6659
0 0.666
0 0.6661
0 0.6662
0 0.6663
0 0.6664
0 0.6665
0 0.6666
0 0.6667
0 0.6668
0 0.6669
0 0.667
0 0.6671
0 0.6672
0 0.6673
0 0.6674
0 0.6675
0 0.6676
0 0.6677
0 0.6678
0 0.6679
0 0.668
0 0.6681
0 0.6682
0 0.6683
0 0.6684
0 0.6685
0 0.6686
0 0.6687
0 0.6688
0 0.6689
0 0.669
0 0.6691
0 0.6692
0 0.6693
0 0.6694
0 0.6695
0 0.6696
0 0.6697
0 0.6698
0 0.6699
0 0.67
0 0.6701
0 0.6702
0 0.6703
0 0.6704
0 0.6705
0 0.6706
0 0.6707
0 0.6708
0 0.6709
0 0.671
0 0.6711
0 0.6712
0 0.6713
0 0.6714
0 0.6715
0 0.6716
0 0.6717
0 0.6718
0 0.6719
0 0.672
0 0.6721
0 0.6722
0 0.6723
0 0.6724
0 0.6725
0 0.6726
0 0.6727
0 0.6728
0 0.6729
0 0.673
0 0.6731
0 0.6732
0 0.6733
0 0.6734
0 0.6735
0 0.6736
0 0.6737
0 0.6738
0 0.6739
0 0.674
0 0.6741
0 0.6742
0 0.6743
0 0.6744
0 0.6745
0 0.6746
0 0.6747
0 0.6748
0 0.6749
0 0.675
0 0.6751
0 0.6752
0 0.6753
0 0.6754
0 0.6755
0 0.6756
0 0.6757
0 0.6758
0 0.6759
0 0.676
0 0.6761
0 0.6762
0 0.6763
0 0.6764
0 0.6765
0 0.6766
0 0.6767
0 0.6768
0 0.6769
0 0.677
0 0.6771
0 0.6772
0 0.6773
0 0.6774
0 0.6775
0 0.6776
0 0.6777
0 0.6778
0 0.6779
0 0.678
0 0.6781
0 0.6782
0 0.6783
0 0.6784
0 0.6785
0 0.6786
0 0.6787
0 0.6788
0 0.6789
0 0.679
0 0.6791
0 0.6792
0 0.6793
0 0.6794
0 0.6795
0 0.6796
0 0.6797
0 0.6798
0 0.6799
0 0.68
0 0.6801
0 0.6802
0 0.6803
0 0.6804
0 0.6805
0 0.6806
0 0.6807
0 0.6808
0 0.6809
0 0.681
0 0.6811
0 0.6812
0 0.6813
0 0.6814
0 0.6815
0 0.6816
0 0.6817
0 0.6818
0 0.6819
0 0.682
0 0.6821
0 0.6822
0 0.6823
0 0.6824
0 0.6825
0 0.6826
0 0.6827
0 0.6828
0 0.6829
0 0.683
0 0.6831
0 0.6832
0 0.6833
0 0.6834
0 0.6835
0 0.6836
0 0.6837
0 0.6838
0 0.6839
0 0.684
0 0.6841
0 0.6842
0 0.6843
0 0.6844
0 0.6845
0 0.6846
0 0.6847
0 0.6848
0 0.6849
0 0.685
0 0.6851
0 0.6852
0 0.6853
0 0.6854
0 0.6855
0 0.6856
0 0.6857
0 0.6858
0 0.6859
0 0.686
0 0.6861
0 0.6862
0 0.6863
0 0.6864
0 0.6865
0 0.6866
0 0.6867
0 0.6868
0 0.6869
0 0.687
0 0.6871
0 0.6872
0 0.6873
0 0.6874
0 0.6875
0 0.6876
0 0.6877
0 0.6878
0 0.6879
0 0.688
0 0.6881
0 0.6882
0 0.6883
0 0.6884
0 0.6885
0 0.6886
0 0.6887
0 0.6888
0 0.6889
0 0.689
0 0.6891
0 0.6892
0 0.6893
0 0.6894
0 0.6895
0 0.6896
0 0.6897
0 0.6898
0 0.6899
0 0.69
0 0.6901
0 0.6902
0 0.6903
0 0.6904
0 0.6905
0 0.6906
0 0.6907
0 0.6908
0 0.6909
0 0.691
0 0.6911
0 0.6912
0 0.6913
0 0.6914
0 0.6915
0 0.6916
0 0.6917
0 0.6918
0 0.6919
0 0.692
0 0.6921
0 0.6922
0 0.6923
0 0.6924
0 0.6925
0 0.6926
0 0.6927
0 0.6928
0 0.6929
0 0.693
0 0.6931
0 0.6932
0 0.6933
0 0.6934
0 0.6935
0 0.6936
0 0.6937
0 0.6938
0 0.6939
0 0.694
0 0.6941
0 0.6942
0 0.6943
0 0.6944
0 0.6945
0 0.6946
0 0.6947
0 0.6948
0 0.6949
0 0.695
0 0.6951
0 0.6952
0 0.6953
0 0.6954
0 0.6955
0 0.6956
0 0.6957
0 0.6958
0 0.6959
0 0.696
0 0.6961
0 0.6962
0 0.6963
0 0.6964
0 0.6965
0 0.6966
0 0.6967
0 0.6968
0 0.6969
0 0.697
0 0.6971
0 0.6972
0 0.6973
0 0.6974
0 0.6975
0 0.6976
0 0.6977
0 0.6978
0 0.6979
0 0.698
0 0.6981
0 0.6982
0 0.6983
0 0.6984
0 0.6985
0 0.6986
0 0.6987
0 0.6988
0 0.6989
0 0.699
0 0.6991
0 0.6992
0 0.6993
0 0.6994
0 0.6995
0 0.6996
0 0.6997
0 0.6998
0 0.6999
0 0.7
0 0.7001
0 0.7002
0 0.7003
0 0.7004
0 0.7005
0 0.7006
0 0.7007
0 0.7008
0 0.7009
0 0.701
0 0.7011
0 0.7012
0 0.7013
0 0.7014
0 0.7015
0 0.7016
0 0.7017
0 0.7018
0 0.7019
0 0.702
0 0.7021
0 0.7022
0 0.7023
0 0.7024
0 0.7025
0 0.7026
0 0.7027
0 0.7028
0 0.7029
0 0.703
0 0.7031
0 0.7032
0 0.7033
0 0.7034
0 0.7035
0 0.7036
0 0.7037
0 0.7038
0 0.7039
0 0.704
0 0.7041
0 0.7042
0 0.7043
0 0.7044
0 0.7045
0 0.7046
0 0.7047
0 0.7048
0 0.7049
0 0.705
0 0.7051
0 0.7052
0 0.7053
0 0.7054
0 0.7055
0 0.7056
0 0.7057
0 0.7058
0 0.7059
0 0.706
0 0.7061
0 0.7062
0 0.7063
0 0.7064
0 0.7065
0 0.7066
0 0.7067
0 0.7068
0 0.7069
0 0.707
0 0.7071
0 0.7072
0 0.7073
0 0.7074
0 0.7075
0 0.7076
0 0.7077
0 0.7078
0 0.7079
0 0.708
0 0.7081
0 0.7082
0 0.7083
0 0.7084
0 0.7085
0 0.7086
0 0.7087
0 0.7088
0 0.7089
0 0.709
0 0.7091
0 0.7092
0 0.7093
0 0.7094
0 0.7095
0 0.7096
0 0.7097
0 0.7098
0 0.7099
0 0.71
0 0.7101
0 0.7102
0 0.7103
0 0.7104
0 0.7105
0 0.7106
0 0.7107
0 0.7108
0 0.7109
0 0.711
0 0.7111
0 0.7112
0 0.7113
0 0.7114
0 0.7115
0 0.7116
0 0.7117
0 0.7118
0 0.7119
0 0.712
0 0.7121
0 0.7122
0 0.7123
0 0.7124
0 0.7125
0 0.7126
0 0.7127
0 0.7128
0 0.7129
0 0.713
0 0.7131
0 0.7132
0 0.7133
0 0.7134
0 0.7135
0 0.7136
0 0.7137
0 0.7138
0 0.7139
0 0.714
0 0.7141
0 0.7142
0 0.7143
0 0.7144
0 0.7145
0 0.7146
0 0.7147
0 0.7148
0 0.7149
0 0.715
0 0.7151
0 0.7152
0 0.7153
0 0.7154
0 0.7155
0 0.7156
0 0.7157
0 0.7158
0 0.7159
0 0.716
0 0.7161
0 0.7162
0 0.7163
0 0.7164
0 0.7165
0 0.7166
0 0.7167
0 0.7168
0 0.7169
0 0.717
0 0.7171
0 0.7172
0 0.7173
0 0.7174
0 0.7175
0 0.7176
0 0.7177
0 0.7178
0 0.7179
0 0.718
0 0.7181
0 0.7182
0 0.7183
0 0.7184
0 0.7185
0 0.7186
0 0.7187
0 0.7188
0 0.7189
0 0.719
0 0.7191
0 0.7192
0 0.7193
0 0.7194
0 0.7195
0 0.7196
0 0.7197
0 0.7198
0 0.7199
0 0.72
0 0.7201
0 0.7202
0 0.7203
0 0.7204
0 0.7205
0 0.7206
0 0.7207
0 0.7208
0 0.7209
0 0.721
0 0.7211
0 0.7212
0 0.7213
0 0.7214
0 0.7215
0 0.7216
0 0.7217
0 0.7218
0 0.7219
0 0.722
0 0.7221
0 0.7222
0 0.7223
0 0.7224
0 0.7225
0 0.7226
0 0.7227
0 0.7228
0 0.7229
0 0.723
0 0.7231
0 0.7232
0 0.7233
0 0.7234
0 0.7235
0 0.7236
0 0.7237
0 0.7238
0 0.7239
0 0.724
0 0.7241
0 0.7242
0 0.7243
0 0.7244
0 0.7245
0 0.7246
0 0.7247
0 0.7248
0 0.7249
0 0.725
0 0.7251
0 0.7252
0 0.7253
0 0.7254
0 0.7255
0 0.7256
0 0.7257
0 0.7258
0 0.7259
0 0.726
0 0.7261
0 0.7262
0 0.7263
0 0.7264
0 0.7265
0 0.7266
0 0.7267
0 0.7268
0 0.7269
0 0.727
0 0.7271
0 0.7272
0 0.7273
0 0.7274
0 0.7275
0 0.7276
0 0.7277
0 0.7278
0 0.7279
0 0.728
0 0.7281
0 0.7282
0 0.7283
0 0.7284
0 0.7285
0 0.7286
0 0.7287
0 0.7288
0 0.7289
0 0.729
0 0.7291
0 0.7292
0 0.7293
0 0.7294
0 0.7295
0 0.7296
0 0.7297
0 0.7298
0 0.7299
0 0.73
0 0.7301
0 0.7302
0 0.7303
0 0.7304
0 0.7305
0 0.7306
0 0.7307
0 0.7308
0 0.7309
0 0.731
0 0.7311
0 0.7312
0 0.7313
0 0.7314
0 0.7315
0 0.7316
0 0.7317
0 0.7318
0 0.7319
0 0.732
0 0.7321
0 0.7322
0 0.7323
0 0.7324
0 0.7325
0 0.7326
0 0.7327
0 0.7328
0 0.7329
0 0.733
0 0.7331
0 0.7332
0 0.7333
0 0.7334
0 0.7335
0 0.7336
0 0.7337
0 0.7338
0 0.7339
0 0.734
0 0.7341
0 0.7342
0 0.7343
0 0.7344
0 0.7345
0 0.7346
0 0.7347
0 0.7348
0 0.7349
0 0.735
0 0.7351
0 0.7352
0 0.7353
0 0.7354
0 0.7355
0 0.7356
0 0.7357
0 0.7358
0 0.7359
0 0.736
0 0.7361
0 0.7362
0 0.7363
0 0.7364
0 0.7365
0 0.7366
0 0.7367
0 0.7368
0 0.7369
0 0.737
0 0.7371
0 0.7372
0 0.7373
0 0.7374
0 0.7375
0 0.7376
0 0.7377
0 0.7378
0 0.7379
0 0.738
0 0.7381
0 0.7382
0 0.7383
0 0.7384
0 0.7385
0 0.7386
0 0.7387
0 0.7388
0 0.7389
0 0.739
0 0.7391
0 0.7392
0 0.7393
0 0.7394
0 0.7395
0 0.7396
0 0.7397
0 0.7398
0 0.7399
0 0.74
0 0.7401
0 0.7402
0 0.7403
0 0.7404
0 0.7405
0 0.7406
0 0.7407
0 0.7408
0 0.7409
0 0.741
0 0.7411
0 0.7412
0 0.7413
0 0.7414
0 0.7415
0 0.7416
0 0.7417
0 0.7418
0 0.7419
0 0.742
0 0.7421
0 0.7422
0 0.7423
0 0.7424
0 0.7425
0 0.7426
0 0.7427
0 0.7428
0 0.7429
0 0.743
0 0.7431
0 0.7432
0 0.7433
0 0.7434
0 0.7435
0 0.7436
0 0.7437
0 0.7438
0 0.7439
0 0.744
0 0.7441
0 0.7442
0 0.7443
0 0.7444
0 0.7445
0 0.7446
0 0.7447
0 0.7448
0 0.7449
0 0.745
0 0.7451
0 0.7452
0 0.7453
0 0.7454
0 0.7455
0 0.7456
0 0.7457
0 0.7458
0 0.7459
0 0.746
0 0.7461
0 0.7462
0 0.7463
0 0.7464
0 0.7465
0 0.7466
0 0.7467
0 0.7468
0 0.7469
0 0.747
0 0.7471
0 0.7472
0 0.7473
0 0.7474
0 0.7475
0 0.7476
0 0.7477
0 0.7478
0 0.7479
0 0.748
0 0.7481
0 0.7482
0 0.7483
0 0.7484
0 0.7485
0 0.7486
0 0.7487
0 0.7488
0 0.7489
0 0.749
0 0.7491
0 0.7492
0 0.7493
0 0.7494
0 0.7495
0 0.7496
0 0.7497
0 0.7498
0 0.7499
0 0.75
0 0.7501
0 0.7502
0 0.7503
0 0.7504
0 0.7505
0 0.7506
0 0.7507
0 0.7508
0 0.7509
0 0.751
0 0.7511
0 0.7512
0 0.7513
0 0.7514
0 0.7515
0 0.7516
0 0.7517
0 0.7518
0 0.7519
0 0.752
0 0.7521
0 0.7522
0 0.7523
0 0.7524
0 0.7525
0 0.7526
0 0.7527
0 0.7528
0 0.7529
0 0.753
0 0.7531
0 0.7532
0 0.7533
0 0.7534
0 0.7535
0 0.7536
0 0.7537
0 0.7538
0 0.7539
0 0.754
0 0.7541
0 0.7542
0 0.7543
0 0.7544
0 0.7545
0 0.7546
0 0.7547
0 0.7548
0 0.7549
0 0.755
0 0.7551
0 0.7552
0 0.7553
0 0.7554
0 0.7555
0 0.7556
0 0.7557
0 0.7558
0 0.7559
0 0.756
0 0.7561
0 0.7562
0 0.7563
0 0.7564
0 0.7565
0 0.7566
0 0.7567
0 0.7568
0 0.7569
0 0.757
0 0.7571
0 0.7572
0 0.7573
0 0.7574
0 0.7575
0 0.7576
0 0.7577
0 0.7578
0 0.7579
0 0.758
0 0.7581
0 0.7582
0 0.7583
0 0.7584
0 0.7585
0 0.7586
0 0.7587
0 0.7588
0 0.7589
0 0.759
0 0.7591
0 0.7592
0 0.7593
0 0.7594
0 0.7595
0 0.7596
0 0.7597
0 0.7598
0 0.7599
0 0.76
0 0.7601
0 0.7602
0 0.7603
0 0.7604
0 0.7605
0 0.7606
0 0.7607
0 0.7608
0 0.7609
0 0.761
0 0.7611
0 0.7612
0 0.7613
0 0.7614
0 0.7615
0 0.7616
0 0.7617
0 0.7618
0 0.7619
0 0.762
0 0.7621
0 0.7622
0 0.7623
0 0.7624
0 0.7625
0 0.7626
0 0.7627
0 0.7628
0 0.7629
0 0.763
0 0.7631
0 0.7632
0 0.7633
0 0.7634
0 0.7635
0 0.7636
0 0.7637
0 0.7638
0 0.7639
0 0.764
0 0.7641
0 0.7642
0 0.7643
0 0.7644
0 0.7645
0 0.7646
0 0.7647
0 0.7648
0 0.7649
0 0.765
0 0.7651
0 0.7652
0 0.7653
0 0.7654
0 0.7655
0 0.7656
0 0.7657
0 0.7658
0 0.7659
0 0.766
0 0.7661
0 0.7662
0 0.7663
0 0.7664
0 0.7665
0 0.7666
0 0.7667
0 0.7668
0 0.7669
0 0.767
0 0.7671
0 0.7672
0 0.7673
0 0.7674
0 0.7675
0 0.7676
0 0.7677
0 0.7678
0 0.7679
0 0.768
0 0.7681
0 0.7682
0 0.7683
0 0.7684
0 0.7685
0 0.7686
0 0.7687
0 0.7688
0 0.7689
0 0.769
0 0.7691
0 0.7692
0 0.7693
0 0.7694
0 0.7695
0 0.7696
0 0.7697
0 0.7698
0 0.7699
0 0.77
0 0.7701
0 0.7702
0 0.7703
0 0.7704
0 0.7705
0 0.7706
0 0.7707
0 0.7708
0 0.7709
0 0.771
0 0.7711
0 0.7712
0 0.7713
0 0.7714
0 0.7715
0 0.7716
0 0.7717
0 0.7718
0 0.7719
0 0.772
0 0.7721
0 0.7722
0 0.7723
0 0.7724
0 0.7725
0 0.7726
0 0.7727
0 0.7728
0 0.7729
0 0.773
0 0.7731
0 0.7732
0 0.7733
0 0.7734
0 0.7735
0 0.7736
0 0.7737
0 0.7738
0 0.7739
0 0.774
0 0.7741
0 0.7742
0 0.7743
0 0.7744
0 0.7745
0 0.7746
0 0.7747
0 0.7748
0 0.7749
0 0.775
0 0.7751
0 0.7752
0 0.7753
0 0.7754
0 0.7755
0 0.7756
0 0.7757
0 0.7758
0 0.7759
0 0.776
0 0.7761
0 0.7762
0 0.7763
0 0.7764
0 0.7765
0 0.7766
0 0.7767
0 0.7768
0 0.7769
0 0.777
0 0.7771
0 0.7772
0 0.7773
0 0.7774
0 0.7775
0 0.7776
0 0.7777
0 0.7778
0 0.7779
0 0.778
0 0.7781
0 0.7782
0 0.7783
0 0.7784
0 0.7785
0 0.7786
0 0.7787
0 0.7788
0 0.7789
0 0.779
0 0.7791
0 0.7792
0 0.7793
0 0.7794
0 0.7795
0 0.7796
0 0.7797
0 0.7798
0 0.7799
0 0.78
0 0.7801
0 0.7802
0 0.7803
0 0.7804
0 0.7805
0 0.7806
0 0.7807
0 0.7808
0 0.7809
0 0.781
0 0.7811
0 0.7812
0 0.7813
0 0.7814
0 0.7815
0 0.7816
0 0.7817
0 0.7818
0 0.7819
0 0.782
0 0.7821
0 0.7822
0 0.7823
0 0.7824
0 0.7825
0 0.7826
0 0.7827
0 0.7828
0 0.7829
0 0.783
0 0.7831
0 0.7832
0 0.7833
0 0.7834
0 0.7835
0 0.7836
0 0.7837
0 0.7838
0 0.7839
0 0.784
0 0.7841
0 0.7842
0 0.7843
0 0.7844
0 0.7845
0 0.7846
0 0.7847
0 0.7848
0 0.7849
0 0.785
0 0.7851
0 0.7852
0 0.7853
0 0.7854
0 0.7855
0 0.7856
0 0.7857
0 0.7858
0 0.7859
0 0.786
0 0.7861
0 0.7862
0 0.7863
0 0.7864
0 0.7865
0 0.7866
0 0.7867
0 0.7868
0 0.7869
0 0.787
0 0.7871
0 0.7872
0 0.7873
0 0.7874
0 0.7875
0 0.7876
0 0.7877
0 0.7878
0 0.7879
0 0.788
0 0.7881
0 0.7882
0 0.7883
0 0.7884
0 0.7885
0 0.7886
0 0.7887
0 0.7888
0 0.7889
0 0.789
0 0.7891
0 0.7892
0 0.7893
0 0.7894
0 0.7895
0 0.7896
0 0.7897
0 0.7898
0 0.7899
0 0.79
0 0.7901
0 0.7902
0 0.7903
0 0.7904
0 0.7905
0 0.7906
0 0.7907
0 0.7908
0 0.7909
0 0.791
0 0.7911
0 0.7912
0 0.7913
0 0.7914
0 0.7915
0 0.7916
0 0.7917
0 0.7918
0 0.7919
0 0.792
0 0.7921
0 0.7922
0 0.7923
0 0.7924
0 0.7925
0 0.7926
0 0.7927
0 0.7928
0 0.7929
0 0.793
0 0.7931
0 0.7932
0 0.7933
0 0.7934
0 0.7935
0 0.7936
0 0.7937
0 0.7938
0 0.7939
0 0.794
0 0.7941
0 0.7942
0 0.7943
0 0.7944
0 0.7945
0 0.7946
0 0.7947
0 0.7948
0 0.7949
0 0.795
0 0.7951
0 0.7952
0 0.7953
0 0.7954
0 0.7955
0 0.7956
0 0.7957
0 0.7958
0 0.7959
0 0.796
0 0.7961
0 0.7962
0 0.7963
0 0.7964
0 0.7965
0 0.7966
0 0.7967
0 0.7968
0 0.7969
0 0.797
0 0.7971
0 0.7972
0 0.7973
0 0.7974
0 0.7975
0 0.7976
0 0.7977
0 0.7978
0 0.7979
0 0.798
0 0.7981
0 0.7982
0 0.7983
0 0.7984
0 0.7985
0 0.7986
0 0.7987
0 0.7988
0 0.7989
0 0.799
0 0.7991
0 0.7992
0 0.7993
0 0.7994
0 0.7995
0 0.7996
0 0.7997
0 0.7998
0 0.7999
0 0.8
0 0.8001
0 0.8002
0 0.8003
0 0.8004
0 0.8005
0 0.8006
0 0.8007
0 0.8008
0 0.8009
0 0.801
0 0.8011
0 0.8012
0 0.8013
0 0.8014
0 0.8015
0 0.8016
0 0.8017
0 0.8018
0 0.8019
0 0.802
0 0.8021
0 0.8022
0 0.8023
0 0.8024
0 0.8025
0 0.8026
0 0.8027
0 0.8028
0 0.8029
0 0.803
0 0.8031
0 0.8032
0 0.8033
0 0.8034
0 0.8035
0 0.8036
0 0.8037
0 0.8038
0 0.8039
0 0.804
0 0.8041
0 0.8042
0 0.8043
0 0.8044
0 0.8045
0 0.8046
0 0.8047
0 0.8048
0 0.8049
0 0.805
0 0.8051
0 0.8052
0 0.8053
0 0.8054
0 0.8055
0 0.8056
0 0.8057
0 0.8058
0 0.8059
0 0.806
0 0.8061
0 0.8062
0 0.8063
0 0.8064
0 0.8065
0 0.8066
0 0.8067
0 0.8068
0 0.8069
0 0.807
0 0.8071
0 0.8072
0 0.8073
0 0.8074
0 0.8075
0 0.8076
0 0.8077
0 0.8078
0 0.8079
0 0.808
0 0.8081
0 0.8082
0 0.8083
0 0.8084
0 0.8085
0 0.8086
0 0.8087
0 0.8088
0 0.8089
0 0.809
0 0.8091
0 0.8092
0 0.8093
0 0.8094
0 0.8095
0 0.8096
0 0.8097
0 0.8098
0 0.8099
0 0.81
0 0.8101
0 0.8102
0 0.8103
0 0.8104
0 0.8105
0 0.8106
0 0.8107
0 0.8108
0 0.8109
0 0.811
0 0.8111
0 0.8112
0 0.8113
0 0.8114
0 0.8115
0 0.8116
0 0.8117
0 0.8118
0 0.8119
0 0.812
0 0.8121
0 0.8122
0 0.8123
0 0.8124
0 0.8125
0 0.8126
0 0.8127
0 0.8128
0 0.8129
0 0.813
0 0.8131
0 0.8132
0 0.8133
0 0.8134
0 0.8135
0 0.8136
0 0.8137
0 0.8138
0 0.8139
0 0.814
0 0.8141
0 0.8142
0 0.8143
0 0.8144
0 0.8145
0 0.8146
0 0.8147
0 0.8148
0 0.8149
0 0.815
0 0.8151
0 0.8152
0 0.8153
0 0.8154
0 0.8155
0 0.8156
0 0.8157
0 0.8158
0 0.8159
0 0.816
0 0.8161
0 0.8162
0 0.8163
0 0.8164
0 0.8165
0 0.8166
0 0.8167
0 0.8168
0 0.8169
0 0.817
0 0.8171
0 0.8172
0 0.8173
0 0.8174
0 0.8175
0 0.8176
0 0.8177
0 0.8178
0 0.8179
0 0.818
0 0.8181
0 0.8182
0 0.8183
0 0.8184
0 0.8185
0 0.8186
0 0.8187
0 0.8188
0 0.8189
0 0.819
0 0.8191
0 0.8192
0 0.8193
0 0.8194
0 0.8195
0 0.8196
0 0.8197
0 0.8198
0 0.8199
0 0.82
0 0.8201
0 0.8202
0 0.8203
0 0.8204
0 0.8205
0 0.8206
0 0.8207
0 0.8208
0 0.8209
0 0.821
0 0.8211
0 0.8212
0 0.8213
0 0.8214
0 0.8215
0 0.8216
0 0.8217
0 0.8218
0 0.8219
0 0.822
0 0.8221
0 0.8222
0 0.8223
0 0.8224
0 0.8225
0 0.8226
0 0.8227
0 0.8228
0 0.8229
0 0.823
0 0.8231
0 0.8232
0 0.8233
0 0.8234
0 0.8235
0 0.8236
0 0.8237
0 0.8238
0 0.8239
0 0.824
0 0.8241
0 0.8242
0 0.8243
0 0.8244
0 0.8245
0 0.8246
0 0.8247
0 0.8248
0 0.8249
0 0.825
0 0.8251
0 0.8252
0 0.8253
0 0.8254
0 0.8255
0 0.8256
0 0.8257
0 0.8258
0 0.8259
0 0.826
0 0.8261
0 0.8262
0 0.8263
0 0.8264
0 0.8265
0 0.8266
0 0.8267
0 0.8268
0 0.8269
0 0.827
0 0.8271
0 0.8272
0 0.8273
0 0.8274
0 0.8275
0 0.8276
0 0.8277
0 0.8278
0 0.8279
0 0.828
0 0.8281
0 0.8282
0 0.8283
0 0.8284
0 0.8285
0 0.8286
0 0.8287
0 0.8288
0 0.8289
0 0.829
0 0.8291
0 0.8292
0 0.8293
0 0.8294
0 0.8295
0 0.8296
0 0.8297
0 0.8298
0 0.8299
0 0.83
0 0.8301
0 0.8302
0 0.8303
0 0.8304
0 0.8305
0 0.8306
0 0.8307
0 0.8308
0 0.8309
0 0.831
0 0.8311
0 0.8312
0 0.8313
0 0.8314
0 0.8315
0 0.8316
0 0.8317
0 0.8318
0 0.8319
0 0.832
0 0.8321
0 0.8322
0 0.8323
0 0.8324
0 0.8325
0 0.8326
0 0.8327
0 0.8328
0 0.8329
0 0.833
0 0.8331
0 0.8332
0 0.8333
0 0.8334
0 0.8335
0 0.8336
0 0.8337
0 0.8338
0 0.8339
0 0.834
0 0.8341
0 0.8342
0 0.8343
0 0.8344
0 0.8345
0 0.8346
0 0.8347
0 0.8348
0 0.8349
0 0.835
0 0.8351
0 0.8352
0 0.8353
0 0.8354
0 0.8355
0 0.8356
0 0.8357
0 0.8358
0 0.8359
0 0.836
0 0.8361
0 0.8362
0 0.8363
0 0.8364
0 0.8365
0 0.8366
0 0.8367
0 0.8368
0 0.8369
0 0.837
0 0.8371
0 0.8372
0 0.8373
0 0.8374
0 0.8375
0 0.8376
0 0.8377
0 0.8378
0 0.8379
0 0.838
0 0.8381
0 0.8382
0 0.8383
0 0.8384
0 0.8385
0 0.8386
0 0.8387
0 0.8388
0 0.8389
0 0.839
0 0.8391
0 0.8392
0 0.8393
0 0.8394
0 0.8395
0 0.8396
0 0.8397
0 0.8398
0 0.8399
0 0.84
0 0.8401
0 0.8402
0 0.8403
0 0.8404
0 0.8405
0 0.8406
0 0.8407
0 0.8408
0 0.8409
0 0.841
0 0.8411
0 0.8412
0 0.8413
0 0.8414
0 0.8415
0 0.8416
0 0.8417
0 0.8418
0 0.8419
0 0.842
0 0.8421
0 0.8422
0 0.8423
0 0.8424
0 0.8425
0 0.8426
0 0.8427
0 0.8428
0 0.8429
0 0.843
0 0.8431
0 0.8432
0 0.8433
0 0.8434
0 0.8435
0 0.8436
0 0.8437
0 0.8438
0 0.8439
0 0.844
0 0.8441
0 0.8442
0 0.8443
0 0.8444
0 0.8445
0 0.8446
0 0.8447
0 0.8448
0 0.8449
0 0.845
0 0.8451
0 0.8452
0 0.8453
0 0.8454
0 0.8455
0 0.8456
0 0.8457
0 0.8458
0 0.8459
0 0.846
0 0.8461
0 0.8462
0 0.8463
0 0.8464
0 0.8465
0 0.8466
0 0.8467
0 0.8468
0 0.8469
0 0.847
0 0.8471
0 0.8472
0 0.8473
0 0.8474
0 0.8475
0 0.8476
0 0.8477
0 0.8478
0 0.8479
0 0.848
0 0.8481
0 0.8482
0 0.8483
0 0.8484
0 0.8485
0 0.8486
0 0.8487
0 0.8488
0 0.8489
0 0.849
0 0.8491
0 0.8492
0 0.8493
0 0.8494
0 0.8495
0 0.8496
0 0.8497
0 0.8498
0 0.8499
0 0.85
0 0.8501
0 0.8502
0 0.8503
0 0.8504
0 0.8505
0 0.8506
0 0.8507
0 0.8508
0 0.8509
0 0.851
0 0.8511
0 0.8512
0 0.8513
0 0.8514
0 0.8515
0 0.8516
0 0.8517
0 0.8518
0 0.8519
0 0.852
0 0.8521
0 0.8522
0 0.8523
0 0.8524
0 0.8525
0 0.8526
0 0.8527
0 0.8528
0 0.8529
0 0.853
0 0.8531
0 0.8532
0 0.8533
0 0.8534
0 0.8535
0 0.8536
0 0.8537
0 0.8538
0 0.8539
0 0.854
0 0.8541
0 0.8542
0 0.8543
0 0.8544
0 0.8545
0 0.8546
0 0.8547
0 0.8548
0 0.8549
0 0.855
0 0.8551
0 0.8552
0 0.8553
0 0.8554
0 0.8555
0 0.8556
0 0.8557
0 0.8558
0 0.8559
0 0.856
0 0.8561
0 0.8562
0 0.8563
0 0.8564
0 0.8565
0 0.8566
0 0.8567
0 0.8568
0 0.8569
0 0.857
0 0.8571
0 0.8572
0 0.8573
0 0.8574
0 0.8575
0 0.8576
0 0.8577
0 0.8578
0 0.8579
0 0.858
0 0.8581
0 0.8582
0 0.8583
0 0.8584
0 0.8585
0 0.8586
0 0.8587
0 0.8588
0 0.8589
0 0.859
0 0.8591
0 0.8592
0 0.8593
0 0.8594
0 0.8595
0 0.8596
0 0.8597
0 0.8598
0 0.8599
0 0.86
0 0.8601
0 0.8602
0 0.8603
0 0.8604
0 0.8605
0 0.8606
0 0.8607
0 0.8608
0 0.8609
0 0.861
0 0.8611
0 0.8612
0 0.8613
0 0.8614
0 0.8615
0 0.8616
0 0.8617
0 0.8618
0 0.8619
0 0.862
0 0.8621
0 0.8622
0 0.8623
0 0.8624
0 0.8625
0 0.8626
0 0.8627
0 0.8628
0 0.8629
0 0.863
0 0.8631
0 0.8632
0 0.8633
0 0.8634
0 0.8635
0 0.8636
0 0.8637
0 0.8638
0 0.8639
0 0.864
0 0.8641
0 0.8642
0 0.8643
0 0.8644
0 0.8645
0 0.8646
0 0.8647
0 0.8648
0 0.8649
0 0.865
0 0.8651
0 0.8652
0 0.8653
0 0.8654
0 0.8655
0 0.8656
0 0.8657
0 0.8658
0 0.8659
0 0.866
0 0.8661
0 0.8662
0 0.8663
0 0.8664
0 0.8665
0 0.8666
0 0.8667
0 0.8668
0 0.8669
0 0.867
0 0.8671
0 0.8672
0 0.8673
0 0.8674
0 0.8675
0 0.8676
0 0.8677
0 0.8678
0 0.8679
0 0.868
0 0.8681
0 0.8682
0 0.8683
0 0.8684
0 0.8685
0 0.8686
0 0.8687
0 0.8688
0 0.8689
0 0.869
0 0.8691
0 0.8692
0 0.8693
0 0.8694
0 0.8695
0 0.8696
0 0.8697
0 0.8698
0 0.8699
0 0.87
0 0.8701
0 0.8702
0 0.8703
0 0.8704
0 0.8705
0 0.8706
0 0.8707
0 0.8708
0 0.8709
0 0.871
0 0.8711
0 0.8712
0 0.8713
0 0.8714
0 0.8715
0 0.8716
0 0.8717
0 0.8718
0 0.8719
0 0.872
0 0.8721
0 0.8722
0 0.8723
0 0.8724
0 0.8725
0 0.8726
0 0.8727
0 0.8728
0 0.8729
0 0.873
0 0.8731
0 0.8732
0 0.8733
0 0.8734
0 0.8735
0 0.8736
0 0.8737
0 0.8738
0 0.8739
0 0.874
0 0.8741
0 0.8742
0 0.8743
0 0.8744
0 0.8745
0 0.8746
0 0.8747
0 0.8748
0 0.8749
0 0.875
0 0.8751
0 0.8752
0 0.8753
0 0.8754
0 0.8755
0 0.8756
0 0.8757
0 0.8758
0 0.8759
0 0.876
0 0.8761
0 0.8762
0 0.8763
0 0.8764
0 0.8765
0 0.8766
0 0.8767
0 0.8768
0 0.8769
0 0.877
0 0.8771
0 0.8772
0 0.8773
0 0.8774
0 0.8775
0 0.8776
0 0.8777
0 0.8778
0 0.8779
0 0.878
0 0.8781
0 0.8782
0 0.8783
0 0.8784
0 0.8785
0 0.8786
0 0.8787
0 0.8788
0 0.8789
0 0.879
0 0.8791
0 0.8792
0 0.8793
0 0.8794
0 0.8795
0 0.8796
0 0.8797
0 0.8798
0 0.8799
0 0.88
0 0.8801
0 0.8802
0 0.8803
0 0.8804
0 0.8805
0 0.8806
0 0.8807
0 0.8808
0 0.8809
0 0.881
0 0.8811
0 0.8812
0 0.8813
0 0.8814
0 0.8815
0 0.8816
0 0.8817
0 0.8818
0 0.8819
0 0.882
0 0.8821
0 0.8822
0 0.8823
0 0.8824
0 0.8825
0 0.8826
0 0.8827
0 0.8828
0 0.8829
0 0.883
0 0.8831
0 0.8832
0 0.8833
0 0.8834
0 0.8835
0 0.8836
0 0.8837
0 0.8838
0 0.8839
0 0.884
0 0.8841
0 0.8842
0 0.8843
0 0.8844
0 0.8845
0 0.8846
0 0.8847
0 0.8848
0 0.8849
0 0.885
0 0.8851
0 0.8852
0 0.8853
0 0.8854
0 0.8855
0 0.8856
0 0.8857
0 0.8858
0 0.8859
0 0.886
0 0.8861
0 0.8862
0 0.8863
0 0.8864
0 0.8865
0 0.8866
0 0.8867
0 0.8868
0 0.8869
0 0.887
0 0.8871
0 0.8872
0 0.8873
0 0.8874
0 0.8875
0 0.8876
0 0.8877
0 0.8878
0 0.8879
0 0.888
0 0.8881
0 0.8882
0 0.8883
0 0.8884
0 0.8885
0 0.8886
0 0.8887
0 0.8888
0 0.8889
0 0.889
0 0.8891
0 0.8892
0 0.8893
0 0.8894
0 0.8895
0 0.8896
0 0.8897
0 0.8898
0 0.8899
0 0.89
0 0.8901
0 0.8902
0 0.8903
0 0.8904
0 0.8905
0 0.8906
0 0.8907
0 0.8908
0 0.8909
0 0.891
0 0.8911
0 0.8912
0 0.8913
0 0.8914
0 0.8915
0 0.8916
0 0.8917
0 0.8918
0 0.8919
0 0.892
0 0.8921
0 0.8922
0 0.8923
0 0.8924
0 0.8925
0 0.8926
0 0.8927
0 0.8928
0 0.8929
0 0.893
0 0.8931
0 0.8932
0 0.8933
0 0.8934
0 0.8935
0 0.8936
0 0.8937
0 0.8938
0 0.8939
0 0.894
0 0.8941
0 0.8942
0 0.8943
0 0.8944
0 0.8945
0 0.8946
0 0.8947
0 0.8948
0 0.8949
0 0.895
0 0.8951
0 0.8952
0 0.8953
0 0.8954
0 0.8955
0 0.8956
0 0.8957
0 0.8958
0 0.8959
0 0.896
0 0.8961
0 0.8962
0 0.8963
0 0.8964
0 0.8965
0 0.8966
0 0.8967
0 0.8968
0 0.8969
0 0.897
0 0.8971
0 0.8972
0 0.8973
0 0.8974
0 0.8975
0 0.8976
0 0.8977
0 0.8978
0 0.8979
0 0.898
0 0.8981
0 0.8982
0 0.8983
0 0.8984
0 0.8985
0 0.8986
0 0.8987
0 0.8988
0 0.8989
0 0.899
0 0.8991
0 0.8992
0 0.8993
0 0.8994
0 0.8995
0 0.8996
0 0.8997
0 0.8998
0 0.8999
0 0.9
0 0.9001
0 0.9002
0 0.9003
0 0.9004
0 0.9005
0 0.9006
0 0.9007
0 0.9008
0 0.9009
0 0.901
0 0.9011
0 0.9012
0 0.9013
0 0.9014
0 0.9015
0 0.9016
0 0.9017
0 0.9018
0 0.9019
0 0.902
0 0.9021
0 0.9022
0 0.9023
0 0.9024
0 0.9025
0 0.9026
0 0.9027
0 0.9028
0 0.9029
0 0.903
0 0.9031
0 0.9032
0 0.9033
0 0.9034
0 0.9035
0 0.9036
0 0.9037
0 0.9038
0 0.9039
0 0.904
0 0.9041
0 0.9042
0 0.9043
0 0.9044
0 0.9045
0 0.9046
0 0.9047
0 0.9048
0 0.9049
0 0.905
0 0.9051
0 0.9052
0 0.9053
0 0.9054
0 0.9055
0 0.9056
0 0.9057
0 0.9058
0 0.9059
0 0.906
0 0.9061
0 0.9062
0 0.9063
0 0.9064
0 0.9065
0 0.9066
0 0.9067
0 0.9068
0 0.9069
0 0.907
0 0.9071
0 0.9072
0 0.9073
0 0.9074
0 0.9075
0 0.9076
0 0.9077
0 0.9078
0 0.9079
0 0.908
0 0.9081
0 0.9082
0 0.9083
0 0.9084
0 0.9085
0 0.9086
0 0.9087
0 0.9088
0 0.9089
0 0.909
0 0.9091
0 0.9092
0 0.9093
0 0.9094
0 0.9095
0 0.9096
0 0.9097
0 0.9098
0 0.9099
0 0.91
0 0.9101
0 0.9102
0 0.9103
0 0.9104
0 0.9105
0 0.9106
0 0.9107
0 0.9108
0 0.9109
0 0.911
0 0.9111
0 0.9112
0 0.9113
0 0.9114
0 0.9115
0 0.9116
0 0.9117
0 0.9118
0 0.9119
0 0.912
0 0.9121
0 0.9122
0 0.9123
0 0.9124
0 0.9125
0 0.9126
0 0.9127
0 0.9128
0 0.9129
0 0.913
0 0.9131
0 0.9132
0 0.9133
0 0.9134
0 0.9135
0 0.9136
0 0.9137
0 0.9138
0 0.9139
0 0.914
0 0.9141
0 0.9142
0 0.9143
0 0.9144
0 0.9145
0 0.9146
0 0.9147
0 0.9148
0 0.9149
0 0.915
0 0.9151
0 0.9152
0 0.9153
0 0.9154
0 0.9155
0 0.9156
0 0.9157
0 0.9158
0 0.9159
0 0.916
0 0.9161
0 0.9162
0 0.9163
0 0.9164
0 0.9165
0 0.9166
0 0.9167
0 0.9168
0 0.9169
0 0.917
0 0.9171
0 0.9172
0 0.9173
0 0.9174
0 0.9175
0 0.9176
0 0.9177
0 0.9178
0 0.9179
0 0.918
0 0.9181
0 0.9182
0 0.9183
0 0.9184
0 0.9185
0 0.9186
0 0.9187
0 0.9188
0 0.9189
0 0.919
0 0.9191
0 0.9192
0 0.9193
0 0.9194
0 0.9195
0 0.9196
0 0.9197
0 0.9198
0 0.9199
0 0.92
0 0.9201
0 0.9202
0 0.9203
0 0.9204
0 0.9205
0 0.9206
0 0.9207
0 0.9208
0 0.9209
0 0.921
0 0.9211
0 0.9212
0 0.9213
0 0.9214
0 0.9215
0 0.9216
0 0.9217
0 0.9218
0 0.9219
0 0.922
0 0.9221
0 0.9222
0 0.9223
0 0.9224
0 0.9225
0 0.9226
0 0.9227
0 0.9228
0 0.9229
0 0.923
0 0.9231
0 0.9232
0 0.9233
0 0.9234
0 0.9235
0 0.9236
0 0.9237
0 0.9238
0 0.9239
0 0.924
0 0.9241
0 0.9242
0 0.9243
0 0.9244
0 0.9245
0 0.9246
0 0.9247
0 0.9248
0 0.9249
0 0.925
0 0.9251
0 0.9252
0 0.9253
0 0.9254
0 0.9255
0 0.9256
0 0.9257
0 0.9258
0 0.9259
0 0.926
0 0.9261
0 0.9262
0 0.9263
0 0.9264
0 0.9265
0 0.9266
0 0.9267
0 0.9268
0 0.9269
0 0.927
0 0.9271
0 0.9272
0 0.9273
0 0.9274
0 0.9275
0 0.9276
0 0.9277
0 0.9278
0 0.9279
0 0.928
0 0.9281
0 0.9282
0 0.9283
0 0.9284
0 0.9285
0 0.9286
0 0.9287
0 0.9288
0 0.9289
0 0.929
0 0.9291
0 0.9292
0 0.9293
0 0.9294
0 0.9295
0 0.9296
0 0.9297
0 0.9298
0 0.9299
0 0.93
0 0.9301
0 0.9302
0 0.9303
0 0.9304
0 0.9305
0 0.9306
0 0.9307
0 0.9308
0 0.9309
0 0.931
0 0.9311
0 0.9312
0 0.9313
0 0.9314
0 0.9315
0 0.9316
0 0.9317
0 0.9318
0 0.9319
0 0.932
0 0.9321
0 0.9322
0 0.9323
0 0.9324
0 0.9325
0 0.9326
0 0.9327
0 0.9328
0 0.9329
0 0.933
0 0.9331
0 0.9332
0 0.9333
0 0.9334
0 0.9335
0 0.9336
0 0.9337
0 0.9338
0 0.9339
0 0.934
0 0.9341
0 0.9342
0 0.9343
0 0.9344
0 0.9345
0 0.9346
0 0.9347
0 0.9348
0 0.9349
0 0.935
0 0.9351
0 0.9352
0 0.9353
0 0.9354
0 0.9355
0 0.9356
0 0.9357
0 0.9358
0 0.9359
0 0.936
0 0.9361
0 0.9362
0 0.9363
0 0.9364
0 0.9365
0 0.9366
0 0.9367
0 0.9368
0 0.9369
0 0.937
0 0.9371
0 0.9372
0 0.9373
0 0.9374
0 0.9375
0 0.9376
0 0.9377
0 0.9378
0 0.9379
0 0.938
0 0.9381
0 0.9382
0 0.9383
0 0.9384
0 0.9385
0 0.9386
0 0.9387
0 0.9388
0 0.9389
0 0.939
0 0.9391
0 0.9392
0 0.9393
0 0.9394
0 0.9395
0 0.9396
0 0.9397
0 0.9398
0 0.9399
0 0.94
0 0.9401
0 0.9402
0 0.9403
0 0.9404
0 0.9405
0 0.9406
0 0.9407
0 0.9408
0 0.9409
0 0.941
0 0.9411
0 0.9412
0 0.9413
0 0.9414
0 0.9415
0 0.9416
0 0.9417
0 0.9418
0 0.9419
0 0.942
0 0.9421
0 0.9422
0 0.9423
0 0.9424
0 0.9425
0 0.9426
0 0.9427
0 0.9428
0 0.9429
0 0.943
0 0.9431
0 0.9432
0 0.9433
0 0.9434
0 0.9435
0 0.9436
0 0.9437
0 0.9438
0 0.9439
0 0.944
0 0.9441
0 0.9442
0 0.9443
0 0.9444
0 0.9445
0 0.9446
0 0.9447
0 0.9448
0 0.9449
0 0.945
0 0.9451
0 0.9452
0 0.9453
0 0.9454
0 0.9455
0 0.9456
0 0.9457
0 0.9458
0 0.9459
0 0.946
0 0.9461
0 0.9462
0 0.9463
0 0.9464
0 0.9465
0 0.9466
0 0.9467
0 0.9468
0 0.9469
0 0.947
0 0.9471
0 0.9472
0 0.9473
0 0.9474
0 0.9475
0 0.9476
0 0.9477
0 0.9478
0 0.9479
0 0.948
0 0.9481
0 0.9482
0 0.9483
0 0.9484
0 0.9485
0 0.9486
0 0.9487
0 0.9488
0 0.9489
0 0.949
0 0.9491
0 0.9492
0 0.9493
0 0.9494
0 0.9495
0 0.9496
0 0.9497
0 0.9498
0 0.9499
0 0.95
0 0.9501
0 0.9502
0 0.9503
0 0.9504
0 0.9505
0 0.9506
0 0.9507
0 0.9508
0 0.9509
0 0.951
0 0.9511
0 0.9512
0 0.9513
0 0.9514
0 0.9515
0 0.9516
0 0.9517
0 0.9518
0 0.9519
0 0.952
0 0.9521
0 0.9522
0 0.9523
0 0.9524
0 0.9525
0 0.9526
0 0.9527
0 0.9528
0 0.9529
0 0.953
0 0.9531
0 0.9532
0 0.9533
0 0.9534
0 0.9535
0 0.9536
0 0.9537
0 0.9538
0 0.9539
0 0.954
0 0.9541
0 0.9542
0 0.9543
0 0.9544
0 0.9545
0 0.9546
0 0.9547
0 0.9548
0 0.9549
0 0.955
0 0.9551
0 0.9552
0 0.9553
0 0.9554
0 0.9555
0 0.9556
0 0.9557
0 0.9558
0 0.9559
0 0.956
0 0.9561
0 0.9562
0 0.9563
0 0.9564
0 0.9565
0 0.9566
0 0.9567
0 0.9568
0 0.9569
0 0.957
0 0.9571
0 0.9572
0 0.9573
0 0.9574
0 0.9575
0 0.9576
0 0.9577
0 0.9578
0 0.9579
0 0.958
0 0.9581
0 0.9582
0 0.9583
0 0.9584
0 0.9585
0 0.9586
0 0.9587
0 0.9588
0 0.9589
0 0.959
0 0.9591
0 0.9592
0 0.9593
0 0.9594
0 0.9595
0 0.9596
0 0.9597
0 0.9598
0 0.9599
0 0.96
0 0.9601
0 0.9602
0 0.9603
0 0.9604
0 0.9605
0 0.9606
0 0.9607
0 0.9608
0 0.9609
0 0.961
0 0.9611
0 0.9612
0 0.9613
0 0.9614
0 0.9615
0 0.9616
0 0.9617
0 0.9618
0 0.9619
0 0.962
0 0.9621
0 0.9622
0 0.9623
0 0.9624
0 0.9625
0 0.9626
0 0.9627
0 0.9628
0 0.9629
0 0.963
0 0.9631
0 0.9632
0 0.9633
0 0.9634
0 0.9635
0 0.9636
0 0.9637
0 0.9638
0 0.9639
0 0.964
0 0.9641
0 0.9642
0 0.9643
0 0.9644
0 0.9645
0 0.9646
0 0.9647
0 0.9648
0 0.9649
0 0.965
0 0.9651
0 0.9652
0 0.9653
0 0.9654
0 0.9655
0 0.9656
0 0.9657
0 0.9658
0 0.9659
0 0.966
0 0.9661
0 0.9662
0 0.9663
0 0.9664
0 0.9665
0 0.9666
0 0.9667
0 0.9668
0 0.9669
0 0.967
0 0.9671
0 0.9672
0 0.9673
0 0.9674
0 0.9675
0 0.9676
0 0.9677
0 0.9678
0 0.9679
0 0.968
0 0.9681
0 0.9682
0 0.9683
0 0.9684
0 0.9685
0 0.9686
0 0.9687
0 0.9688
0 0.9689
0 0.969
0 0.9691
0 0.9692
0 0.9693
0 0.9694
0 0.9695
0 0.9696
0 0.9697
0 0.9698
0 0.9699
0 0.97
0 0.9701
0 0.9702
0 0.9703
0 0.9704
0 0.9705
0 0.9706
0 0.9707
0 0.9708
0 0.9709
0 0.971
0 0.9711
0 0.9712
0 0.9713
0 0.9714
0 0.9715
0 0.9716
0 0.9717
0 0.9718
0 0.9719
0 0.972
0 0.9721
0 0.9722
0 0.9723
0 0.9724
0 0.9725
0 0.9726
0 0.9727
0 0.9728
0 0.9729
0 0.973
0 0.9731
0 0.9732
0 0.9733
0 0.9734
0 0.9735
0 0.9736
0 0.9737
0 0.9738
0 0.9739
0 0.974
0 0.9741
0 0.9742
0 0.9743
0 0.9744
0 0.9745
0 0.9746
0 0.9747
0 0.9748
0 0.9749
0 0.975
0 0.9751
0 0.9752
0 0.9753
0 0.9754
0 0.9755
0 0.9756
0 0.9757
0 0.9758
0 0.9759
0 0.976
0 0.9761
0 0.9762
0 0.9763
0 0.9764
0 0.9765
0 0.9766
0 0.9767
0 0.9768
0 0.9769
0 0.977
0 0.9771
0 0.9772
0 0.9773
0 0.9774
0 0.9775
0 0.9776
0 0.9777
0 0.9778
0 0.9779
0 0.978
0 0.9781
0 0.9782
0 0.9783
0 0.9784
0 0.9785
0 0.9786
0 0.9787
0 0.9788
0 0.9789
0 0.979
0 0.9791
0 0.9792
0 0.9793
0 0.9794
0 0.9795
0 0.9796
0 0.9797
0 0.9798
0 0.9799
0 0.98
0 0.9801
0 0.9802
0 0.9803
0 0.9804
0 0.9805
0 0.9806
0 0.9807
0 0.9808
0 0.9809
0 0.981
0 0.9811
0 0.9812
0 0.9813
0 0.9814
0 0.9815
0 0.9816
0 0.9817
0 0.9818
0 0.9819
0 0.982
0 0.9821
0 0.9822
0 0.9823
0 0.9824
0 0.9825
0 0.9826
0 0.9827
0 0.9828
0 0.9829
0 0.983
0 0.9831
0 0.9832
0 0.9833
0 0.9834
0 0.9835
0 0.9836
0 0.9837
0 0.9838
0 0.9839
0 0.984
0 0.9841
0 0.9842
0 0.9843
0 0.9844
0 0.9845
0 0.9846
0 0.9847
0 0.9848
0 0.9849
0 0.985
0 0.9851
0 0.9852
0 0.9853
0 0.9854
0 0.9855
0 0.9856
0 0.9857
0 0.9858
0 0.9859
0 0.986
0 0.9861
0 0.9862
0 0.9863
0 0.9864
0 0.9865
0 0.9866
0 0.9867
0 0.9868
0 0.9869
0 0.987
0 0.9871
0 0.9872
0 0.9873
0 0.9874
0 0.9875
0 0.9876
0 0.9877
0 0.9878
0 0.9879
0 0.988
0 0.9881
0 0.9882
0 0.9883
0 0.9884
0 0.9885
0 0.9886
0 0.9887
0 0.9888
0 0.9889
0 0.989
0 0.9891
0 0.9892
0 0.9893
0 0.9894
0 0.9895
0 0.9896
0 0.9897
0 0.9898
0 0.9899
0 0.99
0 0.9901
0 0.9902
0 0.9903
0 0.9904
0 0.9905
0 0.9906
0 0.9907
0 0.9908
0 0.9909
0 0.991
0 0.9911
0 0.9912
0 0.9913
0 0.9914
0 0.9915
0 0.9916
0 0.9917
0 0.9918
0 0.9919
0 0.992
0 0.9921
0 0.9922
0 0.9923
0 0.9924
0 0.9925
0 0.9926
0 0.9927
0 0.9928
0 0.9929
0 0.993
0 0.9931
0 0.9932
0 0.9933
0 0.9934
0 0.9935
0 0.9936
0 0.9937
0 0.9938
0 0.9939
0 0.994
0 0.9941
0 0.9942
0 0.9943
0 0.9944
0 0.9945
0 0.9946
0 0.9947
0 0.9948
0 0.9949
0 0.995
0 0.9951
0 0.9952
0 0.9953
0 0.9954
0 0.9955
0 0.9956
0 0.9957
0 0.9958
0 0.9959
0 0.996
0 0.9961
0 0.9962
0 0.9963
0 0.9964
0 0.9965
0 0.9966
0 0.9967
0 0.9968
0 0.9969
0 0.997
0 0.9971
0 0.9972
0 0.9973
0 0.9974
0 0.9975
0 0.9976
0 0.9977
0 0.9978
0 0.9979
0 0.998
0 0.9981
0 0.9982
0 0.9983
0 0.9984
0 0.9985
0 0.9986
0 0.9987
0 0.9988
0 0.9989
0 0.999
0 0.9991
0 0.9992
0 0.9993
0 0.9994
0 0.9995
0 0.9996
0 0.9997
0 0.9998
0 0.9999
};
\addlegendentry{$\text{argmax}$$\circ \widetilde{\mathcal{A}}_m$}
\addplot [very thick, firebrick177414, const plot mark left]
table {%
1 0
0.997987927565392 0.0001
0.997987927565392 0.0002
0.997987927565392 0.0003
0.995975855130785 0.0004
0.993963782696177 0.0005
0.993963782696177 0.0006
0.993963782696177 0.0007
0.993963782696177 0.0008
0.991951710261569 0.0009
0.991951710261569 0.001
0.989939637826962 0.0011
0.987927565392354 0.0012
0.985915492957746 0.0013
0.985915492957746 0.0014
0.985915492957746 0.0015
0.985915492957746 0.0016
0.983903420523139 0.0017
0.981891348088531 0.0018
0.981891348088531 0.0019
0.981891348088531 0.002
0.981891348088531 0.0021
0.981891348088531 0.0022
0.981891348088531 0.0023
0.979879275653924 0.0024
0.979879275653924 0.0025
0.975855130784708 0.0026
0.975855130784708 0.0027
0.975855130784708 0.0028
0.975855130784708 0.0029
0.973843058350101 0.003
0.973843058350101 0.0031
0.971830985915493 0.0032
0.969818913480885 0.0033
0.969818913480885 0.0034
0.969818913480885 0.0035
0.969818913480885 0.0036
0.967806841046278 0.0037
0.967806841046278 0.0038
0.967806841046278 0.0039
0.967806841046278 0.004
0.96579476861167 0.0041
0.96579476861167 0.0042
0.96579476861167 0.0043
0.959758551307847 0.0044
0.959758551307847 0.0045
0.959758551307847 0.0046
0.959758551307847 0.0047
0.957746478873239 0.0048
0.957746478873239 0.0049
0.957746478873239 0.005
0.957746478873239 0.0051
0.957746478873239 0.0052
0.957746478873239 0.0053
0.955734406438632 0.0054
0.953722334004024 0.0055
0.953722334004024 0.0056
0.953722334004024 0.0057
0.953722334004024 0.0058
0.951710261569417 0.0059
0.951710261569417 0.006
0.951710261569417 0.0061
0.951710261569417 0.0062
0.951710261569417 0.0063
0.951710261569417 0.0064
0.951710261569417 0.0065
0.951710261569417 0.0066
0.949698189134809 0.0067
0.949698189134809 0.0068
0.949698189134809 0.0069
0.947686116700201 0.007
0.947686116700201 0.0071
0.947686116700201 0.0072
0.947686116700201 0.0073
0.947686116700201 0.0074
0.945674044265594 0.0075
0.945674044265594 0.0076
0.945674044265594 0.0077
0.945674044265594 0.0078
0.943661971830986 0.0079
0.941649899396378 0.008
0.941649899396378 0.0081
0.941649899396378 0.0082
0.941649899396378 0.0083
0.941649899396378 0.0084
0.939637826961771 0.0085
0.939637826961771 0.0086
0.937625754527163 0.0087
0.935613682092555 0.0088
0.935613682092555 0.0089
0.935613682092555 0.009
0.935613682092555 0.0091
0.935613682092555 0.0092
0.933601609657948 0.0093
0.933601609657948 0.0094
0.933601609657948 0.0095
0.933601609657948 0.0096
0.933601609657948 0.0097
0.93158953722334 0.0098
0.929577464788732 0.0099
0.929577464788732 0.01
0.927565392354125 0.0101
0.927565392354125 0.0102
0.927565392354125 0.0103
0.925553319919517 0.0104
0.92354124748491 0.0105
0.92354124748491 0.0106
0.921529175050302 0.0107
0.921529175050302 0.0108
0.921529175050302 0.0109
0.921529175050302 0.011
0.919517102615694 0.0111
0.919517102615694 0.0112
0.919517102615694 0.0113
0.917505030181087 0.0114
0.917505030181087 0.0115
0.917505030181087 0.0116
0.917505030181087 0.0117
0.915492957746479 0.0118
0.915492957746479 0.0119
0.915492957746479 0.012
0.913480885311871 0.0121
0.913480885311871 0.0122
0.913480885311871 0.0123
0.913480885311871 0.0124
0.913480885311871 0.0125
0.913480885311871 0.0126
0.913480885311871 0.0127
0.911468812877264 0.0128
0.911468812877264 0.0129
0.909456740442656 0.013
0.909456740442656 0.0131
0.907444668008048 0.0132
0.905432595573441 0.0133
0.905432595573441 0.0134
0.905432595573441 0.0135
0.903420523138833 0.0136
0.899396378269618 0.0137
0.89738430583501 0.0138
0.89738430583501 0.0139
0.89738430583501 0.014
0.89738430583501 0.0141
0.89738430583501 0.0142
0.895372233400402 0.0143
0.895372233400402 0.0144
0.895372233400402 0.0145
0.893360160965795 0.0146
0.893360160965795 0.0147
0.893360160965795 0.0148
0.893360160965795 0.0149
0.891348088531187 0.015
0.891348088531187 0.0151
0.891348088531187 0.0152
0.88933601609658 0.0153
0.887323943661972 0.0154
0.887323943661972 0.0155
0.887323943661972 0.0156
0.887323943661972 0.0157
0.885311871227364 0.0158
0.885311871227364 0.0159
0.883299798792757 0.016
0.881287726358149 0.0161
0.881287726358149 0.0162
0.879275653923541 0.0163
0.879275653923541 0.0164
0.879275653923541 0.0165
0.879275653923541 0.0166
0.879275653923541 0.0167
0.877263581488934 0.0168
0.877263581488934 0.0169
0.877263581488934 0.017
0.877263581488934 0.0171
0.877263581488934 0.0172
0.875251509054326 0.0173
0.875251509054326 0.0174
0.875251509054326 0.0175
0.875251509054326 0.0176
0.875251509054326 0.0177
0.875251509054326 0.0178
0.875251509054326 0.0179
0.873239436619718 0.018
0.873239436619718 0.0181
0.873239436619718 0.0182
0.871227364185111 0.0183
0.869215291750503 0.0184
0.869215291750503 0.0185
0.867203219315895 0.0186
0.867203219315895 0.0187
0.867203219315895 0.0188
0.865191146881288 0.0189
0.86317907444668 0.019
0.86317907444668 0.0191
0.861167002012072 0.0192
0.861167002012072 0.0193
0.861167002012072 0.0194
0.861167002012072 0.0195
0.861167002012072 0.0196
0.859154929577465 0.0197
0.859154929577465 0.0198
0.859154929577465 0.0199
0.859154929577465 0.02
0.857142857142857 0.0201
0.85513078470825 0.0202
0.85513078470825 0.0203
0.85513078470825 0.0204
0.85513078470825 0.0205
0.853118712273642 0.0206
0.853118712273642 0.0207
0.851106639839034 0.0208
0.851106639839034 0.0209
0.851106639839034 0.021
0.851106639839034 0.0211
0.849094567404427 0.0212
0.849094567404427 0.0213
0.849094567404427 0.0214
0.847082494969819 0.0215
0.847082494969819 0.0216
0.847082494969819 0.0217
0.847082494969819 0.0218
0.847082494969819 0.0219
0.845070422535211 0.022
0.845070422535211 0.0221
0.843058350100604 0.0222
0.843058350100604 0.0223
0.843058350100604 0.0224
0.843058350100604 0.0225
0.843058350100604 0.0226
0.843058350100604 0.0227
0.841046277665996 0.0228
0.841046277665996 0.0229
0.839034205231388 0.023
0.835010060362173 0.0231
0.835010060362173 0.0232
0.835010060362173 0.0233
0.830985915492958 0.0234
0.82897384305835 0.0235
0.82897384305835 0.0236
0.82897384305835 0.0237
0.826961770623742 0.0238
0.826961770623742 0.0239
0.826961770623742 0.024
0.824949698189135 0.0241
0.822937625754527 0.0242
0.822937625754527 0.0243
0.822937625754527 0.0244
0.82092555331992 0.0245
0.82092555331992 0.0246
0.82092555331992 0.0247
0.818913480885312 0.0248
0.816901408450704 0.0249
0.816901408450704 0.025
0.814889336016097 0.0251
0.810865191146881 0.0252
0.808853118712274 0.0253
0.808853118712274 0.0254
0.808853118712274 0.0255
0.806841046277666 0.0256
0.806841046277666 0.0257
0.804828973843058 0.0258
0.804828973843058 0.0259
0.804828973843058 0.026
0.804828973843058 0.0261
0.804828973843058 0.0262
0.802816901408451 0.0263
0.802816901408451 0.0264
0.802816901408451 0.0265
0.802816901408451 0.0266
0.802816901408451 0.0267
0.800804828973843 0.0268
0.800804828973843 0.0269
0.800804828973843 0.027
0.800804828973843 0.0271
0.800804828973843 0.0272
0.796780684104628 0.0273
0.796780684104628 0.0274
0.792756539235412 0.0275
0.792756539235412 0.0276
0.790744466800805 0.0277
0.790744466800805 0.0278
0.790744466800805 0.0279
0.790744466800805 0.028
0.790744466800805 0.0281
0.788732394366197 0.0282
0.788732394366197 0.0283
0.788732394366197 0.0284
0.78672032193159 0.0285
0.78672032193159 0.0286
0.78672032193159 0.0287
0.78672032193159 0.0288
0.78672032193159 0.0289
0.784708249496982 0.029
0.784708249496982 0.0291
0.784708249496982 0.0292
0.784708249496982 0.0293
0.784708249496982 0.0294
0.784708249496982 0.0295
0.784708249496982 0.0296
0.782696177062374 0.0297
0.782696177062374 0.0298
0.782696177062374 0.0299
0.782696177062374 0.03
0.780684104627767 0.0301
0.780684104627767 0.0302
0.780684104627767 0.0303
0.776659959758551 0.0304
0.776659959758551 0.0305
0.776659959758551 0.0306
0.776659959758551 0.0307
0.774647887323944 0.0308
0.774647887323944 0.0309
0.774647887323944 0.031
0.772635814889336 0.0311
0.772635814889336 0.0312
0.770623742454728 0.0313
0.770623742454728 0.0314
0.770623742454728 0.0315
0.770623742454728 0.0316
0.768611670020121 0.0317
0.768611670020121 0.0318
0.768611670020121 0.0319
0.766599597585513 0.032
0.766599597585513 0.0321
0.764587525150905 0.0322
0.764587525150905 0.0323
0.764587525150905 0.0324
0.762575452716298 0.0325
0.762575452716298 0.0326
0.76056338028169 0.0327
0.76056338028169 0.0328
0.76056338028169 0.0329
0.76056338028169 0.033
0.76056338028169 0.0331
0.76056338028169 0.0332
0.758551307847082 0.0333
0.758551307847082 0.0334
0.758551307847082 0.0335
0.758551307847082 0.0336
0.758551307847082 0.0337
0.756539235412475 0.0338
0.756539235412475 0.0339
0.754527162977867 0.034
0.754527162977867 0.0341
0.754527162977867 0.0342
0.754527162977867 0.0343
0.75251509054326 0.0344
0.750503018108652 0.0345
0.750503018108652 0.0346
0.748490945674044 0.0347
0.748490945674044 0.0348
0.746478873239437 0.0349
0.746478873239437 0.035
0.746478873239437 0.0351
0.746478873239437 0.0352
0.744466800804829 0.0353
0.744466800804829 0.0354
0.742454728370221 0.0355
0.742454728370221 0.0356
0.738430583501006 0.0357
0.738430583501006 0.0358
0.736418511066398 0.0359
0.736418511066398 0.036
0.736418511066398 0.0361
0.734406438631791 0.0362
0.734406438631791 0.0363
0.732394366197183 0.0364
0.732394366197183 0.0365
0.732394366197183 0.0366
0.732394366197183 0.0367
0.732394366197183 0.0368
0.732394366197183 0.0369
0.730382293762575 0.037
0.730382293762575 0.0371
0.730382293762575 0.0372
0.730382293762575 0.0373
0.730382293762575 0.0374
0.730382293762575 0.0375
0.728370221327968 0.0376
0.72635814889336 0.0377
0.724346076458752 0.0378
0.722334004024145 0.0379
0.722334004024145 0.038
0.720321931589537 0.0381
0.720321931589537 0.0382
0.71830985915493 0.0383
0.71830985915493 0.0384
0.71830985915493 0.0385
0.71830985915493 0.0386
0.71830985915493 0.0387
0.71830985915493 0.0388
0.71830985915493 0.0389
0.716297786720322 0.039
0.716297786720322 0.0391
0.716297786720322 0.0392
0.716297786720322 0.0393
0.714285714285714 0.0394
0.714285714285714 0.0395
0.712273641851107 0.0396
0.712273641851107 0.0397
0.712273641851107 0.0398
0.712273641851107 0.0399
0.710261569416499 0.04
0.710261569416499 0.0401
0.710261569416499 0.0402
0.710261569416499 0.0403
0.708249496981891 0.0404
0.708249496981891 0.0405
0.708249496981891 0.0406
0.706237424547284 0.0407
0.706237424547284 0.0408
0.706237424547284 0.0409
0.704225352112676 0.041
0.702213279678068 0.0411
0.702213279678068 0.0412
0.702213279678068 0.0413
0.702213279678068 0.0414
0.702213279678068 0.0415
0.700201207243461 0.0416
0.700201207243461 0.0417
0.700201207243461 0.0418
0.700201207243461 0.0419
0.700201207243461 0.042
0.698189134808853 0.0421
0.698189134808853 0.0422
0.696177062374245 0.0423
0.696177062374245 0.0424
0.696177062374245 0.0425
0.694164989939638 0.0426
0.694164989939638 0.0427
0.694164989939638 0.0428
0.694164989939638 0.0429
0.694164989939638 0.043
0.690140845070423 0.0431
0.690140845070423 0.0432
0.690140845070423 0.0433
0.690140845070423 0.0434
0.690140845070423 0.0435
0.690140845070423 0.0436
0.688128772635815 0.0437
0.686116700201207 0.0438
0.686116700201207 0.0439
0.686116700201207 0.044
0.686116700201207 0.0441
0.6841046277666 0.0442
0.6841046277666 0.0443
0.6841046277666 0.0444
0.682092555331992 0.0445
0.682092555331992 0.0446
0.682092555331992 0.0447
0.682092555331992 0.0448
0.680080482897384 0.0449
0.680080482897384 0.045
0.678068410462777 0.0451
0.678068410462777 0.0452
0.678068410462777 0.0453
0.676056338028169 0.0454
0.676056338028169 0.0455
0.674044265593561 0.0456
0.674044265593561 0.0457
0.674044265593561 0.0458
0.672032193158954 0.0459
0.672032193158954 0.046
0.668008048289738 0.0461
0.668008048289738 0.0462
0.668008048289738 0.0463
0.668008048289738 0.0464
0.668008048289738 0.0465
0.665995975855131 0.0466
0.665995975855131 0.0467
0.665995975855131 0.0468
0.665995975855131 0.0469
0.663983903420523 0.047
0.663983903420523 0.0471
0.663983903420523 0.0472
0.661971830985915 0.0473
0.661971830985915 0.0474
0.661971830985915 0.0475
0.6579476861167 0.0476
0.6579476861167 0.0477
0.6579476861167 0.0478
0.6579476861167 0.0479
0.655935613682093 0.048
0.655935613682093 0.0481
0.651911468812877 0.0482
0.651911468812877 0.0483
0.64989939637827 0.0484
0.64989939637827 0.0485
0.647887323943662 0.0486
0.647887323943662 0.0487
0.647887323943662 0.0488
0.645875251509054 0.0489
0.645875251509054 0.049
0.645875251509054 0.0491
0.645875251509054 0.0492
0.645875251509054 0.0493
0.643863179074447 0.0494
0.643863179074447 0.0495
0.643863179074447 0.0496
0.641851106639839 0.0497
0.641851106639839 0.0498
0.641851106639839 0.0499
0.641851106639839 0.05
0.639839034205231 0.0501
0.639839034205231 0.0502
0.639839034205231 0.0503
0.639839034205231 0.0504
0.637826961770624 0.0505
0.637826961770624 0.0506
0.637826961770624 0.0507
0.637826961770624 0.0508
0.635814889336016 0.0509
0.635814889336016 0.051
0.635814889336016 0.0511
0.635814889336016 0.0512
0.635814889336016 0.0513
0.635814889336016 0.0514
0.633802816901408 0.0515
0.633802816901408 0.0516
0.633802816901408 0.0517
0.633802816901408 0.0518
0.633802816901408 0.0519
0.631790744466801 0.052
0.629778672032193 0.0521
0.629778672032193 0.0522
0.629778672032193 0.0523
0.629778672032193 0.0524
0.629778672032193 0.0525
0.629778672032193 0.0526
0.627766599597586 0.0527
0.627766599597586 0.0528
0.627766599597586 0.0529
0.62374245472837 0.053
0.62374245472837 0.0531
0.62374245472837 0.0532
0.621730382293763 0.0533
0.621730382293763 0.0534
0.621730382293763 0.0535
0.621730382293763 0.0536
0.621730382293763 0.0537
0.619718309859155 0.0538
0.619718309859155 0.0539
0.619718309859155 0.054
0.619718309859155 0.0541
0.619718309859155 0.0542
0.617706237424547 0.0543
0.617706237424547 0.0544
0.61569416498994 0.0545
0.613682092555332 0.0546
0.611670020120724 0.0547
0.611670020120724 0.0548
0.611670020120724 0.0549
0.611670020120724 0.055
0.609657947686117 0.0551
0.609657947686117 0.0552
0.609657947686117 0.0553
0.607645875251509 0.0554
0.607645875251509 0.0555
0.605633802816901 0.0556
0.605633802816901 0.0557
0.605633802816901 0.0558
0.603621730382294 0.0559
0.603621730382294 0.056
0.603621730382294 0.0561
0.601609657947686 0.0562
0.601609657947686 0.0563
0.601609657947686 0.0564
0.601609657947686 0.0565
0.599597585513079 0.0566
0.597585513078471 0.0567
0.597585513078471 0.0568
0.597585513078471 0.0569
0.597585513078471 0.057
0.595573440643863 0.0571
0.595573440643863 0.0572
0.593561368209256 0.0573
0.593561368209256 0.0574
0.593561368209256 0.0575
0.591549295774648 0.0576
0.591549295774648 0.0577
0.591549295774648 0.0578
0.591549295774648 0.0579
0.58953722334004 0.058
0.58953722334004 0.0581
0.58953722334004 0.0582
0.58953722334004 0.0583
0.58953722334004 0.0584
0.587525150905433 0.0585
0.585513078470825 0.0586
0.585513078470825 0.0587
0.585513078470825 0.0588
0.585513078470825 0.0589
0.585513078470825 0.059
0.585513078470825 0.0591
0.585513078470825 0.0592
0.583501006036217 0.0593
0.583501006036217 0.0594
0.583501006036217 0.0595
0.583501006036217 0.0596
0.577464788732394 0.0597
0.575452716297787 0.0598
0.575452716297787 0.0599
0.575452716297787 0.06
0.575452716297787 0.0601
0.573440643863179 0.0602
0.573440643863179 0.0603
0.573440643863179 0.0604
0.571428571428571 0.0605
0.571428571428571 0.0606
0.571428571428571 0.0607
0.571428571428571 0.0608
0.569416498993964 0.0609
0.569416498993964 0.061
0.569416498993964 0.0611
0.567404426559356 0.0612
0.567404426559356 0.0613
0.567404426559356 0.0614
0.565392354124749 0.0615
0.565392354124749 0.0616
0.563380281690141 0.0617
0.563380281690141 0.0618
0.563380281690141 0.0619
0.563380281690141 0.062
0.563380281690141 0.0621
0.563380281690141 0.0622
0.561368209255533 0.0623
0.561368209255533 0.0624
0.561368209255533 0.0625
0.559356136820926 0.0626
0.559356136820926 0.0627
0.559356136820926 0.0628
0.557344064386318 0.0629
0.557344064386318 0.063
0.557344064386318 0.0631
0.557344064386318 0.0632
0.557344064386318 0.0633
0.557344064386318 0.0634
0.557344064386318 0.0635
0.55533199195171 0.0636
0.553319919517103 0.0637
0.553319919517103 0.0638
0.553319919517103 0.0639
0.553319919517103 0.064
0.553319919517103 0.0641
0.553319919517103 0.0642
0.551307847082495 0.0643
0.551307847082495 0.0644
0.551307847082495 0.0645
0.549295774647887 0.0646
0.549295774647887 0.0647
0.549295774647887 0.0648
0.54728370221328 0.0649
0.54728370221328 0.065
0.545271629778672 0.0651
0.543259557344064 0.0652
0.543259557344064 0.0653
0.543259557344064 0.0654
0.543259557344064 0.0655
0.541247484909457 0.0656
0.541247484909457 0.0657
0.541247484909457 0.0658
0.541247484909457 0.0659
0.539235412474849 0.066
0.539235412474849 0.0661
0.537223340040241 0.0662
0.537223340040241 0.0663
0.537223340040241 0.0664
0.535211267605634 0.0665
0.535211267605634 0.0666
0.535211267605634 0.0667
0.533199195171026 0.0668
0.533199195171026 0.0669
0.533199195171026 0.067
0.531187122736419 0.0671
0.531187122736419 0.0672
0.531187122736419 0.0673
0.529175050301811 0.0674
0.529175050301811 0.0675
0.529175050301811 0.0676
0.527162977867203 0.0677
0.527162977867203 0.0678
0.527162977867203 0.0679
0.527162977867203 0.068
0.527162977867203 0.0681
0.525150905432596 0.0682
0.525150905432596 0.0683
0.525150905432596 0.0684
0.525150905432596 0.0685
0.525150905432596 0.0686
0.525150905432596 0.0687
0.525150905432596 0.0688
0.523138832997988 0.0689
0.523138832997988 0.069
0.52112676056338 0.0691
0.52112676056338 0.0692
0.52112676056338 0.0693
0.52112676056338 0.0694
0.519114688128773 0.0695
0.519114688128773 0.0696
0.519114688128773 0.0697
0.517102615694165 0.0698
0.517102615694165 0.0699
0.517102615694165 0.07
0.517102615694165 0.0701
0.515090543259557 0.0702
0.515090543259557 0.0703
0.515090543259557 0.0704
0.515090543259557 0.0705
0.515090543259557 0.0706
0.515090543259557 0.0707
0.51307847082495 0.0708
0.51307847082495 0.0709
0.51307847082495 0.071
0.51307847082495 0.0711
0.511066398390342 0.0712
0.511066398390342 0.0713
0.511066398390342 0.0714
0.511066398390342 0.0715
0.509054325955734 0.0716
0.509054325955734 0.0717
0.509054325955734 0.0718
0.509054325955734 0.0719
0.507042253521127 0.072
0.507042253521127 0.0721
0.505030181086519 0.0722
0.503018108651911 0.0723
0.503018108651911 0.0724
0.503018108651911 0.0725
0.503018108651911 0.0726
0.503018108651911 0.0727
0.501006036217304 0.0728
0.501006036217304 0.0729
0.501006036217304 0.073
0.501006036217304 0.0731
0.501006036217304 0.0732
0.501006036217304 0.0733
0.498993963782696 0.0734
0.496981891348089 0.0735
0.496981891348089 0.0736
0.494969818913481 0.0737
0.494969818913481 0.0738
0.494969818913481 0.0739
0.494969818913481 0.074
0.494969818913481 0.0741
0.494969818913481 0.0742
0.492957746478873 0.0743
0.492957746478873 0.0744
0.492957746478873 0.0745
0.492957746478873 0.0746
0.492957746478873 0.0747
0.490945674044266 0.0748
0.490945674044266 0.0749
0.490945674044266 0.075
0.490945674044266 0.0751
0.490945674044266 0.0752
0.488933601609658 0.0753
0.488933601609658 0.0754
0.488933601609658 0.0755
0.488933601609658 0.0756
0.488933601609658 0.0757
0.484909456740443 0.0758
0.484909456740443 0.0759
0.484909456740443 0.076
0.484909456740443 0.0761
0.482897384305835 0.0762
0.482897384305835 0.0763
0.482897384305835 0.0764
0.482897384305835 0.0765
0.482897384305835 0.0766
0.482897384305835 0.0767
0.480885311871227 0.0768
0.480885311871227 0.0769
0.480885311871227 0.077
0.480885311871227 0.0771
0.480885311871227 0.0772
0.480885311871227 0.0773
0.480885311871227 0.0774
0.480885311871227 0.0775
0.480885311871227 0.0776
0.47887323943662 0.0777
0.47887323943662 0.0778
0.476861167002012 0.0779
0.476861167002012 0.078
0.476861167002012 0.0781
0.476861167002012 0.0782
0.474849094567404 0.0783
0.474849094567404 0.0784
0.474849094567404 0.0785
0.474849094567404 0.0786
0.474849094567404 0.0787
0.472837022132797 0.0788
0.472837022132797 0.0789
0.472837022132797 0.079
0.472837022132797 0.0791
0.472837022132797 0.0792
0.470824949698189 0.0793
0.470824949698189 0.0794
0.470824949698189 0.0795
0.470824949698189 0.0796
0.470824949698189 0.0797
0.470824949698189 0.0798
0.468812877263582 0.0799
0.468812877263582 0.08
0.466800804828974 0.0801
0.466800804828974 0.0802
0.466800804828974 0.0803
0.466800804828974 0.0804
0.466800804828974 0.0805
0.466800804828974 0.0806
0.464788732394366 0.0807
0.464788732394366 0.0808
0.462776659959759 0.0809
0.462776659959759 0.081
0.462776659959759 0.0811
0.460764587525151 0.0812
0.460764587525151 0.0813
0.460764587525151 0.0814
0.460764587525151 0.0815
0.458752515090543 0.0816
0.458752515090543 0.0817
0.458752515090543 0.0818
0.458752515090543 0.0819
0.458752515090543 0.082
0.456740442655936 0.0821
0.456740442655936 0.0822
0.456740442655936 0.0823
0.45271629778672 0.0824
0.45271629778672 0.0825
0.45271629778672 0.0826
0.45271629778672 0.0827
0.45271629778672 0.0828
0.450704225352113 0.0829
0.450704225352113 0.083
0.450704225352113 0.0831
0.450704225352113 0.0832
0.448692152917505 0.0833
0.448692152917505 0.0834
0.448692152917505 0.0835
0.448692152917505 0.0836
0.448692152917505 0.0837
0.446680080482897 0.0838
0.446680080482897 0.0839
0.446680080482897 0.084
0.446680080482897 0.0841
0.446680080482897 0.0842
0.446680080482897 0.0843
0.44466800804829 0.0844
0.44466800804829 0.0845
0.44466800804829 0.0846
0.442655935613682 0.0847
0.442655935613682 0.0848
0.442655935613682 0.0849
0.442655935613682 0.085
0.442655935613682 0.0851
0.442655935613682 0.0852
0.442655935613682 0.0853
0.440643863179074 0.0854
0.440643863179074 0.0855
0.440643863179074 0.0856
0.440643863179074 0.0857
0.438631790744467 0.0858
0.438631790744467 0.0859
0.438631790744467 0.086
0.438631790744467 0.0861
0.438631790744467 0.0862
0.438631790744467 0.0863
0.436619718309859 0.0864
0.436619718309859 0.0865
0.436619718309859 0.0866
0.436619718309859 0.0867
0.436619718309859 0.0868
0.436619718309859 0.0869
0.434607645875252 0.087
0.434607645875252 0.0871
0.434607645875252 0.0872
0.434607645875252 0.0873
0.434607645875252 0.0874
0.432595573440644 0.0875
0.432595573440644 0.0876
0.432595573440644 0.0877
0.432595573440644 0.0878
0.432595573440644 0.0879
0.430583501006036 0.088
0.430583501006036 0.0881
0.430583501006036 0.0882
0.430583501006036 0.0883
0.430583501006036 0.0884
0.428571428571429 0.0885
0.428571428571429 0.0886
0.428571428571429 0.0887
0.428571428571429 0.0888
0.426559356136821 0.0889
0.426559356136821 0.089
0.426559356136821 0.0891
0.426559356136821 0.0892
0.426559356136821 0.0893
0.426559356136821 0.0894
0.426559356136821 0.0895
0.426559356136821 0.0896
0.424547283702213 0.0897
0.424547283702213 0.0898
0.424547283702213 0.0899
0.424547283702213 0.09
0.424547283702213 0.0901
0.424547283702213 0.0902
0.424547283702213 0.0903
0.424547283702213 0.0904
0.424547283702213 0.0905
0.422535211267606 0.0906
0.422535211267606 0.0907
0.422535211267606 0.0908
0.422535211267606 0.0909
0.422535211267606 0.091
0.422535211267606 0.0911
0.422535211267606 0.0912
0.420523138832998 0.0913
0.420523138832998 0.0914
0.420523138832998 0.0915
0.420523138832998 0.0916
0.420523138832998 0.0917
0.420523138832998 0.0918
0.420523138832998 0.0919
0.420523138832998 0.092
0.420523138832998 0.0921
0.41851106639839 0.0922
0.416498993963783 0.0923
0.416498993963783 0.0924
0.414486921529175 0.0925
0.414486921529175 0.0926
0.414486921529175 0.0927
0.412474849094567 0.0928
0.412474849094567 0.0929
0.412474849094567 0.093
0.412474849094567 0.0931
0.41046277665996 0.0932
0.41046277665996 0.0933
0.41046277665996 0.0934
0.41046277665996 0.0935
0.41046277665996 0.0936
0.41046277665996 0.0937
0.41046277665996 0.0938
0.408450704225352 0.0939
0.408450704225352 0.094
0.408450704225352 0.0941
0.406438631790744 0.0942
0.406438631790744 0.0943
0.406438631790744 0.0944
0.404426559356137 0.0945
0.404426559356137 0.0946
0.402414486921529 0.0947
0.402414486921529 0.0948
0.400402414486922 0.0949
0.400402414486922 0.095
0.400402414486922 0.0951
0.398390342052314 0.0952
0.396378269617706 0.0953
0.396378269617706 0.0954
0.396378269617706 0.0955
0.396378269617706 0.0956
0.396378269617706 0.0957
0.396378269617706 0.0958
0.396378269617706 0.0959
0.394366197183099 0.096
0.394366197183099 0.0961
0.392354124748491 0.0962
0.392354124748491 0.0963
0.392354124748491 0.0964
0.392354124748491 0.0965
0.392354124748491 0.0966
0.390342052313883 0.0967
0.390342052313883 0.0968
0.390342052313883 0.0969
0.390342052313883 0.097
0.390342052313883 0.0971
0.390342052313883 0.0972
0.390342052313883 0.0973
0.388329979879276 0.0974
0.388329979879276 0.0975
0.388329979879276 0.0976
0.388329979879276 0.0977
0.388329979879276 0.0978
0.386317907444668 0.0979
0.386317907444668 0.098
0.386317907444668 0.0981
0.386317907444668 0.0982
0.386317907444668 0.0983
0.38430583501006 0.0984
0.38430583501006 0.0985
0.38430583501006 0.0986
0.38430583501006 0.0987
0.38430583501006 0.0988
0.38430583501006 0.0989
0.38430583501006 0.099
0.38430583501006 0.0991
0.382293762575453 0.0992
0.382293762575453 0.0993
0.382293762575453 0.0994
0.382293762575453 0.0995
0.382293762575453 0.0996
0.382293762575453 0.0997
0.382293762575453 0.0998
0.380281690140845 0.0999
0.380281690140845 0.1
0.380281690140845 0.1001
0.380281690140845 0.1002
0.380281690140845 0.1003
0.380281690140845 0.1004
0.378269617706237 0.1005
0.378269617706237 0.1006
0.37625754527163 0.1007
0.374245472837022 0.1008
0.374245472837022 0.1009
0.374245472837022 0.101
0.374245472837022 0.1011
0.374245472837022 0.1012
0.372233400402414 0.1013
0.372233400402414 0.1014
0.372233400402414 0.1015
0.370221327967807 0.1016
0.370221327967807 0.1017
0.370221327967807 0.1018
0.370221327967807 0.1019
0.368209255533199 0.102
0.368209255533199 0.1021
0.368209255533199 0.1022
0.368209255533199 0.1023
0.368209255533199 0.1024
0.368209255533199 0.1025
0.366197183098592 0.1026
0.366197183098592 0.1027
0.364185110663984 0.1028
0.364185110663984 0.1029
0.364185110663984 0.103
0.364185110663984 0.1031
0.364185110663984 0.1032
0.364185110663984 0.1033
0.362173038229376 0.1034
0.362173038229376 0.1035
0.362173038229376 0.1036
0.362173038229376 0.1037
0.362173038229376 0.1038
0.360160965794769 0.1039
0.360160965794769 0.104
0.360160965794769 0.1041
0.360160965794769 0.1042
0.360160965794769 0.1043
0.360160965794769 0.1044
0.360160965794769 0.1045
0.360160965794769 0.1046
0.360160965794769 0.1047
0.358148893360161 0.1048
0.358148893360161 0.1049
0.358148893360161 0.105
0.356136820925553 0.1051
0.356136820925553 0.1052
0.356136820925553 0.1053
0.356136820925553 0.1054
0.354124748490946 0.1055
0.354124748490946 0.1056
0.354124748490946 0.1057
0.354124748490946 0.1058
0.354124748490946 0.1059
0.352112676056338 0.106
0.352112676056338 0.1061
0.352112676056338 0.1062
0.352112676056338 0.1063
0.352112676056338 0.1064
0.35010060362173 0.1065
0.35010060362173 0.1066
0.35010060362173 0.1067
0.35010060362173 0.1068
0.35010060362173 0.1069
0.35010060362173 0.107
0.35010060362173 0.1071
0.348088531187123 0.1072
0.348088531187123 0.1073
0.348088531187123 0.1074
0.348088531187123 0.1075
0.348088531187123 0.1076
0.348088531187123 0.1077
0.348088531187123 0.1078
0.348088531187123 0.1079
0.348088531187123 0.108
0.346076458752515 0.1081
0.346076458752515 0.1082
0.346076458752515 0.1083
0.346076458752515 0.1084
0.344064386317907 0.1085
0.344064386317907 0.1086
0.344064386317907 0.1087
0.344064386317907 0.1088
0.344064386317907 0.1089
0.344064386317907 0.109
0.344064386317907 0.1091
0.344064386317907 0.1092
0.3420523138833 0.1093
0.3420523138833 0.1094
0.3420523138833 0.1095
0.340040241448692 0.1096
0.340040241448692 0.1097
0.340040241448692 0.1098
0.340040241448692 0.1099
0.340040241448692 0.11
0.338028169014085 0.1101
0.338028169014085 0.1102
0.338028169014085 0.1103
0.338028169014085 0.1104
0.338028169014085 0.1105
0.338028169014085 0.1106
0.336016096579477 0.1107
0.336016096579477 0.1108
0.336016096579477 0.1109
0.336016096579477 0.111
0.334004024144869 0.1111
0.334004024144869 0.1112
0.334004024144869 0.1113
0.334004024144869 0.1114
0.334004024144869 0.1115
0.334004024144869 0.1116
0.334004024144869 0.1117
0.334004024144869 0.1118
0.331991951710262 0.1119
0.331991951710262 0.112
0.331991951710262 0.1121
0.331991951710262 0.1122
0.329979879275654 0.1123
0.329979879275654 0.1124
0.329979879275654 0.1125
0.329979879275654 0.1126
0.329979879275654 0.1127
0.327967806841046 0.1128
0.327967806841046 0.1129
0.327967806841046 0.113
0.327967806841046 0.1131
0.325955734406439 0.1132
0.325955734406439 0.1133
0.325955734406439 0.1134
0.325955734406439 0.1135
0.325955734406439 0.1136
0.325955734406439 0.1137
0.325955734406439 0.1138
0.323943661971831 0.1139
0.323943661971831 0.114
0.323943661971831 0.1141
0.321931589537223 0.1142
0.321931589537223 0.1143
0.321931589537223 0.1144
0.321931589537223 0.1145
0.321931589537223 0.1146
0.321931589537223 0.1147
0.321931589537223 0.1148
0.321931589537223 0.1149
0.319919517102616 0.115
0.319919517102616 0.1151
0.319919517102616 0.1152
0.319919517102616 0.1153
0.317907444668008 0.1154
0.317907444668008 0.1155
0.317907444668008 0.1156
0.317907444668008 0.1157
0.317907444668008 0.1158
0.3158953722334 0.1159
0.3158953722334 0.116
0.3158953722334 0.1161
0.3158953722334 0.1162
0.3158953722334 0.1163
0.3158953722334 0.1164
0.313883299798793 0.1165
0.313883299798793 0.1166
0.313883299798793 0.1167
0.313883299798793 0.1168
0.313883299798793 0.1169
0.313883299798793 0.117
0.311871227364185 0.1171
0.311871227364185 0.1172
0.311871227364185 0.1173
0.311871227364185 0.1174
0.311871227364185 0.1175
0.311871227364185 0.1176
0.309859154929577 0.1177
0.309859154929577 0.1178
0.309859154929577 0.1179
0.309859154929577 0.118
0.309859154929577 0.1181
0.309859154929577 0.1182
0.309859154929577 0.1183
0.309859154929577 0.1184
0.30784708249497 0.1185
0.30784708249497 0.1186
0.305835010060362 0.1187
0.305835010060362 0.1188
0.305835010060362 0.1189
0.305835010060362 0.119
0.303822937625755 0.1191
0.303822937625755 0.1192
0.303822937625755 0.1193
0.303822937625755 0.1194
0.303822937625755 0.1195
0.301810865191147 0.1196
0.301810865191147 0.1197
0.301810865191147 0.1198
0.301810865191147 0.1199
0.301810865191147 0.12
0.301810865191147 0.1201
0.299798792756539 0.1202
0.299798792756539 0.1203
0.299798792756539 0.1204
0.299798792756539 0.1205
0.299798792756539 0.1206
0.297786720321932 0.1207
0.297786720321932 0.1208
0.297786720321932 0.1209
0.297786720321932 0.121
0.297786720321932 0.1211
0.297786720321932 0.1212
0.297786720321932 0.1213
0.297786720321932 0.1214
0.297786720321932 0.1215
0.297786720321932 0.1216
0.297786720321932 0.1217
0.295774647887324 0.1218
0.293762575452716 0.1219
0.293762575452716 0.122
0.293762575452716 0.1221
0.293762575452716 0.1222
0.293762575452716 0.1223
0.293762575452716 0.1224
0.293762575452716 0.1225
0.293762575452716 0.1226
0.291750503018109 0.1227
0.291750503018109 0.1228
0.291750503018109 0.1229
0.291750503018109 0.123
0.291750503018109 0.1231
0.291750503018109 0.1232
0.289738430583501 0.1233
0.289738430583501 0.1234
0.289738430583501 0.1235
0.289738430583501 0.1236
0.287726358148893 0.1237
0.287726358148893 0.1238
0.287726358148893 0.1239
0.287726358148893 0.124
0.287726358148893 0.1241
0.285714285714286 0.1242
0.285714285714286 0.1243
0.285714285714286 0.1244
0.285714285714286 0.1245
0.285714285714286 0.1246
0.285714285714286 0.1247
0.285714285714286 0.1248
0.285714285714286 0.1249
0.283702213279678 0.125
0.283702213279678 0.1251
0.28169014084507 0.1252
0.28169014084507 0.1253
0.28169014084507 0.1254
0.28169014084507 0.1255
0.28169014084507 0.1256
0.28169014084507 0.1257
0.28169014084507 0.1258
0.28169014084507 0.1259
0.28169014084507 0.126
0.279678068410463 0.1261
0.279678068410463 0.1262
0.279678068410463 0.1263
0.279678068410463 0.1264
0.279678068410463 0.1265
0.279678068410463 0.1266
0.279678068410463 0.1267
0.279678068410463 0.1268
0.279678068410463 0.1269
0.279678068410463 0.127
0.277665995975855 0.1271
0.277665995975855 0.1272
0.277665995975855 0.1273
0.277665995975855 0.1274
0.277665995975855 0.1275
0.277665995975855 0.1276
0.277665995975855 0.1277
0.275653923541247 0.1278
0.275653923541247 0.1279
0.275653923541247 0.128
0.275653923541247 0.1281
0.27364185110664 0.1282
0.27364185110664 0.1283
0.27364185110664 0.1284
0.27364185110664 0.1285
0.27364185110664 0.1286
0.27364185110664 0.1287
0.27364185110664 0.1288
0.27364185110664 0.1289
0.27364185110664 0.129
0.27364185110664 0.1291
0.27364185110664 0.1292
0.27364185110664 0.1293
0.27364185110664 0.1294
0.271629778672032 0.1295
0.271629778672032 0.1296
0.271629778672032 0.1297
0.271629778672032 0.1298
0.271629778672032 0.1299
0.271629778672032 0.13
0.269617706237425 0.1301
0.269617706237425 0.1302
0.267605633802817 0.1303
0.267605633802817 0.1304
0.267605633802817 0.1305
0.267605633802817 0.1306
0.267605633802817 0.1307
0.267605633802817 0.1308
0.267605633802817 0.1309
0.267605633802817 0.131
0.267605633802817 0.1311
0.267605633802817 0.1312
0.267605633802817 0.1313
0.265593561368209 0.1314
0.265593561368209 0.1315
0.265593561368209 0.1316
0.263581488933602 0.1317
0.263581488933602 0.1318
0.263581488933602 0.1319
0.263581488933602 0.132
0.263581488933602 0.1321
0.263581488933602 0.1322
0.263581488933602 0.1323
0.263581488933602 0.1324
0.263581488933602 0.1325
0.261569416498994 0.1326
0.261569416498994 0.1327
0.261569416498994 0.1328
0.261569416498994 0.1329
0.261569416498994 0.133
0.259557344064386 0.1331
0.259557344064386 0.1332
0.259557344064386 0.1333
0.259557344064386 0.1334
0.259557344064386 0.1335
0.259557344064386 0.1336
0.259557344064386 0.1337
0.259557344064386 0.1338
0.259557344064386 0.1339
0.257545271629779 0.134
0.257545271629779 0.1341
0.257545271629779 0.1342
0.257545271629779 0.1343
0.257545271629779 0.1344
0.257545271629779 0.1345
0.257545271629779 0.1346
0.255533199195171 0.1347
0.255533199195171 0.1348
0.255533199195171 0.1349
0.253521126760563 0.135
0.253521126760563 0.1351
0.253521126760563 0.1352
0.253521126760563 0.1353
0.253521126760563 0.1354
0.253521126760563 0.1355
0.253521126760563 0.1356
0.253521126760563 0.1357
0.253521126760563 0.1358
0.251509054325956 0.1359
0.251509054325956 0.136
0.251509054325956 0.1361
0.251509054325956 0.1362
0.251509054325956 0.1363
0.251509054325956 0.1364
0.251509054325956 0.1365
0.251509054325956 0.1366
0.251509054325956 0.1367
0.251509054325956 0.1368
0.251509054325956 0.1369
0.249496981891348 0.137
0.249496981891348 0.1371
0.249496981891348 0.1372
0.24748490945674 0.1373
0.24748490945674 0.1374
0.24748490945674 0.1375
0.24748490945674 0.1376
0.24748490945674 0.1377
0.24748490945674 0.1378
0.245472837022133 0.1379
0.245472837022133 0.138
0.245472837022133 0.1381
0.245472837022133 0.1382
0.245472837022133 0.1383
0.245472837022133 0.1384
0.245472837022133 0.1385
0.245472837022133 0.1386
0.245472837022133 0.1387
0.243460764587525 0.1388
0.243460764587525 0.1389
0.243460764587525 0.139
0.243460764587525 0.1391
0.243460764587525 0.1392
0.243460764587525 0.1393
0.243460764587525 0.1394
0.241448692152918 0.1395
0.241448692152918 0.1396
0.241448692152918 0.1397
0.241448692152918 0.1398
0.241448692152918 0.1399
0.241448692152918 0.14
0.241448692152918 0.1401
0.241448692152918 0.1402
0.241448692152918 0.1403
0.23943661971831 0.1404
0.23943661971831 0.1405
0.23943661971831 0.1406
0.23943661971831 0.1407
0.23943661971831 0.1408
0.23943661971831 0.1409
0.23943661971831 0.141
0.23943661971831 0.1411
0.237424547283702 0.1412
0.237424547283702 0.1413
0.237424547283702 0.1414
0.237424547283702 0.1415
0.237424547283702 0.1416
0.237424547283702 0.1417
0.237424547283702 0.1418
0.237424547283702 0.1419
0.235412474849095 0.142
0.235412474849095 0.1421
0.235412474849095 0.1422
0.235412474849095 0.1423
0.235412474849095 0.1424
0.235412474849095 0.1425
0.235412474849095 0.1426
0.235412474849095 0.1427
0.235412474849095 0.1428
0.235412474849095 0.1429
0.235412474849095 0.143
0.235412474849095 0.1431
0.233400402414487 0.1432
0.233400402414487 0.1433
0.233400402414487 0.1434
0.233400402414487 0.1435
0.233400402414487 0.1436
0.233400402414487 0.1437
0.233400402414487 0.1438
0.231388329979879 0.1439
0.231388329979879 0.144
0.231388329979879 0.1441
0.231388329979879 0.1442
0.231388329979879 0.1443
0.231388329979879 0.1444
0.231388329979879 0.1445
0.231388329979879 0.1446
0.231388329979879 0.1447
0.231388329979879 0.1448
0.231388329979879 0.1449
0.231388329979879 0.145
0.229376257545272 0.1451
0.229376257545272 0.1452
0.229376257545272 0.1453
0.229376257545272 0.1454
0.229376257545272 0.1455
0.229376257545272 0.1456
0.227364185110664 0.1457
0.227364185110664 0.1458
0.227364185110664 0.1459
0.225352112676056 0.146
0.225352112676056 0.1461
0.225352112676056 0.1462
0.225352112676056 0.1463
0.225352112676056 0.1464
0.223340040241449 0.1465
0.223340040241449 0.1466
0.223340040241449 0.1467
0.223340040241449 0.1468
0.223340040241449 0.1469
0.223340040241449 0.147
0.221327967806841 0.1471
0.221327967806841 0.1472
0.221327967806841 0.1473
0.221327967806841 0.1474
0.221327967806841 0.1475
0.221327967806841 0.1476
0.221327967806841 0.1477
0.219315895372233 0.1478
0.219315895372233 0.1479
0.219315895372233 0.148
0.219315895372233 0.1481
0.219315895372233 0.1482
0.219315895372233 0.1483
0.219315895372233 0.1484
0.219315895372233 0.1485
0.217303822937626 0.1486
0.217303822937626 0.1487
0.217303822937626 0.1488
0.217303822937626 0.1489
0.217303822937626 0.149
0.217303822937626 0.1491
0.217303822937626 0.1492
0.215291750503018 0.1493
0.215291750503018 0.1494
0.215291750503018 0.1495
0.215291750503018 0.1496
0.215291750503018 0.1497
0.215291750503018 0.1498
0.215291750503018 0.1499
0.215291750503018 0.15
0.21327967806841 0.1501
0.21327967806841 0.1502
0.21327967806841 0.1503
0.21327967806841 0.1504
0.21327967806841 0.1505
0.21327967806841 0.1506
0.211267605633803 0.1507
0.211267605633803 0.1508
0.211267605633803 0.1509
0.211267605633803 0.151
0.211267605633803 0.1511
0.209255533199195 0.1512
0.209255533199195 0.1513
0.209255533199195 0.1514
0.209255533199195 0.1515
0.209255533199195 0.1516
0.209255533199195 0.1517
0.209255533199195 0.1518
0.209255533199195 0.1519
0.209255533199195 0.152
0.209255533199195 0.1521
0.207243460764588 0.1522
0.207243460764588 0.1523
0.207243460764588 0.1524
0.207243460764588 0.1525
0.207243460764588 0.1526
0.207243460764588 0.1527
0.207243460764588 0.1528
0.207243460764588 0.1529
0.207243460764588 0.153
0.207243460764588 0.1531
0.20523138832998 0.1532
0.20523138832998 0.1533
0.20523138832998 0.1534
0.20523138832998 0.1535
0.203219315895372 0.1536
0.203219315895372 0.1537
0.203219315895372 0.1538
0.203219315895372 0.1539
0.203219315895372 0.154
0.203219315895372 0.1541
0.203219315895372 0.1542
0.203219315895372 0.1543
0.203219315895372 0.1544
0.203219315895372 0.1545
0.203219315895372 0.1546
0.201207243460765 0.1547
0.201207243460765 0.1548
0.201207243460765 0.1549
0.201207243460765 0.155
0.201207243460765 0.1551
0.201207243460765 0.1552
0.201207243460765 0.1553
0.201207243460765 0.1554
0.199195171026157 0.1555
0.199195171026157 0.1556
0.199195171026157 0.1557
0.199195171026157 0.1558
0.199195171026157 0.1559
0.199195171026157 0.156
0.199195171026157 0.1561
0.199195171026157 0.1562
0.199195171026157 0.1563
0.199195171026157 0.1564
0.199195171026157 0.1565
0.199195171026157 0.1566
0.199195171026157 0.1567
0.199195171026157 0.1568
0.199195171026157 0.1569
0.197183098591549 0.157
0.197183098591549 0.1571
0.197183098591549 0.1572
0.197183098591549 0.1573
0.197183098591549 0.1574
0.197183098591549 0.1575
0.197183098591549 0.1576
0.197183098591549 0.1577
0.195171026156942 0.1578
0.195171026156942 0.1579
0.193158953722334 0.158
0.193158953722334 0.1581
0.193158953722334 0.1582
0.193158953722334 0.1583
0.193158953722334 0.1584
0.193158953722334 0.1585
0.193158953722334 0.1586
0.193158953722334 0.1587
0.193158953722334 0.1588
0.193158953722334 0.1589
0.191146881287726 0.159
0.191146881287726 0.1591
0.191146881287726 0.1592
0.191146881287726 0.1593
0.191146881287726 0.1594
0.191146881287726 0.1595
0.191146881287726 0.1596
0.191146881287726 0.1597
0.191146881287726 0.1598
0.191146881287726 0.1599
0.191146881287726 0.16
0.189134808853119 0.1601
0.189134808853119 0.1602
0.189134808853119 0.1603
0.189134808853119 0.1604
0.189134808853119 0.1605
0.189134808853119 0.1606
0.189134808853119 0.1607
0.189134808853119 0.1608
0.189134808853119 0.1609
0.189134808853119 0.161
0.189134808853119 0.1611
0.189134808853119 0.1612
0.189134808853119 0.1613
0.187122736418511 0.1614
0.187122736418511 0.1615
0.187122736418511 0.1616
0.187122736418511 0.1617
0.187122736418511 0.1618
0.187122736418511 0.1619
0.187122736418511 0.162
0.187122736418511 0.1621
0.187122736418511 0.1622
0.187122736418511 0.1623
0.187122736418511 0.1624
0.185110663983903 0.1625
0.185110663983903 0.1626
0.185110663983903 0.1627
0.185110663983903 0.1628
0.185110663983903 0.1629
0.183098591549296 0.163
0.183098591549296 0.1631
0.183098591549296 0.1632
0.183098591549296 0.1633
0.183098591549296 0.1634
0.183098591549296 0.1635
0.183098591549296 0.1636
0.183098591549296 0.1637
0.183098591549296 0.1638
0.183098591549296 0.1639
0.183098591549296 0.164
0.183098591549296 0.1641
0.183098591549296 0.1642
0.183098591549296 0.1643
0.183098591549296 0.1644
0.181086519114688 0.1645
0.181086519114688 0.1646
0.181086519114688 0.1647
0.181086519114688 0.1648
0.181086519114688 0.1649
0.181086519114688 0.165
0.181086519114688 0.1651
0.181086519114688 0.1652
0.181086519114688 0.1653
0.181086519114688 0.1654
0.181086519114688 0.1655
0.181086519114688 0.1656
0.181086519114688 0.1657
0.17907444668008 0.1658
0.17907444668008 0.1659
0.17907444668008 0.166
0.17907444668008 0.1661
0.17907444668008 0.1662
0.17907444668008 0.1663
0.17907444668008 0.1664
0.17907444668008 0.1665
0.177062374245473 0.1666
0.177062374245473 0.1667
0.177062374245473 0.1668
0.177062374245473 0.1669
0.177062374245473 0.167
0.177062374245473 0.1671
0.177062374245473 0.1672
0.177062374245473 0.1673
0.177062374245473 0.1674
0.177062374245473 0.1675
0.177062374245473 0.1676
0.175050301810865 0.1677
0.175050301810865 0.1678
0.175050301810865 0.1679
0.175050301810865 0.168
0.175050301810865 0.1681
0.175050301810865 0.1682
0.175050301810865 0.1683
0.175050301810865 0.1684
0.175050301810865 0.1685
0.175050301810865 0.1686
0.175050301810865 0.1687
0.173038229376258 0.1688
0.173038229376258 0.1689
0.173038229376258 0.169
0.173038229376258 0.1691
0.173038229376258 0.1692
0.173038229376258 0.1693
0.173038229376258 0.1694
0.173038229376258 0.1695
0.173038229376258 0.1696
0.173038229376258 0.1697
0.173038229376258 0.1698
0.17102615694165 0.1699
0.17102615694165 0.17
0.17102615694165 0.1701
0.17102615694165 0.1702
0.17102615694165 0.1703
0.17102615694165 0.1704
0.17102615694165 0.1705
0.17102615694165 0.1706
0.17102615694165 0.1707
0.17102615694165 0.1708
0.17102615694165 0.1709
0.17102615694165 0.171
0.17102615694165 0.1711
0.17102615694165 0.1712
0.17102615694165 0.1713
0.169014084507042 0.1714
0.169014084507042 0.1715
0.169014084507042 0.1716
0.169014084507042 0.1717
0.169014084507042 0.1718
0.169014084507042 0.1719
0.169014084507042 0.172
0.169014084507042 0.1721
0.169014084507042 0.1722
0.169014084507042 0.1723
0.167002012072435 0.1724
0.167002012072435 0.1725
0.167002012072435 0.1726
0.167002012072435 0.1727
0.167002012072435 0.1728
0.167002012072435 0.1729
0.164989939637827 0.173
0.164989939637827 0.1731
0.164989939637827 0.1732
0.164989939637827 0.1733
0.164989939637827 0.1734
0.164989939637827 0.1735
0.164989939637827 0.1736
0.162977867203219 0.1737
0.162977867203219 0.1738
0.162977867203219 0.1739
0.162977867203219 0.174
0.162977867203219 0.1741
0.162977867203219 0.1742
0.162977867203219 0.1743
0.160965794768612 0.1744
0.160965794768612 0.1745
0.160965794768612 0.1746
0.160965794768612 0.1747
0.160965794768612 0.1748
0.160965794768612 0.1749
0.158953722334004 0.175
0.158953722334004 0.1751
0.158953722334004 0.1752
0.158953722334004 0.1753
0.158953722334004 0.1754
0.158953722334004 0.1755
0.158953722334004 0.1756
0.158953722334004 0.1757
0.158953722334004 0.1758
0.158953722334004 0.1759
0.156941649899396 0.176
0.156941649899396 0.1761
0.156941649899396 0.1762
0.156941649899396 0.1763
0.156941649899396 0.1764
0.156941649899396 0.1765
0.156941649899396 0.1766
0.154929577464789 0.1767
0.154929577464789 0.1768
0.154929577464789 0.1769
0.154929577464789 0.177
0.154929577464789 0.1771
0.154929577464789 0.1772
0.154929577464789 0.1773
0.152917505030181 0.1774
0.152917505030181 0.1775
0.152917505030181 0.1776
0.152917505030181 0.1777
0.152917505030181 0.1778
0.152917505030181 0.1779
0.152917505030181 0.178
0.152917505030181 0.1781
0.152917505030181 0.1782
0.150905432595573 0.1783
0.150905432595573 0.1784
0.150905432595573 0.1785
0.150905432595573 0.1786
0.150905432595573 0.1787
0.150905432595573 0.1788
0.150905432595573 0.1789
0.150905432595573 0.179
0.150905432595573 0.1791
0.150905432595573 0.1792
0.150905432595573 0.1793
0.150905432595573 0.1794
0.150905432595573 0.1795
0.150905432595573 0.1796
0.148893360160966 0.1797
0.148893360160966 0.1798
0.148893360160966 0.1799
0.148893360160966 0.18
0.148893360160966 0.1801
0.146881287726358 0.1802
0.146881287726358 0.1803
0.146881287726358 0.1804
0.146881287726358 0.1805
0.146881287726358 0.1806
0.146881287726358 0.1807
0.146881287726358 0.1808
0.146881287726358 0.1809
0.146881287726358 0.181
0.146881287726358 0.1811
0.144869215291751 0.1812
0.144869215291751 0.1813
0.144869215291751 0.1814
0.144869215291751 0.1815
0.144869215291751 0.1816
0.144869215291751 0.1817
0.144869215291751 0.1818
0.144869215291751 0.1819
0.142857142857143 0.182
0.142857142857143 0.1821
0.142857142857143 0.1822
0.142857142857143 0.1823
0.142857142857143 0.1824
0.142857142857143 0.1825
0.142857142857143 0.1826
0.142857142857143 0.1827
0.142857142857143 0.1828
0.142857142857143 0.1829
0.140845070422535 0.183
0.140845070422535 0.1831
0.140845070422535 0.1832
0.140845070422535 0.1833
0.140845070422535 0.1834
0.140845070422535 0.1835
0.140845070422535 0.1836
0.140845070422535 0.1837
0.140845070422535 0.1838
0.138832997987928 0.1839
0.138832997987928 0.184
0.138832997987928 0.1841
0.138832997987928 0.1842
0.138832997987928 0.1843
0.138832997987928 0.1844
0.138832997987928 0.1845
0.138832997987928 0.1846
0.138832997987928 0.1847
0.138832997987928 0.1848
0.138832997987928 0.1849
0.138832997987928 0.185
0.138832997987928 0.1851
0.138832997987928 0.1852
0.138832997987928 0.1853
0.138832997987928 0.1854
0.138832997987928 0.1855
0.13682092555332 0.1856
0.13682092555332 0.1857
0.13682092555332 0.1858
0.13682092555332 0.1859
0.13682092555332 0.186
0.13682092555332 0.1861
0.13682092555332 0.1862
0.13682092555332 0.1863
0.13682092555332 0.1864
0.134808853118712 0.1865
0.134808853118712 0.1866
0.134808853118712 0.1867
0.134808853118712 0.1868
0.134808853118712 0.1869
0.134808853118712 0.187
0.134808853118712 0.1871
0.134808853118712 0.1872
0.134808853118712 0.1873
0.132796780684105 0.1874
0.132796780684105 0.1875
0.132796780684105 0.1876
0.132796780684105 0.1877
0.132796780684105 0.1878
0.132796780684105 0.1879
0.132796780684105 0.188
0.132796780684105 0.1881
0.132796780684105 0.1882
0.132796780684105 0.1883
0.132796780684105 0.1884
0.132796780684105 0.1885
0.130784708249497 0.1886
0.130784708249497 0.1887
0.130784708249497 0.1888
0.130784708249497 0.1889
0.130784708249497 0.189
0.130784708249497 0.1891
0.130784708249497 0.1892
0.128772635814889 0.1893
0.128772635814889 0.1894
0.128772635814889 0.1895
0.128772635814889 0.1896
0.128772635814889 0.1897
0.128772635814889 0.1898
0.128772635814889 0.1899
0.128772635814889 0.19
0.128772635814889 0.1901
0.126760563380282 0.1902
0.126760563380282 0.1903
0.126760563380282 0.1904
0.126760563380282 0.1905
0.126760563380282 0.1906
0.126760563380282 0.1907
0.126760563380282 0.1908
0.126760563380282 0.1909
0.126760563380282 0.191
0.126760563380282 0.1911
0.126760563380282 0.1912
0.126760563380282 0.1913
0.126760563380282 0.1914
0.126760563380282 0.1915
0.124748490945674 0.1916
0.124748490945674 0.1917
0.124748490945674 0.1918
0.124748490945674 0.1919
0.124748490945674 0.192
0.124748490945674 0.1921
0.124748490945674 0.1922
0.124748490945674 0.1923
0.124748490945674 0.1924
0.124748490945674 0.1925
0.122736418511066 0.1926
0.122736418511066 0.1927
0.122736418511066 0.1928
0.122736418511066 0.1929
0.122736418511066 0.193
0.122736418511066 0.1931
0.122736418511066 0.1932
0.122736418511066 0.1933
0.122736418511066 0.1934
0.122736418511066 0.1935
0.122736418511066 0.1936
0.122736418511066 0.1937
0.122736418511066 0.1938
0.120724346076459 0.1939
0.120724346076459 0.194
0.120724346076459 0.1941
0.120724346076459 0.1942
0.120724346076459 0.1943
0.120724346076459 0.1944
0.120724346076459 0.1945
0.120724346076459 0.1946
0.120724346076459 0.1947
0.118712273641851 0.1948
0.118712273641851 0.1949
0.118712273641851 0.195
0.118712273641851 0.1951
0.118712273641851 0.1952
0.118712273641851 0.1953
0.118712273641851 0.1954
0.116700201207243 0.1955
0.116700201207243 0.1956
0.116700201207243 0.1957
0.116700201207243 0.1958
0.116700201207243 0.1959
0.116700201207243 0.196
0.116700201207243 0.1961
0.116700201207243 0.1962
0.116700201207243 0.1963
0.114688128772636 0.1964
0.114688128772636 0.1965
0.114688128772636 0.1966
0.114688128772636 0.1967
0.114688128772636 0.1968
0.114688128772636 0.1969
0.114688128772636 0.197
0.114688128772636 0.1971
0.114688128772636 0.1972
0.114688128772636 0.1973
0.114688128772636 0.1974
0.114688128772636 0.1975
0.114688128772636 0.1976
0.114688128772636 0.1977
0.114688128772636 0.1978
0.114688128772636 0.1979
0.114688128772636 0.198
0.114688128772636 0.1981
0.114688128772636 0.1982
0.114688128772636 0.1983
0.114688128772636 0.1984
0.114688128772636 0.1985
0.112676056338028 0.1986
0.112676056338028 0.1987
0.112676056338028 0.1988
0.112676056338028 0.1989
0.112676056338028 0.199
0.112676056338028 0.1991
0.112676056338028 0.1992
0.112676056338028 0.1993
0.112676056338028 0.1994
0.112676056338028 0.1995
0.112676056338028 0.1996
0.112676056338028 0.1997
0.112676056338028 0.1998
0.112676056338028 0.1999
0.112676056338028 0.2
0.112676056338028 0.2001
0.112676056338028 0.2002
0.110663983903421 0.2003
0.110663983903421 0.2004
0.110663983903421 0.2005
0.110663983903421 0.2006
0.110663983903421 0.2007
0.110663983903421 0.2008
0.110663983903421 0.2009
0.110663983903421 0.201
0.110663983903421 0.2011
0.110663983903421 0.2012
0.110663983903421 0.2013
0.110663983903421 0.2014
0.110663983903421 0.2015
0.110663983903421 0.2016
0.110663983903421 0.2017
0.110663983903421 0.2018
0.108651911468813 0.2019
0.108651911468813 0.202
0.108651911468813 0.2021
0.108651911468813 0.2022
0.108651911468813 0.2023
0.108651911468813 0.2024
0.106639839034205 0.2025
0.106639839034205 0.2026
0.106639839034205 0.2027
0.106639839034205 0.2028
0.106639839034205 0.2029
0.106639839034205 0.203
0.106639839034205 0.2031
0.106639839034205 0.2032
0.106639839034205 0.2033
0.106639839034205 0.2034
0.106639839034205 0.2035
0.106639839034205 0.2036
0.106639839034205 0.2037
0.106639839034205 0.2038
0.106639839034205 0.2039
0.106639839034205 0.204
0.104627766599598 0.2041
0.104627766599598 0.2042
0.104627766599598 0.2043
0.104627766599598 0.2044
0.104627766599598 0.2045
0.104627766599598 0.2046
0.104627766599598 0.2047
0.104627766599598 0.2048
0.104627766599598 0.2049
0.104627766599598 0.205
0.104627766599598 0.2051
0.104627766599598 0.2052
0.104627766599598 0.2053
0.104627766599598 0.2054
0.104627766599598 0.2055
0.104627766599598 0.2056
0.104627766599598 0.2057
0.104627766599598 0.2058
0.104627766599598 0.2059
0.104627766599598 0.206
0.104627766599598 0.2061
0.10261569416499 0.2062
0.10261569416499 0.2063
0.10261569416499 0.2064
0.10261569416499 0.2065
0.10261569416499 0.2066
0.10261569416499 0.2067
0.10261569416499 0.2068
0.10261569416499 0.2069
0.10261569416499 0.207
0.10261569416499 0.2071
0.10261569416499 0.2072
0.10261569416499 0.2073
0.100603621730382 0.2074
0.100603621730382 0.2075
0.100603621730382 0.2076
0.100603621730382 0.2077
0.100603621730382 0.2078
0.100603621730382 0.2079
0.100603621730382 0.208
0.100603621730382 0.2081
0.100603621730382 0.2082
0.100603621730382 0.2083
0.100603621730382 0.2084
0.100603621730382 0.2085
0.100603621730382 0.2086
0.0985915492957746 0.2087
0.0985915492957746 0.2088
0.0985915492957746 0.2089
0.0985915492957746 0.209
0.0985915492957746 0.2091
0.0985915492957746 0.2092
0.0985915492957746 0.2093
0.0985915492957746 0.2094
0.0985915492957746 0.2095
0.0985915492957746 0.2096
0.0985915492957746 0.2097
0.0985915492957746 0.2098
0.0985915492957746 0.2099
0.096579476861167 0.21
0.096579476861167 0.2101
0.096579476861167 0.2102
0.096579476861167 0.2103
0.096579476861167 0.2104
0.096579476861167 0.2105
0.096579476861167 0.2106
0.096579476861167 0.2107
0.096579476861167 0.2108
0.096579476861167 0.2109
0.096579476861167 0.211
0.096579476861167 0.2111
0.096579476861167 0.2112
0.096579476861167 0.2113
0.096579476861167 0.2114
0.096579476861167 0.2115
0.096579476861167 0.2116
0.096579476861167 0.2117
0.096579476861167 0.2118
0.096579476861167 0.2119
0.096579476861167 0.212
0.096579476861167 0.2121
0.0945674044265594 0.2122
0.0945674044265594 0.2123
0.0945674044265594 0.2124
0.0945674044265594 0.2125
0.0945674044265594 0.2126
0.0945674044265594 0.2127
0.0945674044265594 0.2128
0.0945674044265594 0.2129
0.0945674044265594 0.213
0.0945674044265594 0.2131
0.0945674044265594 0.2132
0.0945674044265594 0.2133
0.0945674044265594 0.2134
0.0945674044265594 0.2135
0.0945674044265594 0.2136
0.0925553319919517 0.2137
0.0925553319919517 0.2138
0.0925553319919517 0.2139
0.0925553319919517 0.214
0.0925553319919517 0.2141
0.0925553319919517 0.2142
0.0925553319919517 0.2143
0.0925553319919517 0.2144
0.0925553319919517 0.2145
0.0925553319919517 0.2146
0.0925553319919517 0.2147
0.0925553319919517 0.2148
0.0925553319919517 0.2149
0.0925553319919517 0.215
0.0925553319919517 0.2151
0.0925553319919517 0.2152
0.0925553319919517 0.2153
0.0925553319919517 0.2154
0.0925553319919517 0.2155
0.0905432595573441 0.2156
0.0905432595573441 0.2157
0.0905432595573441 0.2158
0.0905432595573441 0.2159
0.0905432595573441 0.216
0.0905432595573441 0.2161
0.0905432595573441 0.2162
0.0905432595573441 0.2163
0.0905432595573441 0.2164
0.0905432595573441 0.2165
0.0905432595573441 0.2166
0.0905432595573441 0.2167
0.0905432595573441 0.2168
0.0905432595573441 0.2169
0.0905432595573441 0.217
0.0905432595573441 0.2171
0.0905432595573441 0.2172
0.0905432595573441 0.2173
0.0905432595573441 0.2174
0.0905432595573441 0.2175
0.0905432595573441 0.2176
0.0885311871227364 0.2177
0.0885311871227364 0.2178
0.0885311871227364 0.2179
0.0885311871227364 0.218
0.0885311871227364 0.2181
0.0885311871227364 0.2182
0.0885311871227364 0.2183
0.0885311871227364 0.2184
0.0885311871227364 0.2185
0.0885311871227364 0.2186
0.0885311871227364 0.2187
0.0885311871227364 0.2188
0.0885311871227364 0.2189
0.0885311871227364 0.219
0.0885311871227364 0.2191
0.0885311871227364 0.2192
0.0885311871227364 0.2193
0.0885311871227364 0.2194
0.0885311871227364 0.2195
0.0885311871227364 0.2196
0.0885311871227364 0.2197
0.0865191146881288 0.2198
0.0865191146881288 0.2199
0.0865191146881288 0.22
0.0865191146881288 0.2201
0.0865191146881288 0.2202
0.0865191146881288 0.2203
0.0865191146881288 0.2204
0.0865191146881288 0.2205
0.0865191146881288 0.2206
0.0865191146881288 0.2207
0.0865191146881288 0.2208
0.0865191146881288 0.2209
0.0865191146881288 0.221
0.0865191146881288 0.2211
0.0865191146881288 0.2212
0.0865191146881288 0.2213
0.0845070422535211 0.2214
0.0845070422535211 0.2215
0.0845070422535211 0.2216
0.0845070422535211 0.2217
0.0845070422535211 0.2218
0.0845070422535211 0.2219
0.0845070422535211 0.222
0.0845070422535211 0.2221
0.0845070422535211 0.2222
0.0845070422535211 0.2223
0.0845070422535211 0.2224
0.0845070422535211 0.2225
0.0845070422535211 0.2226
0.0845070422535211 0.2227
0.0824949698189135 0.2228
0.0824949698189135 0.2229
0.0824949698189135 0.223
0.0824949698189135 0.2231
0.0824949698189135 0.2232
0.0824949698189135 0.2233
0.0824949698189135 0.2234
0.0824949698189135 0.2235
0.0824949698189135 0.2236
0.0824949698189135 0.2237
0.0824949698189135 0.2238
0.0824949698189135 0.2239
0.0824949698189135 0.224
0.0824949698189135 0.2241
0.0824949698189135 0.2242
0.0804828973843058 0.2243
0.0804828973843058 0.2244
0.0804828973843058 0.2245
0.0804828973843058 0.2246
0.0804828973843058 0.2247
0.0804828973843058 0.2248
0.0804828973843058 0.2249
0.0804828973843058 0.225
0.0804828973843058 0.2251
0.0804828973843058 0.2252
0.0804828973843058 0.2253
0.0804828973843058 0.2254
0.0784708249496982 0.2255
0.0784708249496982 0.2256
0.0784708249496982 0.2257
0.0784708249496982 0.2258
0.0784708249496982 0.2259
0.0784708249496982 0.226
0.0784708249496982 0.2261
0.0784708249496982 0.2262
0.0784708249496982 0.2263
0.0784708249496982 0.2264
0.0784708249496982 0.2265
0.0784708249496982 0.2266
0.0784708249496982 0.2267
0.0784708249496982 0.2268
0.0784708249496982 0.2269
0.0784708249496982 0.227
0.0784708249496982 0.2271
0.0784708249496982 0.2272
0.0784708249496982 0.2273
0.0784708249496982 0.2274
0.0784708249496982 0.2275
0.0764587525150905 0.2276
0.0764587525150905 0.2277
0.0764587525150905 0.2278
0.0764587525150905 0.2279
0.0764587525150905 0.228
0.0764587525150905 0.2281
0.0764587525150905 0.2282
0.0764587525150905 0.2283
0.0764587525150905 0.2284
0.0764587525150905 0.2285
0.0764587525150905 0.2286
0.0764587525150905 0.2287
0.0764587525150905 0.2288
0.0764587525150905 0.2289
0.0764587525150905 0.229
0.0764587525150905 0.2291
0.0764587525150905 0.2292
0.0764587525150905 0.2293
0.0764587525150905 0.2294
0.0764587525150905 0.2295
0.0764587525150905 0.2296
0.0764587525150905 0.2297
0.0764587525150905 0.2298
0.0764587525150905 0.2299
0.0764587525150905 0.23
0.0744466800804829 0.2301
0.0744466800804829 0.2302
0.0744466800804829 0.2303
0.0744466800804829 0.2304
0.0744466800804829 0.2305
0.0744466800804829 0.2306
0.0744466800804829 0.2307
0.0744466800804829 0.2308
0.0744466800804829 0.2309
0.0744466800804829 0.231
0.0744466800804829 0.2311
0.0744466800804829 0.2312
0.0744466800804829 0.2313
0.0744466800804829 0.2314
0.0744466800804829 0.2315
0.0744466800804829 0.2316
0.0744466800804829 0.2317
0.0724346076458753 0.2318
0.0724346076458753 0.2319
0.0724346076458753 0.232
0.0724346076458753 0.2321
0.0724346076458753 0.2322
0.0724346076458753 0.2323
0.0724346076458753 0.2324
0.0724346076458753 0.2325
0.0724346076458753 0.2326
0.0724346076458753 0.2327
0.0724346076458753 0.2328
0.0724346076458753 0.2329
0.0724346076458753 0.233
0.0724346076458753 0.2331
0.0704225352112676 0.2332
0.0704225352112676 0.2333
0.0704225352112676 0.2334
0.0704225352112676 0.2335
0.0704225352112676 0.2336
0.0704225352112676 0.2337
0.0704225352112676 0.2338
0.0704225352112676 0.2339
0.0704225352112676 0.234
0.0704225352112676 0.2341
0.0704225352112676 0.2342
0.0704225352112676 0.2343
0.0704225352112676 0.2344
0.0704225352112676 0.2345
0.0704225352112676 0.2346
0.0704225352112676 0.2347
0.0704225352112676 0.2348
0.0704225352112676 0.2349
0.0704225352112676 0.235
0.0704225352112676 0.2351
0.0704225352112676 0.2352
0.06841046277666 0.2353
0.06841046277666 0.2354
0.06841046277666 0.2355
0.06841046277666 0.2356
0.06841046277666 0.2357
0.06841046277666 0.2358
0.06841046277666 0.2359
0.06841046277666 0.236
0.06841046277666 0.2361
0.06841046277666 0.2362
0.06841046277666 0.2363
0.06841046277666 0.2364
0.06841046277666 0.2365
0.06841046277666 0.2366
0.06841046277666 0.2367
0.06841046277666 0.2368
0.06841046277666 0.2369
0.06841046277666 0.237
0.06841046277666 0.2371
0.06841046277666 0.2372
0.06841046277666 0.2373
0.0663983903420523 0.2374
0.0663983903420523 0.2375
0.0663983903420523 0.2376
0.0663983903420523 0.2377
0.0663983903420523 0.2378
0.0663983903420523 0.2379
0.0663983903420523 0.238
0.0663983903420523 0.2381
0.0663983903420523 0.2382
0.0663983903420523 0.2383
0.0663983903420523 0.2384
0.0663983903420523 0.2385
0.0663983903420523 0.2386
0.0663983903420523 0.2387
0.0663983903420523 0.2388
0.0663983903420523 0.2389
0.0663983903420523 0.239
0.0663983903420523 0.2391
0.0643863179074447 0.2392
0.0643863179074447 0.2393
0.0643863179074447 0.2394
0.0643863179074447 0.2395
0.0643863179074447 0.2396
0.0643863179074447 0.2397
0.0643863179074447 0.2398
0.0643863179074447 0.2399
0.0643863179074447 0.24
0.0643863179074447 0.2401
0.0643863179074447 0.2402
0.0643863179074447 0.2403
0.0643863179074447 0.2404
0.0643863179074447 0.2405
0.0643863179074447 0.2406
0.0643863179074447 0.2407
0.0643863179074447 0.2408
0.0643863179074447 0.2409
0.0643863179074447 0.241
0.0643863179074447 0.2411
0.0643863179074447 0.2412
0.0643863179074447 0.2413
0.0643863179074447 0.2414
0.0643863179074447 0.2415
0.0643863179074447 0.2416
0.062374245472837 0.2417
0.062374245472837 0.2418
0.062374245472837 0.2419
0.062374245472837 0.242
0.062374245472837 0.2421
0.062374245472837 0.2422
0.062374245472837 0.2423
0.062374245472837 0.2424
0.062374245472837 0.2425
0.062374245472837 0.2426
0.062374245472837 0.2427
0.062374245472837 0.2428
0.062374245472837 0.2429
0.062374245472837 0.243
0.062374245472837 0.2431
0.062374245472837 0.2432
0.062374245472837 0.2433
0.062374245472837 0.2434
0.062374245472837 0.2435
0.062374245472837 0.2436
0.062374245472837 0.2437
0.062374245472837 0.2438
0.062374245472837 0.2439
0.062374245472837 0.244
0.062374245472837 0.2441
0.062374245472837 0.2442
0.062374245472837 0.2443
0.062374245472837 0.2444
0.062374245472837 0.2445
0.062374245472837 0.2446
0.0603621730382294 0.2447
0.0603621730382294 0.2448
0.0603621730382294 0.2449
0.0603621730382294 0.245
0.0603621730382294 0.2451
0.0603621730382294 0.2452
0.0603621730382294 0.2453
0.0603621730382294 0.2454
0.0603621730382294 0.2455
0.0603621730382294 0.2456
0.0603621730382294 0.2457
0.0603621730382294 0.2458
0.0603621730382294 0.2459
0.0603621730382294 0.246
0.0603621730382294 0.2461
0.0603621730382294 0.2462
0.0603621730382294 0.2463
0.0603621730382294 0.2464
0.0603621730382294 0.2465
0.0603621730382294 0.2466
0.0603621730382294 0.2467
0.0603621730382294 0.2468
0.0603621730382294 0.2469
0.0583501006036217 0.247
0.0583501006036217 0.2471
0.0583501006036217 0.2472
0.0583501006036217 0.2473
0.0583501006036217 0.2474
0.0583501006036217 0.2475
0.0583501006036217 0.2476
0.0583501006036217 0.2477
0.0583501006036217 0.2478
0.0583501006036217 0.2479
0.0583501006036217 0.248
0.0583501006036217 0.2481
0.0583501006036217 0.2482
0.0583501006036217 0.2483
0.0583501006036217 0.2484
0.0583501006036217 0.2485
0.0583501006036217 0.2486
0.0583501006036217 0.2487
0.0583501006036217 0.2488
0.0583501006036217 0.2489
0.0583501006036217 0.249
0.0583501006036217 0.2491
0.0583501006036217 0.2492
0.0583501006036217 0.2493
0.0583501006036217 0.2494
0.0583501006036217 0.2495
0.0583501006036217 0.2496
0.0583501006036217 0.2497
0.0583501006036217 0.2498
0.0583501006036217 0.2499
0.0583501006036217 0.25
0.0563380281690141 0.2501
0.0563380281690141 0.2502
0.0563380281690141 0.2503
0.0563380281690141 0.2504
0.0563380281690141 0.2505
0.0563380281690141 0.2506
0.0563380281690141 0.2507
0.0563380281690141 0.2508
0.0563380281690141 0.2509
0.0563380281690141 0.251
0.0563380281690141 0.2511
0.0563380281690141 0.2512
0.0563380281690141 0.2513
0.0563380281690141 0.2514
0.0563380281690141 0.2515
0.0563380281690141 0.2516
0.0563380281690141 0.2517
0.0563380281690141 0.2518
0.0563380281690141 0.2519
0.0563380281690141 0.252
0.0563380281690141 0.2521
0.0563380281690141 0.2522
0.0563380281690141 0.2523
0.0563380281690141 0.2524
0.0543259557344064 0.2525
0.0543259557344064 0.2526
0.0543259557344064 0.2527
0.0543259557344064 0.2528
0.0543259557344064 0.2529
0.0543259557344064 0.253
0.0543259557344064 0.2531
0.0543259557344064 0.2532
0.0543259557344064 0.2533
0.0543259557344064 0.2534
0.0543259557344064 0.2535
0.0543259557344064 0.2536
0.0543259557344064 0.2537
0.0543259557344064 0.2538
0.0543259557344064 0.2539
0.0543259557344064 0.254
0.0543259557344064 0.2541
0.0543259557344064 0.2542
0.0543259557344064 0.2543
0.0543259557344064 0.2544
0.0543259557344064 0.2545
0.0543259557344064 0.2546
0.0543259557344064 0.2547
0.0543259557344064 0.2548
0.0543259557344064 0.2549
0.0543259557344064 0.255
0.0543259557344064 0.2551
0.0543259557344064 0.2552
0.0543259557344064 0.2553
0.0523138832997988 0.2554
0.0523138832997988 0.2555
0.0523138832997988 0.2556
0.0523138832997988 0.2557
0.0523138832997988 0.2558
0.0523138832997988 0.2559
0.0523138832997988 0.256
0.0523138832997988 0.2561
0.0523138832997988 0.2562
0.0523138832997988 0.2563
0.0523138832997988 0.2564
0.0523138832997988 0.2565
0.0523138832997988 0.2566
0.0523138832997988 0.2567
0.0523138832997988 0.2568
0.0523138832997988 0.2569
0.0503018108651912 0.257
0.0503018108651912 0.2571
0.0503018108651912 0.2572
0.0503018108651912 0.2573
0.0503018108651912 0.2574
0.0503018108651912 0.2575
0.0503018108651912 0.2576
0.0503018108651912 0.2577
0.0503018108651912 0.2578
0.0503018108651912 0.2579
0.0503018108651912 0.258
0.0503018108651912 0.2581
0.0503018108651912 0.2582
0.0503018108651912 0.2583
0.0503018108651912 0.2584
0.0503018108651912 0.2585
0.0503018108651912 0.2586
0.0503018108651912 0.2587
0.0503018108651912 0.2588
0.0503018108651912 0.2589
0.0503018108651912 0.259
0.0503018108651912 0.2591
0.0503018108651912 0.2592
0.0503018108651912 0.2593
0.0503018108651912 0.2594
0.0503018108651912 0.2595
0.0503018108651912 0.2596
0.0482897384305835 0.2597
0.0482897384305835 0.2598
0.0482897384305835 0.2599
0.0482897384305835 0.26
0.0482897384305835 0.2601
0.0482897384305835 0.2602
0.0482897384305835 0.2603
0.0482897384305835 0.2604
0.0482897384305835 0.2605
0.0482897384305835 0.2606
0.0482897384305835 0.2607
0.0482897384305835 0.2608
0.0482897384305835 0.2609
0.0482897384305835 0.261
0.0482897384305835 0.2611
0.0482897384305835 0.2612
0.0482897384305835 0.2613
0.0482897384305835 0.2614
0.0482897384305835 0.2615
0.0482897384305835 0.2616
0.0482897384305835 0.2617
0.0482897384305835 0.2618
0.0482897384305835 0.2619
0.0482897384305835 0.262
0.0462776659959759 0.2621
0.0462776659959759 0.2622
0.0462776659959759 0.2623
0.0462776659959759 0.2624
0.0462776659959759 0.2625
0.0462776659959759 0.2626
0.0462776659959759 0.2627
0.0462776659959759 0.2628
0.0462776659959759 0.2629
0.0462776659959759 0.263
0.0462776659959759 0.2631
0.0462776659959759 0.2632
0.0462776659959759 0.2633
0.0462776659959759 0.2634
0.0462776659959759 0.2635
0.0462776659959759 0.2636
0.0462776659959759 0.2637
0.0462776659959759 0.2638
0.0462776659959759 0.2639
0.0462776659959759 0.264
0.0462776659959759 0.2641
0.0462776659959759 0.2642
0.0462776659959759 0.2643
0.0462776659959759 0.2644
0.0462776659959759 0.2645
0.0462776659959759 0.2646
0.0462776659959759 0.2647
0.0462776659959759 0.2648
0.0462776659959759 0.2649
0.0462776659959759 0.265
0.0462776659959759 0.2651
0.0442655935613682 0.2652
0.0442655935613682 0.2653
0.0442655935613682 0.2654
0.0442655935613682 0.2655
0.0442655935613682 0.2656
0.0442655935613682 0.2657
0.0442655935613682 0.2658
0.0442655935613682 0.2659
0.0442655935613682 0.266
0.0442655935613682 0.2661
0.0442655935613682 0.2662
0.0442655935613682 0.2663
0.0442655935613682 0.2664
0.0442655935613682 0.2665
0.0442655935613682 0.2666
0.0442655935613682 0.2667
0.0442655935613682 0.2668
0.0442655935613682 0.2669
0.0442655935613682 0.267
0.0442655935613682 0.2671
0.0442655935613682 0.2672
0.0442655935613682 0.2673
0.0442655935613682 0.2674
0.0442655935613682 0.2675
0.0442655935613682 0.2676
0.0422535211267606 0.2677
0.0422535211267606 0.2678
0.0422535211267606 0.2679
0.0422535211267606 0.268
0.0422535211267606 0.2681
0.0422535211267606 0.2682
0.0422535211267606 0.2683
0.0422535211267606 0.2684
0.0422535211267606 0.2685
0.0422535211267606 0.2686
0.0422535211267606 0.2687
0.0422535211267606 0.2688
0.0422535211267606 0.2689
0.0422535211267606 0.269
0.0422535211267606 0.2691
0.0422535211267606 0.2692
0.0422535211267606 0.2693
0.0422535211267606 0.2694
0.0422535211267606 0.2695
0.0422535211267606 0.2696
0.0422535211267606 0.2697
0.0422535211267606 0.2698
0.0422535211267606 0.2699
0.0422535211267606 0.27
0.0422535211267606 0.2701
0.0422535211267606 0.2702
0.0422535211267606 0.2703
0.0422535211267606 0.2704
0.0422535211267606 0.2705
0.0422535211267606 0.2706
0.0422535211267606 0.2707
0.0402414486921529 0.2708
0.0402414486921529 0.2709
0.0402414486921529 0.271
0.0402414486921529 0.2711
0.0402414486921529 0.2712
0.0402414486921529 0.2713
0.0402414486921529 0.2714
0.0402414486921529 0.2715
0.0402414486921529 0.2716
0.0402414486921529 0.2717
0.0402414486921529 0.2718
0.0402414486921529 0.2719
0.0402414486921529 0.272
0.0402414486921529 0.2721
0.0402414486921529 0.2722
0.0402414486921529 0.2723
0.0402414486921529 0.2724
0.0402414486921529 0.2725
0.0402414486921529 0.2726
0.0402414486921529 0.2727
0.0402414486921529 0.2728
0.0402414486921529 0.2729
0.0402414486921529 0.273
0.0402414486921529 0.2731
0.0402414486921529 0.2732
0.0402414486921529 0.2733
0.0402414486921529 0.2734
0.0402414486921529 0.2735
0.0402414486921529 0.2736
0.0402414486921529 0.2737
0.0402414486921529 0.2738
0.0402414486921529 0.2739
0.0402414486921529 0.274
0.0382293762575453 0.2741
0.0382293762575453 0.2742
0.0382293762575453 0.2743
0.0382293762575453 0.2744
0.0382293762575453 0.2745
0.0382293762575453 0.2746
0.0382293762575453 0.2747
0.0382293762575453 0.2748
0.0382293762575453 0.2749
0.0382293762575453 0.275
0.0382293762575453 0.2751
0.0382293762575453 0.2752
0.0382293762575453 0.2753
0.0382293762575453 0.2754
0.0382293762575453 0.2755
0.0382293762575453 0.2756
0.0382293762575453 0.2757
0.0382293762575453 0.2758
0.0382293762575453 0.2759
0.0382293762575453 0.276
0.0382293762575453 0.2761
0.0382293762575453 0.2762
0.0382293762575453 0.2763
0.0382293762575453 0.2764
0.0382293762575453 0.2765
0.0382293762575453 0.2766
0.0382293762575453 0.2767
0.0382293762575453 0.2768
0.0382293762575453 0.2769
0.0382293762575453 0.277
0.0382293762575453 0.2771
0.0382293762575453 0.2772
0.0382293762575453 0.2773
0.0362173038229376 0.2774
0.0362173038229376 0.2775
0.0362173038229376 0.2776
0.0362173038229376 0.2777
0.0362173038229376 0.2778
0.0362173038229376 0.2779
0.0362173038229376 0.278
0.0362173038229376 0.2781
0.0362173038229376 0.2782
0.0362173038229376 0.2783
0.0362173038229376 0.2784
0.0362173038229376 0.2785
0.0362173038229376 0.2786
0.0362173038229376 0.2787
0.0362173038229376 0.2788
0.0362173038229376 0.2789
0.0362173038229376 0.279
0.0362173038229376 0.2791
0.0362173038229376 0.2792
0.0362173038229376 0.2793
0.0362173038229376 0.2794
0.0362173038229376 0.2795
0.0362173038229376 0.2796
0.0362173038229376 0.2797
0.0362173038229376 0.2798
0.0362173038229376 0.2799
0.0362173038229376 0.28
0.0362173038229376 0.2801
0.0362173038229376 0.2802
0.0362173038229376 0.2803
0.0362173038229376 0.2804
0.0362173038229376 0.2805
0.0362173038229376 0.2806
0.0362173038229376 0.2807
0.0362173038229376 0.2808
0.0362173038229376 0.2809
0.0362173038229376 0.281
0.03420523138833 0.2811
0.03420523138833 0.2812
0.03420523138833 0.2813
0.03420523138833 0.2814
0.03420523138833 0.2815
0.03420523138833 0.2816
0.03420523138833 0.2817
0.03420523138833 0.2818
0.03420523138833 0.2819
0.03420523138833 0.282
0.03420523138833 0.2821
0.03420523138833 0.2822
0.03420523138833 0.2823
0.03420523138833 0.2824
0.03420523138833 0.2825
0.03420523138833 0.2826
0.03420523138833 0.2827
0.03420523138833 0.2828
0.03420523138833 0.2829
0.03420523138833 0.283
0.03420523138833 0.2831
0.03420523138833 0.2832
0.03420523138833 0.2833
0.03420523138833 0.2834
0.03420523138833 0.2835
0.03420523138833 0.2836
0.03420523138833 0.2837
0.03420523138833 0.2838
0.03420523138833 0.2839
0.03420523138833 0.284
0.03420523138833 0.2841
0.03420523138833 0.2842
0.03420523138833 0.2843
0.03420523138833 0.2844
0.03420523138833 0.2845
0.03420523138833 0.2846
0.03420523138833 0.2847
0.03420523138833 0.2848
0.03420523138833 0.2849
0.03420523138833 0.285
0.03420523138833 0.2851
0.03420523138833 0.2852
0.03420523138833 0.2853
0.03420523138833 0.2854
0.03420523138833 0.2855
0.03420523138833 0.2856
0.03420523138833 0.2857
0.03420523138833 0.2858
0.03420523138833 0.2859
0.03420523138833 0.286
0.03420523138833 0.2861
0.03420523138833 0.2862
0.03420523138833 0.2863
0.03420523138833 0.2864
0.03420523138833 0.2865
0.03420523138833 0.2866
0.0321931589537223 0.2867
0.0321931589537223 0.2868
0.0321931589537223 0.2869
0.0321931589537223 0.287
0.0321931589537223 0.2871
0.0321931589537223 0.2872
0.0321931589537223 0.2873
0.0321931589537223 0.2874
0.0321931589537223 0.2875
0.0321931589537223 0.2876
0.0321931589537223 0.2877
0.0321931589537223 0.2878
0.0321931589537223 0.2879
0.0321931589537223 0.288
0.0321931589537223 0.2881
0.0321931589537223 0.2882
0.0321931589537223 0.2883
0.0321931589537223 0.2884
0.0321931589537223 0.2885
0.0321931589537223 0.2886
0.0321931589537223 0.2887
0.0321931589537223 0.2888
0.0321931589537223 0.2889
0.0321931589537223 0.289
0.0321931589537223 0.2891
0.0321931589537223 0.2892
0.0321931589537223 0.2893
0.0321931589537223 0.2894
0.0321931589537223 0.2895
0.0321931589537223 0.2896
0.0321931589537223 0.2897
0.0321931589537223 0.2898
0.0321931589537223 0.2899
0.0321931589537223 0.29
0.0321931589537223 0.2901
0.0321931589537223 0.2902
0.0321931589537223 0.2903
0.0321931589537223 0.2904
0.0321931589537223 0.2905
0.0321931589537223 0.2906
0.0321931589537223 0.2907
0.0321931589537223 0.2908
0.0301810865191147 0.2909
0.0301810865191147 0.291
0.0301810865191147 0.2911
0.0301810865191147 0.2912
0.0301810865191147 0.2913
0.0301810865191147 0.2914
0.0301810865191147 0.2915
0.0301810865191147 0.2916
0.0301810865191147 0.2917
0.0301810865191147 0.2918
0.0301810865191147 0.2919
0.0301810865191147 0.292
0.0301810865191147 0.2921
0.0301810865191147 0.2922
0.0301810865191147 0.2923
0.0301810865191147 0.2924
0.0301810865191147 0.2925
0.0301810865191147 0.2926
0.0301810865191147 0.2927
0.0301810865191147 0.2928
0.0301810865191147 0.2929
0.0301810865191147 0.293
0.0301810865191147 0.2931
0.0301810865191147 0.2932
0.0301810865191147 0.2933
0.0301810865191147 0.2934
0.0301810865191147 0.2935
0.0301810865191147 0.2936
0.0301810865191147 0.2937
0.0301810865191147 0.2938
0.0301810865191147 0.2939
0.0301810865191147 0.294
0.0301810865191147 0.2941
0.0301810865191147 0.2942
0.0301810865191147 0.2943
0.0301810865191147 0.2944
0.0301810865191147 0.2945
0.0301810865191147 0.2946
0.0301810865191147 0.2947
0.0301810865191147 0.2948
0.0301810865191147 0.2949
0.0301810865191147 0.295
0.0301810865191147 0.2951
0.0301810865191147 0.2952
0.028169014084507 0.2953
0.028169014084507 0.2954
0.028169014084507 0.2955
0.028169014084507 0.2956
0.028169014084507 0.2957
0.028169014084507 0.2958
0.028169014084507 0.2959
0.028169014084507 0.296
0.028169014084507 0.2961
0.028169014084507 0.2962
0.028169014084507 0.2963
0.028169014084507 0.2964
0.028169014084507 0.2965
0.028169014084507 0.2966
0.028169014084507 0.2967
0.028169014084507 0.2968
0.028169014084507 0.2969
0.028169014084507 0.297
0.028169014084507 0.2971
0.028169014084507 0.2972
0.028169014084507 0.2973
0.028169014084507 0.2974
0.028169014084507 0.2975
0.028169014084507 0.2976
0.028169014084507 0.2977
0.028169014084507 0.2978
0.028169014084507 0.2979
0.028169014084507 0.298
0.028169014084507 0.2981
0.028169014084507 0.2982
0.028169014084507 0.2983
0.028169014084507 0.2984
0.028169014084507 0.2985
0.028169014084507 0.2986
0.028169014084507 0.2987
0.028169014084507 0.2988
0.028169014084507 0.2989
0.028169014084507 0.299
0.028169014084507 0.2991
0.028169014084507 0.2992
0.028169014084507 0.2993
0.028169014084507 0.2994
0.028169014084507 0.2995
0.028169014084507 0.2996
0.0261569416498994 0.2997
0.0261569416498994 0.2998
0.0261569416498994 0.2999
0.0261569416498994 0.3
0.0261569416498994 0.3001
0.0261569416498994 0.3002
0.0261569416498994 0.3003
0.0261569416498994 0.3004
0.0261569416498994 0.3005
0.0261569416498994 0.3006
0.0261569416498994 0.3007
0.0261569416498994 0.3008
0.0261569416498994 0.3009
0.0261569416498994 0.301
0.0261569416498994 0.3011
0.0261569416498994 0.3012
0.0261569416498994 0.3013
0.0261569416498994 0.3014
0.0261569416498994 0.3015
0.0261569416498994 0.3016
0.0261569416498994 0.3017
0.0261569416498994 0.3018
0.0261569416498994 0.3019
0.0261569416498994 0.302
0.0261569416498994 0.3021
0.0261569416498994 0.3022
0.0261569416498994 0.3023
0.0261569416498994 0.3024
0.0261569416498994 0.3025
0.0261569416498994 0.3026
0.0261569416498994 0.3027
0.0261569416498994 0.3028
0.0261569416498994 0.3029
0.0261569416498994 0.303
0.0261569416498994 0.3031
0.0261569416498994 0.3032
0.0261569416498994 0.3033
0.0261569416498994 0.3034
0.0261569416498994 0.3035
0.0261569416498994 0.3036
0.0261569416498994 0.3037
0.0261569416498994 0.3038
0.0261569416498994 0.3039
0.0261569416498994 0.304
0.0261569416498994 0.3041
0.0261569416498994 0.3042
0.0261569416498994 0.3043
0.0261569416498994 0.3044
0.0261569416498994 0.3045
0.0261569416498994 0.3046
0.0261569416498994 0.3047
0.0261569416498994 0.3048
0.0261569416498994 0.3049
0.0261569416498994 0.305
0.0241448692152917 0.3051
0.0241448692152917 0.3052
0.0241448692152917 0.3053
0.0241448692152917 0.3054
0.0241448692152917 0.3055
0.0241448692152917 0.3056
0.0241448692152917 0.3057
0.0241448692152917 0.3058
0.0241448692152917 0.3059
0.0241448692152917 0.306
0.0241448692152917 0.3061
0.0241448692152917 0.3062
0.0241448692152917 0.3063
0.0241448692152917 0.3064
0.0241448692152917 0.3065
0.0241448692152917 0.3066
0.0241448692152917 0.3067
0.0241448692152917 0.3068
0.0241448692152917 0.3069
0.0241448692152917 0.307
0.0241448692152917 0.3071
0.0241448692152917 0.3072
0.0241448692152917 0.3073
0.0241448692152917 0.3074
0.0241448692152917 0.3075
0.0241448692152917 0.3076
0.0241448692152917 0.3077
0.0241448692152917 0.3078
0.0241448692152917 0.3079
0.0241448692152917 0.308
0.0241448692152917 0.3081
0.0241448692152917 0.3082
0.0241448692152917 0.3083
0.0241448692152917 0.3084
0.0241448692152917 0.3085
0.0241448692152917 0.3086
0.0241448692152917 0.3087
0.0241448692152917 0.3088
0.0241448692152917 0.3089
0.0241448692152917 0.309
0.0241448692152917 0.3091
0.0241448692152917 0.3092
0.0241448692152917 0.3093
0.0241448692152917 0.3094
0.0221327967806841 0.3095
0.0221327967806841 0.3096
0.0221327967806841 0.3097
0.0221327967806841 0.3098
0.0221327967806841 0.3099
0.0221327967806841 0.31
0.0221327967806841 0.3101
0.0221327967806841 0.3102
0.0221327967806841 0.3103
0.0221327967806841 0.3104
0.0221327967806841 0.3105
0.0221327967806841 0.3106
0.0221327967806841 0.3107
0.0221327967806841 0.3108
0.0221327967806841 0.3109
0.0221327967806841 0.311
0.0221327967806841 0.3111
0.0221327967806841 0.3112
0.0221327967806841 0.3113
0.0221327967806841 0.3114
0.0221327967806841 0.3115
0.0221327967806841 0.3116
0.0221327967806841 0.3117
0.0221327967806841 0.3118
0.0221327967806841 0.3119
0.0221327967806841 0.312
0.0221327967806841 0.3121
0.0221327967806841 0.3122
0.0221327967806841 0.3123
0.0221327967806841 0.3124
0.0221327967806841 0.3125
0.0221327967806841 0.3126
0.0221327967806841 0.3127
0.0221327967806841 0.3128
0.0221327967806841 0.3129
0.0221327967806841 0.313
0.0221327967806841 0.3131
0.0221327967806841 0.3132
0.0221327967806841 0.3133
0.0221327967806841 0.3134
0.0221327967806841 0.3135
0.0221327967806841 0.3136
0.0221327967806841 0.3137
0.0221327967806841 0.3138
0.0221327967806841 0.3139
0.0221327967806841 0.314
0.0221327967806841 0.3141
0.0221327967806841 0.3142
0.0221327967806841 0.3143
0.0221327967806841 0.3144
0.0221327967806841 0.3145
0.0221327967806841 0.3146
0.0221327967806841 0.3147
0.0221327967806841 0.3148
0.0221327967806841 0.3149
0.0221327967806841 0.315
0.0221327967806841 0.3151
0.0221327967806841 0.3152
0.0221327967806841 0.3153
0.0201207243460765 0.3154
0.0201207243460765 0.3155
0.0201207243460765 0.3156
0.0201207243460765 0.3157
0.0201207243460765 0.3158
0.0201207243460765 0.3159
0.0201207243460765 0.316
0.0201207243460765 0.3161
0.0201207243460765 0.3162
0.0201207243460765 0.3163
0.0201207243460765 0.3164
0.0201207243460765 0.3165
0.0201207243460765 0.3166
0.0201207243460765 0.3167
0.0201207243460765 0.3168
0.0201207243460765 0.3169
0.0201207243460765 0.317
0.0201207243460765 0.3171
0.0201207243460765 0.3172
0.0201207243460765 0.3173
0.0201207243460765 0.3174
0.0201207243460765 0.3175
0.0201207243460765 0.3176
0.0201207243460765 0.3177
0.0201207243460765 0.3178
0.0201207243460765 0.3179
0.0201207243460765 0.318
0.0201207243460765 0.3181
0.0201207243460765 0.3182
0.0201207243460765 0.3183
0.0201207243460765 0.3184
0.0201207243460765 0.3185
0.0201207243460765 0.3186
0.0201207243460765 0.3187
0.0201207243460765 0.3188
0.0201207243460765 0.3189
0.0201207243460765 0.319
0.0201207243460765 0.3191
0.0201207243460765 0.3192
0.0201207243460765 0.3193
0.0201207243460765 0.3194
0.0201207243460765 0.3195
0.0201207243460765 0.3196
0.0201207243460765 0.3197
0.0201207243460765 0.3198
0.0201207243460765 0.3199
0.0201207243460765 0.32
0.0201207243460765 0.3201
0.0201207243460765 0.3202
0.0201207243460765 0.3203
0.0201207243460765 0.3204
0.0201207243460765 0.3205
0.0201207243460765 0.3206
0.0201207243460765 0.3207
0.0201207243460765 0.3208
0.0201207243460765 0.3209
0.0181086519114688 0.321
0.0181086519114688 0.3211
0.0181086519114688 0.3212
0.0181086519114688 0.3213
0.0181086519114688 0.3214
0.0181086519114688 0.3215
0.0181086519114688 0.3216
0.0181086519114688 0.3217
0.0181086519114688 0.3218
0.0181086519114688 0.3219
0.0181086519114688 0.322
0.0181086519114688 0.3221
0.0181086519114688 0.3222
0.0181086519114688 0.3223
0.0181086519114688 0.3224
0.0181086519114688 0.3225
0.0181086519114688 0.3226
0.0181086519114688 0.3227
0.0181086519114688 0.3228
0.0181086519114688 0.3229
0.0181086519114688 0.323
0.0181086519114688 0.3231
0.0181086519114688 0.3232
0.0181086519114688 0.3233
0.0181086519114688 0.3234
0.0181086519114688 0.3235
0.0181086519114688 0.3236
0.0181086519114688 0.3237
0.0181086519114688 0.3238
0.0181086519114688 0.3239
0.0181086519114688 0.324
0.0181086519114688 0.3241
0.0181086519114688 0.3242
0.0181086519114688 0.3243
0.0181086519114688 0.3244
0.0181086519114688 0.3245
0.0181086519114688 0.3246
0.0181086519114688 0.3247
0.0181086519114688 0.3248
0.0181086519114688 0.3249
0.0181086519114688 0.325
0.0181086519114688 0.3251
0.0181086519114688 0.3252
0.0181086519114688 0.3253
0.0181086519114688 0.3254
0.0181086519114688 0.3255
0.0181086519114688 0.3256
0.0181086519114688 0.3257
0.0181086519114688 0.3258
0.0181086519114688 0.3259
0.0181086519114688 0.326
0.0181086519114688 0.3261
0.0181086519114688 0.3262
0.0181086519114688 0.3263
0.0181086519114688 0.3264
0.0181086519114688 0.3265
0.0181086519114688 0.3266
0.0181086519114688 0.3267
0.0181086519114688 0.3268
0.0181086519114688 0.3269
0.0181086519114688 0.327
0.0181086519114688 0.3271
0.0181086519114688 0.3272
0.0181086519114688 0.3273
0.0181086519114688 0.3274
0.0181086519114688 0.3275
0.0181086519114688 0.3276
0.0181086519114688 0.3277
0.0181086519114688 0.3278
0.0181086519114688 0.3279
0.0181086519114688 0.328
0.0181086519114688 0.3281
0.0181086519114688 0.3282
0.0181086519114688 0.3283
0.0181086519114688 0.3284
0.0181086519114688 0.3285
0.0181086519114688 0.3286
0.0181086519114688 0.3287
0.0181086519114688 0.3288
0.0181086519114688 0.3289
0.0181086519114688 0.329
0.0181086519114688 0.3291
0.0181086519114688 0.3292
0.0181086519114688 0.3293
0.0181086519114688 0.3294
0.0181086519114688 0.3295
0.0181086519114688 0.3296
0.0181086519114688 0.3297
0.0181086519114688 0.3298
0.0181086519114688 0.3299
0.0181086519114688 0.33
0.0181086519114688 0.3301
0.0181086519114688 0.3302
0.0160965794768612 0.3303
0.0160965794768612 0.3304
0.0160965794768612 0.3305
0.0160965794768612 0.3306
0.0160965794768612 0.3307
0.0160965794768612 0.3308
0.0160965794768612 0.3309
0.0160965794768612 0.331
0.0160965794768612 0.3311
0.0160965794768612 0.3312
0.0160965794768612 0.3313
0.0160965794768612 0.3314
0.0160965794768612 0.3315
0.0160965794768612 0.3316
0.0160965794768612 0.3317
0.0160965794768612 0.3318
0.0160965794768612 0.3319
0.0160965794768612 0.332
0.0160965794768612 0.3321
0.0160965794768612 0.3322
0.0160965794768612 0.3323
0.0160965794768612 0.3324
0.0160965794768612 0.3325
0.0160965794768612 0.3326
0.0160965794768612 0.3327
0.0160965794768612 0.3328
0.0160965794768612 0.3329
0.0160965794768612 0.333
0.0160965794768612 0.3331
0.0160965794768612 0.3332
0.0160965794768612 0.3333
0.0160965794768612 0.3334
0.0160965794768612 0.3335
0.0160965794768612 0.3336
0.0160965794768612 0.3337
0.0160965794768612 0.3338
0.0160965794768612 0.3339
0.0160965794768612 0.334
0.0160965794768612 0.3341
0.0160965794768612 0.3342
0.0160965794768612 0.3343
0.0160965794768612 0.3344
0.0160965794768612 0.3345
0.0160965794768612 0.3346
0.0160965794768612 0.3347
0.0160965794768612 0.3348
0.0160965794768612 0.3349
0.0160965794768612 0.335
0.0160965794768612 0.3351
0.0160965794768612 0.3352
0.0160965794768612 0.3353
0.0160965794768612 0.3354
0.0160965794768612 0.3355
0.0160965794768612 0.3356
0.0160965794768612 0.3357
0.0160965794768612 0.3358
0.0160965794768612 0.3359
0.0160965794768612 0.336
0.0160965794768612 0.3361
0.0160965794768612 0.3362
0.0160965794768612 0.3363
0.0160965794768612 0.3364
0.0160965794768612 0.3365
0.0160965794768612 0.3366
0.0160965794768612 0.3367
0.0160965794768612 0.3368
0.0160965794768612 0.3369
0.0160965794768612 0.337
0.0160965794768612 0.3371
0.0160965794768612 0.3372
0.0160965794768612 0.3373
0.0160965794768612 0.3374
0.0160965794768612 0.3375
0.0140845070422535 0.3376
0.0140845070422535 0.3377
0.0140845070422535 0.3378
0.0140845070422535 0.3379
0.0140845070422535 0.338
0.0140845070422535 0.3381
0.0140845070422535 0.3382
0.0140845070422535 0.3383
0.0140845070422535 0.3384
0.0140845070422535 0.3385
0.0140845070422535 0.3386
0.0140845070422535 0.3387
0.0140845070422535 0.3388
0.0140845070422535 0.3389
0.0140845070422535 0.339
0.0140845070422535 0.3391
0.0140845070422535 0.3392
0.0140845070422535 0.3393
0.0140845070422535 0.3394
0.0140845070422535 0.3395
0.0140845070422535 0.3396
0.0140845070422535 0.3397
0.0140845070422535 0.3398
0.0140845070422535 0.3399
0.0140845070422535 0.34
0.0140845070422535 0.3401
0.0140845070422535 0.3402
0.0140845070422535 0.3403
0.0140845070422535 0.3404
0.0140845070422535 0.3405
0.0140845070422535 0.3406
0.0140845070422535 0.3407
0.0140845070422535 0.3408
0.0140845070422535 0.3409
0.0140845070422535 0.341
0.0140845070422535 0.3411
0.0140845070422535 0.3412
0.0140845070422535 0.3413
0.0140845070422535 0.3414
0.0140845070422535 0.3415
0.0140845070422535 0.3416
0.0140845070422535 0.3417
0.0140845070422535 0.3418
0.0140845070422535 0.3419
0.0140845070422535 0.342
0.0140845070422535 0.3421
0.0140845070422535 0.3422
0.0140845070422535 0.3423
0.0140845070422535 0.3424
0.0140845070422535 0.3425
0.0140845070422535 0.3426
0.0140845070422535 0.3427
0.0140845070422535 0.3428
0.0140845070422535 0.3429
0.0140845070422535 0.343
0.0140845070422535 0.3431
0.0140845070422535 0.3432
0.0140845070422535 0.3433
0.0140845070422535 0.3434
0.0140845070422535 0.3435
0.0140845070422535 0.3436
0.0140845070422535 0.3437
0.0140845070422535 0.3438
0.0140845070422535 0.3439
0.0140845070422535 0.344
0.0140845070422535 0.3441
0.0140845070422535 0.3442
0.0140845070422535 0.3443
0.0140845070422535 0.3444
0.0140845070422535 0.3445
0.0140845070422535 0.3446
0.0140845070422535 0.3447
0.0140845070422535 0.3448
0.0140845070422535 0.3449
0.0140845070422535 0.345
0.0140845070422535 0.3451
0.0140845070422535 0.3452
0.0140845070422535 0.3453
0.0140845070422535 0.3454
0.0140845070422535 0.3455
0.0140845070422535 0.3456
0.0140845070422535 0.3457
0.0140845070422535 0.3458
0.0140845070422535 0.3459
0.0140845070422535 0.346
0.0140845070422535 0.3461
0.0140845070422535 0.3462
0.0140845070422535 0.3463
0.0140845070422535 0.3464
0.0140845070422535 0.3465
0.0140845070422535 0.3466
0.0140845070422535 0.3467
0.0140845070422535 0.3468
0.0140845070422535 0.3469
0.0140845070422535 0.347
0.0140845070422535 0.3471
0.0140845070422535 0.3472
0.0140845070422535 0.3473
0.0140845070422535 0.3474
0.0120724346076459 0.3475
0.0120724346076459 0.3476
0.0120724346076459 0.3477
0.0120724346076459 0.3478
0.0120724346076459 0.3479
0.0120724346076459 0.348
0.0120724346076459 0.3481
0.0120724346076459 0.3482
0.0120724346076459 0.3483
0.0120724346076459 0.3484
0.0120724346076459 0.3485
0.0120724346076459 0.3486
0.0120724346076459 0.3487
0.0120724346076459 0.3488
0.0120724346076459 0.3489
0.0120724346076459 0.349
0.0120724346076459 0.3491
0.0120724346076459 0.3492
0.0120724346076459 0.3493
0.0120724346076459 0.3494
0.0120724346076459 0.3495
0.0120724346076459 0.3496
0.0120724346076459 0.3497
0.0120724346076459 0.3498
0.0120724346076459 0.3499
0.0120724346076459 0.35
0.0120724346076459 0.3501
0.0120724346076459 0.3502
0.0120724346076459 0.3503
0.0120724346076459 0.3504
0.0120724346076459 0.3505
0.0120724346076459 0.3506
0.0120724346076459 0.3507
0.0120724346076459 0.3508
0.0120724346076459 0.3509
0.0120724346076459 0.351
0.0120724346076459 0.3511
0.0120724346076459 0.3512
0.0120724346076459 0.3513
0.0120724346076459 0.3514
0.0120724346076459 0.3515
0.0120724346076459 0.3516
0.0120724346076459 0.3517
0.0120724346076459 0.3518
0.0120724346076459 0.3519
0.0120724346076459 0.352
0.0120724346076459 0.3521
0.0120724346076459 0.3522
0.0120724346076459 0.3523
0.0120724346076459 0.3524
0.0120724346076459 0.3525
0.0120724346076459 0.3526
0.0120724346076459 0.3527
0.0120724346076459 0.3528
0.0120724346076459 0.3529
0.0120724346076459 0.353
0.0120724346076459 0.3531
0.0120724346076459 0.3532
0.0120724346076459 0.3533
0.0120724346076459 0.3534
0.0120724346076459 0.3535
0.0120724346076459 0.3536
0.0120724346076459 0.3537
0.0120724346076459 0.3538
0.0120724346076459 0.3539
0.0120724346076459 0.354
0.0120724346076459 0.3541
0.0120724346076459 0.3542
0.0120724346076459 0.3543
0.0120724346076459 0.3544
0.0120724346076459 0.3545
0.0120724346076459 0.3546
0.0120724346076459 0.3547
0.0120724346076459 0.3548
0.0120724346076459 0.3549
0.0120724346076459 0.355
0.0120724346076459 0.3551
0.0120724346076459 0.3552
0.0120724346076459 0.3553
0.0120724346076459 0.3554
0.0120724346076459 0.3555
0.0120724346076459 0.3556
0.0120724346076459 0.3557
0.0120724346076459 0.3558
0.0120724346076459 0.3559
0.0120724346076459 0.356
0.0120724346076459 0.3561
0.0120724346076459 0.3562
0.0120724346076459 0.3563
0.0120724346076459 0.3564
0.0120724346076459 0.3565
0.0120724346076459 0.3566
0.0120724346076459 0.3567
0.0100603621730382 0.3568
0.0100603621730382 0.3569
0.0100603621730382 0.357
0.0100603621730382 0.3571
0.0100603621730382 0.3572
0.0100603621730382 0.3573
0.0100603621730382 0.3574
0.0100603621730382 0.3575
0.0100603621730382 0.3576
0.0100603621730382 0.3577
0.0100603621730382 0.3578
0.0100603621730382 0.3579
0.0100603621730382 0.358
0.0100603621730382 0.3581
0.0100603621730382 0.3582
0.0100603621730382 0.3583
0.0100603621730382 0.3584
0.0100603621730382 0.3585
0.0100603621730382 0.3586
0.0100603621730382 0.3587
0.0100603621730382 0.3588
0.0100603621730382 0.3589
0.0100603621730382 0.359
0.0100603621730382 0.3591
0.0100603621730382 0.3592
0.0100603621730382 0.3593
0.0100603621730382 0.3594
0.0100603621730382 0.3595
0.0100603621730382 0.3596
0.0100603621730382 0.3597
0.0100603621730382 0.3598
0.0100603621730382 0.3599
0.0100603621730382 0.36
0.0100603621730382 0.3601
0.0100603621730382 0.3602
0.0100603621730382 0.3603
0.0100603621730382 0.3604
0.0100603621730382 0.3605
0.0100603621730382 0.3606
0.0100603621730382 0.3607
0.0100603621730382 0.3608
0.0100603621730382 0.3609
0.0100603621730382 0.361
0.0100603621730382 0.3611
0.0100603621730382 0.3612
0.0100603621730382 0.3613
0.0100603621730382 0.3614
0.0100603621730382 0.3615
0.0100603621730382 0.3616
0.0100603621730382 0.3617
0.0100603621730382 0.3618
0.0100603621730382 0.3619
0.0100603621730382 0.362
0.0100603621730382 0.3621
0.0100603621730382 0.3622
0.0100603621730382 0.3623
0.0100603621730382 0.3624
0.0100603621730382 0.3625
0.0100603621730382 0.3626
0.0100603621730382 0.3627
0.0100603621730382 0.3628
0.0100603621730382 0.3629
0.0100603621730382 0.363
0.0100603621730382 0.3631
0.0100603621730382 0.3632
0.0100603621730382 0.3633
0.0100603621730382 0.3634
0.0100603621730382 0.3635
0.0100603621730382 0.3636
0.0100603621730382 0.3637
0.0100603621730382 0.3638
0.0100603621730382 0.3639
0.0100603621730382 0.364
0.0100603621730382 0.3641
0.0100603621730382 0.3642
0.0100603621730382 0.3643
0.0100603621730382 0.3644
0.0100603621730382 0.3645
0.0100603621730382 0.3646
0.0100603621730382 0.3647
0.0100603621730382 0.3648
0.0100603621730382 0.3649
0.0100603621730382 0.365
0.0100603621730382 0.3651
0.0100603621730382 0.3652
0.0100603621730382 0.3653
0.0100603621730382 0.3654
0.0100603621730382 0.3655
0.0100603621730382 0.3656
0.0100603621730382 0.3657
0.0100603621730382 0.3658
0.0100603621730382 0.3659
0.0100603621730382 0.366
0.0100603621730382 0.3661
0.0100603621730382 0.3662
0.0100603621730382 0.3663
0.0100603621730382 0.3664
0.0100603621730382 0.3665
0.0100603621730382 0.3666
0.0100603621730382 0.3667
0.0100603621730382 0.3668
0.0100603621730382 0.3669
0.0100603621730382 0.367
0.0100603621730382 0.3671
0.0100603621730382 0.3672
0.0100603621730382 0.3673
0.0100603621730382 0.3674
0.0100603621730382 0.3675
0.0100603621730382 0.3676
0.0100603621730382 0.3677
0.0100603621730382 0.3678
0.0100603621730382 0.3679
0.0100603621730382 0.368
0.00804828973843058 0.3681
0.00804828973843058 0.3682
0.00804828973843058 0.3683
0.00804828973843058 0.3684
0.00804828973843058 0.3685
0.00804828973843058 0.3686
0.00804828973843058 0.3687
0.00804828973843058 0.3688
0.00804828973843058 0.3689
0.00804828973843058 0.369
0.00804828973843058 0.3691
0.00804828973843058 0.3692
0.00804828973843058 0.3693
0.00804828973843058 0.3694
0.00804828973843058 0.3695
0.00804828973843058 0.3696
0.00804828973843058 0.3697
0.00804828973843058 0.3698
0.00804828973843058 0.3699
0.00804828973843058 0.37
0.00804828973843058 0.3701
0.00804828973843058 0.3702
0.00804828973843058 0.3703
0.00804828973843058 0.3704
0.00804828973843058 0.3705
0.00804828973843058 0.3706
0.00804828973843058 0.3707
0.00804828973843058 0.3708
0.00804828973843058 0.3709
0.00804828973843058 0.371
0.00804828973843058 0.3711
0.00804828973843058 0.3712
0.00804828973843058 0.3713
0.00804828973843058 0.3714
0.00804828973843058 0.3715
0.00804828973843058 0.3716
0.00804828973843058 0.3717
0.00804828973843058 0.3718
0.00804828973843058 0.3719
0.00804828973843058 0.372
0.00804828973843058 0.3721
0.00804828973843058 0.3722
0.00804828973843058 0.3723
0.00804828973843058 0.3724
0.00804828973843058 0.3725
0.00804828973843058 0.3726
0.00804828973843058 0.3727
0.00804828973843058 0.3728
0.00804828973843058 0.3729
0.00804828973843058 0.373
0.00804828973843058 0.3731
0.00804828973843058 0.3732
0.00804828973843058 0.3733
0.00804828973843058 0.3734
0.00804828973843058 0.3735
0.00804828973843058 0.3736
0.00804828973843058 0.3737
0.00804828973843058 0.3738
0.00804828973843058 0.3739
0.00804828973843058 0.374
0.00804828973843058 0.3741
0.00804828973843058 0.3742
0.00804828973843058 0.3743
0.00804828973843058 0.3744
0.00804828973843058 0.3745
0.00804828973843058 0.3746
0.00804828973843058 0.3747
0.00804828973843058 0.3748
0.00804828973843058 0.3749
0.00804828973843058 0.375
0.00804828973843058 0.3751
0.00804828973843058 0.3752
0.00804828973843058 0.3753
0.00804828973843058 0.3754
0.00804828973843058 0.3755
0.00804828973843058 0.3756
0.00804828973843058 0.3757
0.00804828973843058 0.3758
0.00804828973843058 0.3759
0.00804828973843058 0.376
0.00804828973843058 0.3761
0.00804828973843058 0.3762
0.00804828973843058 0.3763
0.00804828973843058 0.3764
0.00804828973843058 0.3765
0.00804828973843058 0.3766
0.00804828973843058 0.3767
0.00804828973843058 0.3768
0.00804828973843058 0.3769
0.00804828973843058 0.377
0.00804828973843058 0.3771
0.00804828973843058 0.3772
0.00804828973843058 0.3773
0.00804828973843058 0.3774
0.00804828973843058 0.3775
0.00804828973843058 0.3776
0.00804828973843058 0.3777
0.00804828973843058 0.3778
0.00804828973843058 0.3779
0.00804828973843058 0.378
0.00804828973843058 0.3781
0.00804828973843058 0.3782
0.00804828973843058 0.3783
0.00804828973843058 0.3784
0.00804828973843058 0.3785
0.00804828973843058 0.3786
0.00804828973843058 0.3787
0.00804828973843058 0.3788
0.00804828973843058 0.3789
0.00804828973843058 0.379
0.00804828973843058 0.3791
0.00804828973843058 0.3792
0.00804828973843058 0.3793
0.00804828973843058 0.3794
0.00804828973843058 0.3795
0.00804828973843058 0.3796
0.00804828973843058 0.3797
0.00804828973843058 0.3798
0.00804828973843058 0.3799
0.00804828973843058 0.38
0.00804828973843058 0.3801
0.00804828973843058 0.3802
0.00804828973843058 0.3803
0.00804828973843058 0.3804
0.00804828973843058 0.3805
0.00804828973843058 0.3806
0.00804828973843058 0.3807
0.00804828973843058 0.3808
0.00804828973843058 0.3809
0.00804828973843058 0.381
0.00804828973843058 0.3811
0.00804828973843058 0.3812
0.00804828973843058 0.3813
0.00804828973843058 0.3814
0.00804828973843058 0.3815
0.00804828973843058 0.3816
0.00804828973843058 0.3817
0.00804828973843058 0.3818
0.00804828973843058 0.3819
0.00804828973843058 0.382
0.00804828973843058 0.3821
0.00804828973843058 0.3822
0.00804828973843058 0.3823
0.00804828973843058 0.3824
0.00804828973843058 0.3825
0.00804828973843058 0.3826
0.00804828973843058 0.3827
0.00804828973843058 0.3828
0.00804828973843058 0.3829
0.00804828973843058 0.383
0.00603621730382294 0.3831
0.00603621730382294 0.3832
0.00603621730382294 0.3833
0.00603621730382294 0.3834
0.00603621730382294 0.3835
0.00603621730382294 0.3836
0.00603621730382294 0.3837
0.00603621730382294 0.3838
0.00603621730382294 0.3839
0.00603621730382294 0.384
0.00603621730382294 0.3841
0.00603621730382294 0.3842
0.00603621730382294 0.3843
0.00603621730382294 0.3844
0.00603621730382294 0.3845
0.00603621730382294 0.3846
0.00603621730382294 0.3847
0.00603621730382294 0.3848
0.00603621730382294 0.3849
0.00603621730382294 0.385
0.00603621730382294 0.3851
0.00603621730382294 0.3852
0.00603621730382294 0.3853
0.00603621730382294 0.3854
0.00603621730382294 0.3855
0.00603621730382294 0.3856
0.00603621730382294 0.3857
0.00603621730382294 0.3858
0.00603621730382294 0.3859
0.00603621730382294 0.386
0.00603621730382294 0.3861
0.00603621730382294 0.3862
0.00603621730382294 0.3863
0.00603621730382294 0.3864
0.00603621730382294 0.3865
0.00603621730382294 0.3866
0.00603621730382294 0.3867
0.00603621730382294 0.3868
0.00603621730382294 0.3869
0.00603621730382294 0.387
0.00603621730382294 0.3871
0.00603621730382294 0.3872
0.00603621730382294 0.3873
0.00603621730382294 0.3874
0.00603621730382294 0.3875
0.00603621730382294 0.3876
0.00603621730382294 0.3877
0.00603621730382294 0.3878
0.00603621730382294 0.3879
0.00603621730382294 0.388
0.00603621730382294 0.3881
0.00603621730382294 0.3882
0.00603621730382294 0.3883
0.00603621730382294 0.3884
0.00603621730382294 0.3885
0.00603621730382294 0.3886
0.00603621730382294 0.3887
0.00603621730382294 0.3888
0.00603621730382294 0.3889
0.00603621730382294 0.389
0.00603621730382294 0.3891
0.00603621730382294 0.3892
0.00603621730382294 0.3893
0.00603621730382294 0.3894
0.00603621730382294 0.3895
0.00603621730382294 0.3896
0.00603621730382294 0.3897
0.00603621730382294 0.3898
0.00603621730382294 0.3899
0.00603621730382294 0.39
0.00603621730382294 0.3901
0.00603621730382294 0.3902
0.00603621730382294 0.3903
0.00603621730382294 0.3904
0.00603621730382294 0.3905
0.00603621730382294 0.3906
0.00603621730382294 0.3907
0.00603621730382294 0.3908
0.00603621730382294 0.3909
0.00603621730382294 0.391
0.00603621730382294 0.3911
0.00603621730382294 0.3912
0.00603621730382294 0.3913
0.00603621730382294 0.3914
0.00603621730382294 0.3915
0.00603621730382294 0.3916
0.00603621730382294 0.3917
0.00603621730382294 0.3918
0.00603621730382294 0.3919
0.00603621730382294 0.392
0.00603621730382294 0.3921
0.00603621730382294 0.3922
0.00603621730382294 0.3923
0.00603621730382294 0.3924
0.00603621730382294 0.3925
0.00603621730382294 0.3926
0.00603621730382294 0.3927
0.00603621730382294 0.3928
0.00603621730382294 0.3929
0.00603621730382294 0.393
0.00603621730382294 0.3931
0.00603621730382294 0.3932
0.00603621730382294 0.3933
0.00603621730382294 0.3934
0.00603621730382294 0.3935
0.00603621730382294 0.3936
0.00603621730382294 0.3937
0.00603621730382294 0.3938
0.00603621730382294 0.3939
0.00603621730382294 0.394
0.00603621730382294 0.3941
0.00603621730382294 0.3942
0.00603621730382294 0.3943
0.00603621730382294 0.3944
0.00603621730382294 0.3945
0.00603621730382294 0.3946
0.00603621730382294 0.3947
0.00603621730382294 0.3948
0.00603621730382294 0.3949
0.00603621730382294 0.395
0.00603621730382294 0.3951
0.00603621730382294 0.3952
0.00603621730382294 0.3953
0.00603621730382294 0.3954
0.00603621730382294 0.3955
0.00603621730382294 0.3956
0.00603621730382294 0.3957
0.00603621730382294 0.3958
0.00603621730382294 0.3959
0.00603621730382294 0.396
0.00603621730382294 0.3961
0.00603621730382294 0.3962
0.00603621730382294 0.3963
0.00603621730382294 0.3964
0.00603621730382294 0.3965
0.00603621730382294 0.3966
0.00603621730382294 0.3967
0.00603621730382294 0.3968
0.00603621730382294 0.3969
0.00603621730382294 0.397
0.00603621730382294 0.3971
0.00603621730382294 0.3972
0.00603621730382294 0.3973
0.00603621730382294 0.3974
0.00603621730382294 0.3975
0.00603621730382294 0.3976
0.00603621730382294 0.3977
0.00603621730382294 0.3978
0.00603621730382294 0.3979
0.00603621730382294 0.398
0.00603621730382294 0.3981
0.00603621730382294 0.3982
0.00603621730382294 0.3983
0.00603621730382294 0.3984
0.00603621730382294 0.3985
0.00603621730382294 0.3986
0.00603621730382294 0.3987
0.00603621730382294 0.3988
0.00603621730382294 0.3989
0.00603621730382294 0.399
0.00603621730382294 0.3991
0.00603621730382294 0.3992
0.00603621730382294 0.3993
0.00603621730382294 0.3994
0.00603621730382294 0.3995
0.00603621730382294 0.3996
0.00603621730382294 0.3997
0.00603621730382294 0.3998
0.00603621730382294 0.3999
0.00603621730382294 0.4
0.00603621730382294 0.4001
0.00603621730382294 0.4002
0.00603621730382294 0.4003
0.00603621730382294 0.4004
0.00603621730382294 0.4005
0.00603621730382294 0.4006
0.00603621730382294 0.4007
0.00603621730382294 0.4008
0.00603621730382294 0.4009
0.00603621730382294 0.401
0.00603621730382294 0.4011
0.00603621730382294 0.4012
0.00603621730382294 0.4013
0.00603621730382294 0.4014
0.00603621730382294 0.4015
0.00603621730382294 0.4016
0.00603621730382294 0.4017
0.00603621730382294 0.4018
0.00603621730382294 0.4019
0.00603621730382294 0.402
0.00603621730382294 0.4021
0.00603621730382294 0.4022
0.00603621730382294 0.4023
0.00603621730382294 0.4024
0.00603621730382294 0.4025
0.00603621730382294 0.4026
0.00603621730382294 0.4027
0.00603621730382294 0.4028
0.00603621730382294 0.4029
0.00603621730382294 0.403
0.00603621730382294 0.4031
0.00603621730382294 0.4032
0.00402414486921529 0.4033
0.00402414486921529 0.4034
0.00402414486921529 0.4035
0.00402414486921529 0.4036
0.00402414486921529 0.4037
0.00402414486921529 0.4038
0.00402414486921529 0.4039
0.00402414486921529 0.404
0.00402414486921529 0.4041
0.00402414486921529 0.4042
0.00402414486921529 0.4043
0.00402414486921529 0.4044
0.00402414486921529 0.4045
0.00402414486921529 0.4046
0.00402414486921529 0.4047
0.00402414486921529 0.4048
0.00402414486921529 0.4049
0.00402414486921529 0.405
0.00402414486921529 0.4051
0.00402414486921529 0.4052
0.00402414486921529 0.4053
0.00402414486921529 0.4054
0.00402414486921529 0.4055
0.00402414486921529 0.4056
0.00402414486921529 0.4057
0.00402414486921529 0.4058
0.00402414486921529 0.4059
0.00402414486921529 0.406
0.00402414486921529 0.4061
0.00402414486921529 0.4062
0.00402414486921529 0.4063
0.00402414486921529 0.4064
0.00402414486921529 0.4065
0.00402414486921529 0.4066
0.00402414486921529 0.4067
0.00402414486921529 0.4068
0.00402414486921529 0.4069
0.00402414486921529 0.407
0.00402414486921529 0.4071
0.00402414486921529 0.4072
0.00402414486921529 0.4073
0.00402414486921529 0.4074
0.00402414486921529 0.4075
0.00402414486921529 0.4076
0.00402414486921529 0.4077
0.00402414486921529 0.4078
0.00402414486921529 0.4079
0.00402414486921529 0.408
0.00402414486921529 0.4081
0.00402414486921529 0.4082
0.00402414486921529 0.4083
0.00402414486921529 0.4084
0.00402414486921529 0.4085
0.00402414486921529 0.4086
0.00402414486921529 0.4087
0.00402414486921529 0.4088
0.00402414486921529 0.4089
0.00402414486921529 0.409
0.00402414486921529 0.4091
0.00402414486921529 0.4092
0.00402414486921529 0.4093
0.00402414486921529 0.4094
0.00402414486921529 0.4095
0.00402414486921529 0.4096
0.00402414486921529 0.4097
0.00402414486921529 0.4098
0.00402414486921529 0.4099
0.00402414486921529 0.41
0.00402414486921529 0.4101
0.00402414486921529 0.4102
0.00402414486921529 0.4103
0.00402414486921529 0.4104
0.00402414486921529 0.4105
0.00402414486921529 0.4106
0.00402414486921529 0.4107
0.00402414486921529 0.4108
0.00402414486921529 0.4109
0.00402414486921529 0.411
0.00402414486921529 0.4111
0.00402414486921529 0.4112
0.00402414486921529 0.4113
0.00402414486921529 0.4114
0.00402414486921529 0.4115
0.00402414486921529 0.4116
0.00402414486921529 0.4117
0.00402414486921529 0.4118
0.00402414486921529 0.4119
0.00402414486921529 0.412
0.00402414486921529 0.4121
0.00402414486921529 0.4122
0.00402414486921529 0.4123
0.00402414486921529 0.4124
0.00402414486921529 0.4125
0.00402414486921529 0.4126
0.00402414486921529 0.4127
0.00402414486921529 0.4128
0.00402414486921529 0.4129
0.00402414486921529 0.413
0.00402414486921529 0.4131
0.00402414486921529 0.4132
0.00402414486921529 0.4133
0.00402414486921529 0.4134
0.00402414486921529 0.4135
0.00402414486921529 0.4136
0.00402414486921529 0.4137
0.00402414486921529 0.4138
0.00402414486921529 0.4139
0.00402414486921529 0.414
0.00402414486921529 0.4141
0.00402414486921529 0.4142
0.00402414486921529 0.4143
0.00402414486921529 0.4144
0.00402414486921529 0.4145
0.00402414486921529 0.4146
0.00402414486921529 0.4147
0.00402414486921529 0.4148
0.00402414486921529 0.4149
0.00402414486921529 0.415
0.00402414486921529 0.4151
0.00402414486921529 0.4152
0.00402414486921529 0.4153
0.00402414486921529 0.4154
0.00402414486921529 0.4155
0.00402414486921529 0.4156
0.00402414486921529 0.4157
0.00402414486921529 0.4158
0.00402414486921529 0.4159
0.00402414486921529 0.416
0.00402414486921529 0.4161
0.00402414486921529 0.4162
0.00402414486921529 0.4163
0.00402414486921529 0.4164
0.00402414486921529 0.4165
0.00402414486921529 0.4166
0.00402414486921529 0.4167
0.00402414486921529 0.4168
0.00402414486921529 0.4169
0.00402414486921529 0.417
0.00402414486921529 0.4171
0.00402414486921529 0.4172
0.00402414486921529 0.4173
0.00402414486921529 0.4174
0.00402414486921529 0.4175
0.00402414486921529 0.4176
0.00402414486921529 0.4177
0.00402414486921529 0.4178
0.00402414486921529 0.4179
0.00402414486921529 0.418
0.00402414486921529 0.4181
0.00402414486921529 0.4182
0.00402414486921529 0.4183
0.00402414486921529 0.4184
0.00402414486921529 0.4185
0.00402414486921529 0.4186
0.00402414486921529 0.4187
0.00402414486921529 0.4188
0.00402414486921529 0.4189
0.00402414486921529 0.419
0.00402414486921529 0.4191
0.00402414486921529 0.4192
0.00402414486921529 0.4193
0.00402414486921529 0.4194
0.00402414486921529 0.4195
0.00402414486921529 0.4196
0.00402414486921529 0.4197
0.00402414486921529 0.4198
0.00402414486921529 0.4199
0.00402414486921529 0.42
0.00402414486921529 0.4201
0.00402414486921529 0.4202
0.00402414486921529 0.4203
0.00402414486921529 0.4204
0.00402414486921529 0.4205
0.00402414486921529 0.4206
0.00402414486921529 0.4207
0.00402414486921529 0.4208
0.00402414486921529 0.4209
0.00402414486921529 0.421
0.00402414486921529 0.4211
0.00402414486921529 0.4212
0.00402414486921529 0.4213
0.00402414486921529 0.4214
0.00402414486921529 0.4215
0.00402414486921529 0.4216
0.00402414486921529 0.4217
0.00402414486921529 0.4218
0.00402414486921529 0.4219
0.00402414486921529 0.422
0.00402414486921529 0.4221
0.00402414486921529 0.4222
0.00402414486921529 0.4223
0.00402414486921529 0.4224
0.00402414486921529 0.4225
0.00402414486921529 0.4226
0.00402414486921529 0.4227
0.00402414486921529 0.4228
0.00402414486921529 0.4229
0.00402414486921529 0.423
0.00402414486921529 0.4231
0.00402414486921529 0.4232
0.00402414486921529 0.4233
0.00402414486921529 0.4234
0.00402414486921529 0.4235
0.00402414486921529 0.4236
0.00402414486921529 0.4237
0.00402414486921529 0.4238
0.00402414486921529 0.4239
0.00402414486921529 0.424
0.00402414486921529 0.4241
0.00402414486921529 0.4242
0.00402414486921529 0.4243
0.00402414486921529 0.4244
0.00402414486921529 0.4245
0.00402414486921529 0.4246
0.00402414486921529 0.4247
0.00402414486921529 0.4248
0.00402414486921529 0.4249
0.00402414486921529 0.425
0.00402414486921529 0.4251
0.00402414486921529 0.4252
0.00402414486921529 0.4253
0.00402414486921529 0.4254
0.00402414486921529 0.4255
0.00402414486921529 0.4256
0.00402414486921529 0.4257
0.00402414486921529 0.4258
0.00402414486921529 0.4259
0.00402414486921529 0.426
0.00402414486921529 0.4261
0.00402414486921529 0.4262
0.00402414486921529 0.4263
0.00402414486921529 0.4264
0.00402414486921529 0.4265
0.00402414486921529 0.4266
0.00402414486921529 0.4267
0.00402414486921529 0.4268
0.00402414486921529 0.4269
0.00402414486921529 0.427
0.00402414486921529 0.4271
0.00402414486921529 0.4272
0.00402414486921529 0.4273
0.00402414486921529 0.4274
0.00402414486921529 0.4275
0.00402414486921529 0.4276
0.00402414486921529 0.4277
0.00402414486921529 0.4278
0.00402414486921529 0.4279
0.00402414486921529 0.428
0.00402414486921529 0.4281
0.00402414486921529 0.4282
0.00402414486921529 0.4283
0.00402414486921529 0.4284
0.00402414486921529 0.4285
0.00402414486921529 0.4286
0.00402414486921529 0.4287
0.00402414486921529 0.4288
0.00402414486921529 0.4289
0.00402414486921529 0.429
0.00402414486921529 0.4291
0.00402414486921529 0.4292
0.00402414486921529 0.4293
0.00402414486921529 0.4294
0.00402414486921529 0.4295
0.00402414486921529 0.4296
0.00402414486921529 0.4297
0.00402414486921529 0.4298
0.00402414486921529 0.4299
0.00402414486921529 0.43
0.00402414486921529 0.4301
0.00402414486921529 0.4302
0.00402414486921529 0.4303
0.00402414486921529 0.4304
0.00402414486921529 0.4305
0.00402414486921529 0.4306
0.00402414486921529 0.4307
0.00402414486921529 0.4308
0.00402414486921529 0.4309
0.00402414486921529 0.431
0.00402414486921529 0.4311
0.00402414486921529 0.4312
0.00402414486921529 0.4313
0.00402414486921529 0.4314
0.00402414486921529 0.4315
0.00402414486921529 0.4316
0.00402414486921529 0.4317
0.00402414486921529 0.4318
0.00402414486921529 0.4319
0.00402414486921529 0.432
0.00402414486921529 0.4321
0.00402414486921529 0.4322
0.00402414486921529 0.4323
0.00402414486921529 0.4324
0.00402414486921529 0.4325
0.00402414486921529 0.4326
0.00402414486921529 0.4327
0.00402414486921529 0.4328
0.00402414486921529 0.4329
0.00402414486921529 0.433
0.00402414486921529 0.4331
0.00402414486921529 0.4332
0.00402414486921529 0.4333
0.00402414486921529 0.4334
0.00402414486921529 0.4335
0.00402414486921529 0.4336
0.00402414486921529 0.4337
0.00402414486921529 0.4338
0.00402414486921529 0.4339
0.00402414486921529 0.434
0.00402414486921529 0.4341
0.00402414486921529 0.4342
0.00402414486921529 0.4343
0.00402414486921529 0.4344
0.00402414486921529 0.4345
0.00402414486921529 0.4346
0.00402414486921529 0.4347
0.00402414486921529 0.4348
0.00201207243460765 0.4349
0.00201207243460765 0.435
0.00201207243460765 0.4351
0.00201207243460765 0.4352
0.00201207243460765 0.4353
0.00201207243460765 0.4354
0.00201207243460765 0.4355
0.00201207243460765 0.4356
0.00201207243460765 0.4357
0.00201207243460765 0.4358
0.00201207243460765 0.4359
0.00201207243460765 0.436
0.00201207243460765 0.4361
0.00201207243460765 0.4362
0.00201207243460765 0.4363
0.00201207243460765 0.4364
0.00201207243460765 0.4365
0.00201207243460765 0.4366
0.00201207243460765 0.4367
0.00201207243460765 0.4368
0.00201207243460765 0.4369
0.00201207243460765 0.437
0.00201207243460765 0.4371
0.00201207243460765 0.4372
0.00201207243460765 0.4373
0.00201207243460765 0.4374
0.00201207243460765 0.4375
0.00201207243460765 0.4376
0.00201207243460765 0.4377
0.00201207243460765 0.4378
0.00201207243460765 0.4379
0.00201207243460765 0.438
0.00201207243460765 0.4381
0.00201207243460765 0.4382
0.00201207243460765 0.4383
0.00201207243460765 0.4384
0.00201207243460765 0.4385
0.00201207243460765 0.4386
0.00201207243460765 0.4387
0.00201207243460765 0.4388
0.00201207243460765 0.4389
0.00201207243460765 0.439
0.00201207243460765 0.4391
0.00201207243460765 0.4392
0.00201207243460765 0.4393
0.00201207243460765 0.4394
0.00201207243460765 0.4395
0.00201207243460765 0.4396
0.00201207243460765 0.4397
0.00201207243460765 0.4398
0.00201207243460765 0.4399
0.00201207243460765 0.44
0.00201207243460765 0.4401
0.00201207243460765 0.4402
0.00201207243460765 0.4403
0.00201207243460765 0.4404
0.00201207243460765 0.4405
0.00201207243460765 0.4406
0.00201207243460765 0.4407
0.00201207243460765 0.4408
0.00201207243460765 0.4409
0.00201207243460765 0.441
0.00201207243460765 0.4411
0.00201207243460765 0.4412
0.00201207243460765 0.4413
0.00201207243460765 0.4414
0.00201207243460765 0.4415
0.00201207243460765 0.4416
0.00201207243460765 0.4417
0.00201207243460765 0.4418
0.00201207243460765 0.4419
0.00201207243460765 0.442
0.00201207243460765 0.4421
0.00201207243460765 0.4422
0.00201207243460765 0.4423
0.00201207243460765 0.4424
0.00201207243460765 0.4425
0.00201207243460765 0.4426
0.00201207243460765 0.4427
0.00201207243460765 0.4428
0.00201207243460765 0.4429
0.00201207243460765 0.443
0.00201207243460765 0.4431
0.00201207243460765 0.4432
0.00201207243460765 0.4433
0.00201207243460765 0.4434
0.00201207243460765 0.4435
0.00201207243460765 0.4436
0.00201207243460765 0.4437
0.00201207243460765 0.4438
0.00201207243460765 0.4439
0.00201207243460765 0.444
0.00201207243460765 0.4441
0.00201207243460765 0.4442
0.00201207243460765 0.4443
0.00201207243460765 0.4444
0.00201207243460765 0.4445
0.00201207243460765 0.4446
0.00201207243460765 0.4447
0.00201207243460765 0.4448
0.00201207243460765 0.4449
0.00201207243460765 0.445
0.00201207243460765 0.4451
0.00201207243460765 0.4452
0.00201207243460765 0.4453
0.00201207243460765 0.4454
0.00201207243460765 0.4455
0.00201207243460765 0.4456
0.00201207243460765 0.4457
0.00201207243460765 0.4458
0.00201207243460765 0.4459
0.00201207243460765 0.446
0.00201207243460765 0.4461
0.00201207243460765 0.4462
0.00201207243460765 0.4463
0.00201207243460765 0.4464
0.00201207243460765 0.4465
0.00201207243460765 0.4466
0.00201207243460765 0.4467
0.00201207243460765 0.4468
0.00201207243460765 0.4469
0.00201207243460765 0.447
0.00201207243460765 0.4471
0.00201207243460765 0.4472
0.00201207243460765 0.4473
0.00201207243460765 0.4474
0.00201207243460765 0.4475
0.00201207243460765 0.4476
0.00201207243460765 0.4477
0.00201207243460765 0.4478
0.00201207243460765 0.4479
0.00201207243460765 0.448
0.00201207243460765 0.4481
0.00201207243460765 0.4482
0.00201207243460765 0.4483
0.00201207243460765 0.4484
0.00201207243460765 0.4485
0.00201207243460765 0.4486
0.00201207243460765 0.4487
0.00201207243460765 0.4488
0.00201207243460765 0.4489
0.00201207243460765 0.449
0.00201207243460765 0.4491
0.00201207243460765 0.4492
0.00201207243460765 0.4493
0.00201207243460765 0.4494
0.00201207243460765 0.4495
0.00201207243460765 0.4496
0.00201207243460765 0.4497
0.00201207243460765 0.4498
0.00201207243460765 0.4499
0.00201207243460765 0.45
0.00201207243460765 0.4501
0.00201207243460765 0.4502
0.00201207243460765 0.4503
0.00201207243460765 0.4504
0.00201207243460765 0.4505
0.00201207243460765 0.4506
0.00201207243460765 0.4507
0.00201207243460765 0.4508
0.00201207243460765 0.4509
0.00201207243460765 0.451
0.00201207243460765 0.4511
0.00201207243460765 0.4512
0.00201207243460765 0.4513
0.00201207243460765 0.4514
0.00201207243460765 0.4515
0.00201207243460765 0.4516
0.00201207243460765 0.4517
0.00201207243460765 0.4518
0.00201207243460765 0.4519
0.00201207243460765 0.452
0.00201207243460765 0.4521
0.00201207243460765 0.4522
0.00201207243460765 0.4523
0.00201207243460765 0.4524
0.00201207243460765 0.4525
0.00201207243460765 0.4526
0.00201207243460765 0.4527
0.00201207243460765 0.4528
0.00201207243460765 0.4529
0.00201207243460765 0.453
0.00201207243460765 0.4531
0.00201207243460765 0.4532
0.00201207243460765 0.4533
0.00201207243460765 0.4534
0.00201207243460765 0.4535
0.00201207243460765 0.4536
0.00201207243460765 0.4537
0.00201207243460765 0.4538
0.00201207243460765 0.4539
0.00201207243460765 0.454
0.00201207243460765 0.4541
0.00201207243460765 0.4542
0.00201207243460765 0.4543
0.00201207243460765 0.4544
0.00201207243460765 0.4545
0.00201207243460765 0.4546
0.00201207243460765 0.4547
0.00201207243460765 0.4548
0.00201207243460765 0.4549
0.00201207243460765 0.455
0.00201207243460765 0.4551
0.00201207243460765 0.4552
0.00201207243460765 0.4553
0.00201207243460765 0.4554
0.00201207243460765 0.4555
0.00201207243460765 0.4556
0.00201207243460765 0.4557
0.00201207243460765 0.4558
0.00201207243460765 0.4559
0.00201207243460765 0.456
0.00201207243460765 0.4561
0.00201207243460765 0.4562
0.00201207243460765 0.4563
0.00201207243460765 0.4564
0.00201207243460765 0.4565
0.00201207243460765 0.4566
0.00201207243460765 0.4567
0.00201207243460765 0.4568
0.00201207243460765 0.4569
0.00201207243460765 0.457
0.00201207243460765 0.4571
0.00201207243460765 0.4572
0.00201207243460765 0.4573
0.00201207243460765 0.4574
0.00201207243460765 0.4575
0.00201207243460765 0.4576
0.00201207243460765 0.4577
0.00201207243460765 0.4578
0.00201207243460765 0.4579
0.00201207243460765 0.458
0.00201207243460765 0.4581
0.00201207243460765 0.4582
0.00201207243460765 0.4583
0.00201207243460765 0.4584
0.00201207243460765 0.4585
0.00201207243460765 0.4586
0.00201207243460765 0.4587
0.00201207243460765 0.4588
0.00201207243460765 0.4589
0.00201207243460765 0.459
0.00201207243460765 0.4591
0.00201207243460765 0.4592
0.00201207243460765 0.4593
0.00201207243460765 0.4594
0.00201207243460765 0.4595
0.00201207243460765 0.4596
0.00201207243460765 0.4597
0.00201207243460765 0.4598
0.00201207243460765 0.4599
0.00201207243460765 0.46
0.00201207243460765 0.4601
0.00201207243460765 0.4602
0.00201207243460765 0.4603
0.00201207243460765 0.4604
0.00201207243460765 0.4605
0.00201207243460765 0.4606
0.00201207243460765 0.4607
0.00201207243460765 0.4608
0.00201207243460765 0.4609
0.00201207243460765 0.461
0.00201207243460765 0.4611
0.00201207243460765 0.4612
0.00201207243460765 0.4613
0.00201207243460765 0.4614
0.00201207243460765 0.4615
0.00201207243460765 0.4616
0.00201207243460765 0.4617
0.00201207243460765 0.4618
0.00201207243460765 0.4619
0.00201207243460765 0.462
0.00201207243460765 0.4621
0.00201207243460765 0.4622
0.00201207243460765 0.4623
0.00201207243460765 0.4624
0.00201207243460765 0.4625
0.00201207243460765 0.4626
0.00201207243460765 0.4627
0.00201207243460765 0.4628
0.00201207243460765 0.4629
0.00201207243460765 0.463
0.00201207243460765 0.4631
0.00201207243460765 0.4632
0.00201207243460765 0.4633
0.00201207243460765 0.4634
0.00201207243460765 0.4635
0.00201207243460765 0.4636
0.00201207243460765 0.4637
0.00201207243460765 0.4638
0.00201207243460765 0.4639
0.00201207243460765 0.464
0.00201207243460765 0.4641
0.00201207243460765 0.4642
0.00201207243460765 0.4643
0.00201207243460765 0.4644
0.00201207243460765 0.4645
0.00201207243460765 0.4646
0.00201207243460765 0.4647
0.00201207243460765 0.4648
0.00201207243460765 0.4649
0.00201207243460765 0.465
0.00201207243460765 0.4651
0.00201207243460765 0.4652
0.00201207243460765 0.4653
0.00201207243460765 0.4654
0.00201207243460765 0.4655
0.00201207243460765 0.4656
0.00201207243460765 0.4657
0.00201207243460765 0.4658
0.00201207243460765 0.4659
0.00201207243460765 0.466
0.00201207243460765 0.4661
0.00201207243460765 0.4662
0.00201207243460765 0.4663
0.00201207243460765 0.4664
0.00201207243460765 0.4665
0.00201207243460765 0.4666
0.00201207243460765 0.4667
0.00201207243460765 0.4668
0.00201207243460765 0.4669
0.00201207243460765 0.467
0.00201207243460765 0.4671
0.00201207243460765 0.4672
0.00201207243460765 0.4673
0.00201207243460765 0.4674
0.00201207243460765 0.4675
0.00201207243460765 0.4676
0.00201207243460765 0.4677
0.00201207243460765 0.4678
0.00201207243460765 0.4679
0.00201207243460765 0.468
0.00201207243460765 0.4681
0.00201207243460765 0.4682
0.00201207243460765 0.4683
0.00201207243460765 0.4684
0.00201207243460765 0.4685
0.00201207243460765 0.4686
0.00201207243460765 0.4687
0.00201207243460765 0.4688
0.00201207243460765 0.4689
0.00201207243460765 0.469
0.00201207243460765 0.4691
0.00201207243460765 0.4692
0.00201207243460765 0.4693
0.00201207243460765 0.4694
0.00201207243460765 0.4695
0.00201207243460765 0.4696
0.00201207243460765 0.4697
0.00201207243460765 0.4698
0.00201207243460765 0.4699
0.00201207243460765 0.47
0.00201207243460765 0.4701
0.00201207243460765 0.4702
0.00201207243460765 0.4703
0.00201207243460765 0.4704
0.00201207243460765 0.4705
0.00201207243460765 0.4706
0.00201207243460765 0.4707
0.00201207243460765 0.4708
0.00201207243460765 0.4709
0.00201207243460765 0.471
0.00201207243460765 0.4711
0.00201207243460765 0.4712
0.00201207243460765 0.4713
0.00201207243460765 0.4714
0.00201207243460765 0.4715
0.00201207243460765 0.4716
0.00201207243460765 0.4717
0.00201207243460765 0.4718
0.00201207243460765 0.4719
0.00201207243460765 0.472
0.00201207243460765 0.4721
0.00201207243460765 0.4722
0.00201207243460765 0.4723
0.00201207243460765 0.4724
0.00201207243460765 0.4725
0.00201207243460765 0.4726
0.00201207243460765 0.4727
0.00201207243460765 0.4728
0.00201207243460765 0.4729
0.00201207243460765 0.473
0.00201207243460765 0.4731
0.00201207243460765 0.4732
0.00201207243460765 0.4733
0.00201207243460765 0.4734
0.00201207243460765 0.4735
0.00201207243460765 0.4736
0.00201207243460765 0.4737
0.00201207243460765 0.4738
0.00201207243460765 0.4739
0.00201207243460765 0.474
0.00201207243460765 0.4741
0.00201207243460765 0.4742
0.00201207243460765 0.4743
0.00201207243460765 0.4744
0.00201207243460765 0.4745
0.00201207243460765 0.4746
0.00201207243460765 0.4747
0.00201207243460765 0.4748
0.00201207243460765 0.4749
0.00201207243460765 0.475
0.00201207243460765 0.4751
0.00201207243460765 0.4752
0.00201207243460765 0.4753
0.00201207243460765 0.4754
0.00201207243460765 0.4755
0.00201207243460765 0.4756
0.00201207243460765 0.4757
0.00201207243460765 0.4758
0.00201207243460765 0.4759
0.00201207243460765 0.476
0.00201207243460765 0.4761
0.00201207243460765 0.4762
0.00201207243460765 0.4763
0.00201207243460765 0.4764
0.00201207243460765 0.4765
0.00201207243460765 0.4766
0.00201207243460765 0.4767
0.00201207243460765 0.4768
0.00201207243460765 0.4769
0.00201207243460765 0.477
0.00201207243460765 0.4771
0.00201207243460765 0.4772
0.00201207243460765 0.4773
0.00201207243460765 0.4774
0.00201207243460765 0.4775
0.00201207243460765 0.4776
0.00201207243460765 0.4777
0.00201207243460765 0.4778
0.00201207243460765 0.4779
0.00201207243460765 0.478
0.00201207243460765 0.4781
0.00201207243460765 0.4782
0.00201207243460765 0.4783
0.00201207243460765 0.4784
0.00201207243460765 0.4785
0.00201207243460765 0.4786
0.00201207243460765 0.4787
0.00201207243460765 0.4788
0.00201207243460765 0.4789
0.00201207243460765 0.479
0.00201207243460765 0.4791
0.00201207243460765 0.4792
0.00201207243460765 0.4793
0.00201207243460765 0.4794
0.00201207243460765 0.4795
0.00201207243460765 0.4796
0.00201207243460765 0.4797
0.00201207243460765 0.4798
0.00201207243460765 0.4799
0.00201207243460765 0.48
0.00201207243460765 0.4801
0.00201207243460765 0.4802
0.00201207243460765 0.4803
0.00201207243460765 0.4804
0.00201207243460765 0.4805
0.00201207243460765 0.4806
0.00201207243460765 0.4807
0.00201207243460765 0.4808
0.00201207243460765 0.4809
0.00201207243460765 0.481
0.00201207243460765 0.4811
0.00201207243460765 0.4812
0.00201207243460765 0.4813
0.00201207243460765 0.4814
0.00201207243460765 0.4815
0.00201207243460765 0.4816
0.00201207243460765 0.4817
0.00201207243460765 0.4818
0.00201207243460765 0.4819
0.00201207243460765 0.482
0.00201207243460765 0.4821
0.00201207243460765 0.4822
0.00201207243460765 0.4823
0.00201207243460765 0.4824
0.00201207243460765 0.4825
0.00201207243460765 0.4826
0.00201207243460765 0.4827
0.00201207243460765 0.4828
0.00201207243460765 0.4829
0.00201207243460765 0.483
0.00201207243460765 0.4831
0.00201207243460765 0.4832
0.00201207243460765 0.4833
0.00201207243460765 0.4834
0.00201207243460765 0.4835
0.00201207243460765 0.4836
0.00201207243460765 0.4837
0.00201207243460765 0.4838
0.00201207243460765 0.4839
0.00201207243460765 0.484
0.00201207243460765 0.4841
0.00201207243460765 0.4842
0.00201207243460765 0.4843
0.00201207243460765 0.4844
0.00201207243460765 0.4845
0.00201207243460765 0.4846
0.00201207243460765 0.4847
0.00201207243460765 0.4848
0.00201207243460765 0.4849
0.00201207243460765 0.485
0.00201207243460765 0.4851
0.00201207243460765 0.4852
0.00201207243460765 0.4853
0.00201207243460765 0.4854
0.00201207243460765 0.4855
0.00201207243460765 0.4856
0.00201207243460765 0.4857
0.00201207243460765 0.4858
0.00201207243460765 0.4859
0.00201207243460765 0.486
0.00201207243460765 0.4861
0.00201207243460765 0.4862
0.00201207243460765 0.4863
0.00201207243460765 0.4864
0.00201207243460765 0.4865
0.00201207243460765 0.4866
0.00201207243460765 0.4867
0.00201207243460765 0.4868
0.00201207243460765 0.4869
0.00201207243460765 0.487
0.00201207243460765 0.4871
0.00201207243460765 0.4872
0.00201207243460765 0.4873
0.00201207243460765 0.4874
0.00201207243460765 0.4875
0.00201207243460765 0.4876
0.00201207243460765 0.4877
0.00201207243460765 0.4878
0.00201207243460765 0.4879
0.00201207243460765 0.488
0.00201207243460765 0.4881
0.00201207243460765 0.4882
0.00201207243460765 0.4883
0.00201207243460765 0.4884
0.00201207243460765 0.4885
0.00201207243460765 0.4886
0.00201207243460765 0.4887
0.00201207243460765 0.4888
0.00201207243460765 0.4889
0.00201207243460765 0.489
0.00201207243460765 0.4891
0.00201207243460765 0.4892
0.00201207243460765 0.4893
0.00201207243460765 0.4894
0.00201207243460765 0.4895
0.00201207243460765 0.4896
0.00201207243460765 0.4897
0.00201207243460765 0.4898
0.00201207243460765 0.4899
0.00201207243460765 0.49
0.00201207243460765 0.4901
0.00201207243460765 0.4902
0.00201207243460765 0.4903
0.00201207243460765 0.4904
0.00201207243460765 0.4905
0.00201207243460765 0.4906
0.00201207243460765 0.4907
0.00201207243460765 0.4908
0.00201207243460765 0.4909
0.00201207243460765 0.491
0.00201207243460765 0.4911
0.00201207243460765 0.4912
0.00201207243460765 0.4913
0.00201207243460765 0.4914
0.00201207243460765 0.4915
0.00201207243460765 0.4916
0.00201207243460765 0.4917
0.00201207243460765 0.4918
0.00201207243460765 0.4919
0.00201207243460765 0.492
0.00201207243460765 0.4921
0.00201207243460765 0.4922
0.00201207243460765 0.4923
0.00201207243460765 0.4924
0.00201207243460765 0.4925
0.00201207243460765 0.4926
0.00201207243460765 0.4927
0.00201207243460765 0.4928
0.00201207243460765 0.4929
0.00201207243460765 0.493
0.00201207243460765 0.4931
0.00201207243460765 0.4932
0.00201207243460765 0.4933
0.00201207243460765 0.4934
0.00201207243460765 0.4935
0.00201207243460765 0.4936
0.00201207243460765 0.4937
0.00201207243460765 0.4938
0.00201207243460765 0.4939
0.00201207243460765 0.494
0.00201207243460765 0.4941
0 0.4942
0 0.4943
0 0.4944
0 0.4945
0 0.4946
0 0.4947
0 0.4948
0 0.4949
0 0.495
0 0.4951
0 0.4952
0 0.4953
0 0.4954
0 0.4955
0 0.4956
0 0.4957
0 0.4958
0 0.4959
0 0.496
0 0.4961
0 0.4962
0 0.4963
0 0.4964
0 0.4965
0 0.4966
0 0.4967
0 0.4968
0 0.4969
0 0.497
0 0.4971
0 0.4972
0 0.4973
0 0.4974
0 0.4975
0 0.4976
0 0.4977
0 0.4978
0 0.4979
0 0.498
0 0.4981
0 0.4982
0 0.4983
0 0.4984
0 0.4985
0 0.4986
0 0.4987
0 0.4988
0 0.4989
0 0.499
0 0.4991
0 0.4992
0 0.4993
0 0.4994
0 0.4995
0 0.4996
0 0.4997
0 0.4998
0 0.4999
0 0.5
0 0.5001
0 0.5002
0 0.5003
0 0.5004
0 0.5005
0 0.5006
0 0.5007
0 0.5008
0 0.5009
0 0.501
0 0.5011
0 0.5012
0 0.5013
0 0.5014
0 0.5015
0 0.5016
0 0.5017
0 0.5018
0 0.5019
0 0.502
0 0.5021
0 0.5022
0 0.5023
0 0.5024
0 0.5025
0 0.5026
0 0.5027
0 0.5028
0 0.5029
0 0.503
0 0.5031
0 0.5032
0 0.5033
0 0.5034
0 0.5035
0 0.5036
0 0.5037
0 0.5038
0 0.5039
0 0.504
0 0.5041
0 0.5042
0 0.5043
0 0.5044
0 0.5045
0 0.5046
0 0.5047
0 0.5048
0 0.5049
0 0.505
0 0.5051
0 0.5052
0 0.5053
0 0.5054
0 0.5055
0 0.5056
0 0.5057
0 0.5058
0 0.5059
0 0.506
0 0.5061
0 0.5062
0 0.5063
0 0.5064
0 0.5065
0 0.5066
0 0.5067
0 0.5068
0 0.5069
0 0.507
0 0.5071
0 0.5072
0 0.5073
0 0.5074
0 0.5075
0 0.5076
0 0.5077
0 0.5078
0 0.5079
0 0.508
0 0.5081
0 0.5082
0 0.5083
0 0.5084
0 0.5085
0 0.5086
0 0.5087
0 0.5088
0 0.5089
0 0.509
0 0.5091
0 0.5092
0 0.5093
0 0.5094
0 0.5095
0 0.5096
0 0.5097
0 0.5098
0 0.5099
0 0.51
0 0.5101
0 0.5102
0 0.5103
0 0.5104
0 0.5105
0 0.5106
0 0.5107
0 0.5108
0 0.5109
0 0.511
0 0.5111
0 0.5112
0 0.5113
0 0.5114
0 0.5115
0 0.5116
0 0.5117
0 0.5118
0 0.5119
0 0.512
0 0.5121
0 0.5122
0 0.5123
0 0.5124
0 0.5125
0 0.5126
0 0.5127
0 0.5128
0 0.5129
0 0.513
0 0.5131
0 0.5132
0 0.5133
0 0.5134
0 0.5135
0 0.5136
0 0.5137
0 0.5138
0 0.5139
0 0.514
0 0.5141
0 0.5142
0 0.5143
0 0.5144
0 0.5145
0 0.5146
0 0.5147
0 0.5148
0 0.5149
0 0.515
0 0.5151
0 0.5152
0 0.5153
0 0.5154
0 0.5155
0 0.5156
0 0.5157
0 0.5158
0 0.5159
0 0.516
0 0.5161
0 0.5162
0 0.5163
0 0.5164
0 0.5165
0 0.5166
0 0.5167
0 0.5168
0 0.5169
0 0.517
0 0.5171
0 0.5172
0 0.5173
0 0.5174
0 0.5175
0 0.5176
0 0.5177
0 0.5178
0 0.5179
0 0.518
0 0.5181
0 0.5182
0 0.5183
0 0.5184
0 0.5185
0 0.5186
0 0.5187
0 0.5188
0 0.5189
0 0.519
0 0.5191
0 0.5192
0 0.5193
0 0.5194
0 0.5195
0 0.5196
0 0.5197
0 0.5198
0 0.5199
0 0.52
0 0.5201
0 0.5202
0 0.5203
0 0.5204
0 0.5205
0 0.5206
0 0.5207
0 0.5208
0 0.5209
0 0.521
0 0.5211
0 0.5212
0 0.5213
0 0.5214
0 0.5215
0 0.5216
0 0.5217
0 0.5218
0 0.5219
0 0.522
0 0.5221
0 0.5222
0 0.5223
0 0.5224
0 0.5225
0 0.5226
0 0.5227
0 0.5228
0 0.5229
0 0.523
0 0.5231
0 0.5232
0 0.5233
0 0.5234
0 0.5235
0 0.5236
0 0.5237
0 0.5238
0 0.5239
0 0.524
0 0.5241
0 0.5242
0 0.5243
0 0.5244
0 0.5245
0 0.5246
0 0.5247
0 0.5248
0 0.5249
0 0.525
0 0.5251
0 0.5252
0 0.5253
0 0.5254
0 0.5255
0 0.5256
0 0.5257
0 0.5258
0 0.5259
0 0.526
0 0.5261
0 0.5262
0 0.5263
0 0.5264
0 0.5265
0 0.5266
0 0.5267
0 0.5268
0 0.5269
0 0.527
0 0.5271
0 0.5272
0 0.5273
0 0.5274
0 0.5275
0 0.5276
0 0.5277
0 0.5278
0 0.5279
0 0.528
0 0.5281
0 0.5282
0 0.5283
0 0.5284
0 0.5285
0 0.5286
0 0.5287
0 0.5288
0 0.5289
0 0.529
0 0.5291
0 0.5292
0 0.5293
0 0.5294
0 0.5295
0 0.5296
0 0.5297
0 0.5298
0 0.5299
0 0.53
0 0.5301
0 0.5302
0 0.5303
0 0.5304
0 0.5305
0 0.5306
0 0.5307
0 0.5308
0 0.5309
0 0.531
0 0.5311
0 0.5312
0 0.5313
0 0.5314
0 0.5315
0 0.5316
0 0.5317
0 0.5318
0 0.5319
0 0.532
0 0.5321
0 0.5322
0 0.5323
0 0.5324
0 0.5325
0 0.5326
0 0.5327
0 0.5328
0 0.5329
0 0.533
0 0.5331
0 0.5332
0 0.5333
0 0.5334
0 0.5335
0 0.5336
0 0.5337
0 0.5338
0 0.5339
0 0.534
0 0.5341
0 0.5342
0 0.5343
0 0.5344
0 0.5345
0 0.5346
0 0.5347
0 0.5348
0 0.5349
0 0.535
0 0.5351
0 0.5352
0 0.5353
0 0.5354
0 0.5355
0 0.5356
0 0.5357
0 0.5358
0 0.5359
0 0.536
0 0.5361
0 0.5362
0 0.5363
0 0.5364
0 0.5365
0 0.5366
0 0.5367
0 0.5368
0 0.5369
0 0.537
0 0.5371
0 0.5372
0 0.5373
0 0.5374
0 0.5375
0 0.5376
0 0.5377
0 0.5378
0 0.5379
0 0.538
0 0.5381
0 0.5382
0 0.5383
0 0.5384
0 0.5385
0 0.5386
0 0.5387
0 0.5388
0 0.5389
0 0.539
0 0.5391
0 0.5392
0 0.5393
0 0.5394
0 0.5395
0 0.5396
0 0.5397
0 0.5398
0 0.5399
0 0.54
0 0.5401
0 0.5402
0 0.5403
0 0.5404
0 0.5405
0 0.5406
0 0.5407
0 0.5408
0 0.5409
0 0.541
0 0.5411
0 0.5412
0 0.5413
0 0.5414
0 0.5415
0 0.5416
0 0.5417
0 0.5418
0 0.5419
0 0.542
0 0.5421
0 0.5422
0 0.5423
0 0.5424
0 0.5425
0 0.5426
0 0.5427
0 0.5428
0 0.5429
0 0.543
0 0.5431
0 0.5432
0 0.5433
0 0.5434
0 0.5435
0 0.5436
0 0.5437
0 0.5438
0 0.5439
0 0.544
0 0.5441
0 0.5442
0 0.5443
0 0.5444
0 0.5445
0 0.5446
0 0.5447
0 0.5448
0 0.5449
0 0.545
0 0.5451
0 0.5452
0 0.5453
0 0.5454
0 0.5455
0 0.5456
0 0.5457
0 0.5458
0 0.5459
0 0.546
0 0.5461
0 0.5462
0 0.5463
0 0.5464
0 0.5465
0 0.5466
0 0.5467
0 0.5468
0 0.5469
0 0.547
0 0.5471
0 0.5472
0 0.5473
0 0.5474
0 0.5475
0 0.5476
0 0.5477
0 0.5478
0 0.5479
0 0.548
0 0.5481
0 0.5482
0 0.5483
0 0.5484
0 0.5485
0 0.5486
0 0.5487
0 0.5488
0 0.5489
0 0.549
0 0.5491
0 0.5492
0 0.5493
0 0.5494
0 0.5495
0 0.5496
0 0.5497
0 0.5498
0 0.5499
0 0.55
0 0.5501
0 0.5502
0 0.5503
0 0.5504
0 0.5505
0 0.5506
0 0.5507
0 0.5508
0 0.5509
0 0.551
0 0.5511
0 0.5512
0 0.5513
0 0.5514
0 0.5515
0 0.5516
0 0.5517
0 0.5518
0 0.5519
0 0.552
0 0.5521
0 0.5522
0 0.5523
0 0.5524
0 0.5525
0 0.5526
0 0.5527
0 0.5528
0 0.5529
0 0.553
0 0.5531
0 0.5532
0 0.5533
0 0.5534
0 0.5535
0 0.5536
0 0.5537
0 0.5538
0 0.5539
0 0.554
0 0.5541
0 0.5542
0 0.5543
0 0.5544
0 0.5545
0 0.5546
0 0.5547
0 0.5548
0 0.5549
0 0.555
0 0.5551
0 0.5552
0 0.5553
0 0.5554
0 0.5555
0 0.5556
0 0.5557
0 0.5558
0 0.5559
0 0.556
0 0.5561
0 0.5562
0 0.5563
0 0.5564
0 0.5565
0 0.5566
0 0.5567
0 0.5568
0 0.5569
0 0.557
0 0.5571
0 0.5572
0 0.5573
0 0.5574
0 0.5575
0 0.5576
0 0.5577
0 0.5578
0 0.5579
0 0.558
0 0.5581
0 0.5582
0 0.5583
0 0.5584
0 0.5585
0 0.5586
0 0.5587
0 0.5588
0 0.5589
0 0.559
0 0.5591
0 0.5592
0 0.5593
0 0.5594
0 0.5595
0 0.5596
0 0.5597
0 0.5598
0 0.5599
0 0.56
0 0.5601
0 0.5602
0 0.5603
0 0.5604
0 0.5605
0 0.5606
0 0.5607
0 0.5608
0 0.5609
0 0.561
0 0.5611
0 0.5612
0 0.5613
0 0.5614
0 0.5615
0 0.5616
0 0.5617
0 0.5618
0 0.5619
0 0.562
0 0.5621
0 0.5622
0 0.5623
0 0.5624
0 0.5625
0 0.5626
0 0.5627
0 0.5628
0 0.5629
0 0.563
0 0.5631
0 0.5632
0 0.5633
0 0.5634
0 0.5635
0 0.5636
0 0.5637
0 0.5638
0 0.5639
0 0.564
0 0.5641
0 0.5642
0 0.5643
0 0.5644
0 0.5645
0 0.5646
0 0.5647
0 0.5648
0 0.5649
0 0.565
0 0.5651
0 0.5652
0 0.5653
0 0.5654
0 0.5655
0 0.5656
0 0.5657
0 0.5658
0 0.5659
0 0.566
0 0.5661
0 0.5662
0 0.5663
0 0.5664
0 0.5665
0 0.5666
0 0.5667
0 0.5668
0 0.5669
0 0.567
0 0.5671
0 0.5672
0 0.5673
0 0.5674
0 0.5675
0 0.5676
0 0.5677
0 0.5678
0 0.5679
0 0.568
0 0.5681
0 0.5682
0 0.5683
0 0.5684
0 0.5685
0 0.5686
0 0.5687
0 0.5688
0 0.5689
0 0.569
0 0.5691
0 0.5692
0 0.5693
0 0.5694
0 0.5695
0 0.5696
0 0.5697
0 0.5698
0 0.5699
0 0.57
0 0.5701
0 0.5702
0 0.5703
0 0.5704
0 0.5705
0 0.5706
0 0.5707
0 0.5708
0 0.5709
0 0.571
0 0.5711
0 0.5712
0 0.5713
0 0.5714
0 0.5715
0 0.5716
0 0.5717
0 0.5718
0 0.5719
0 0.572
0 0.5721
0 0.5722
0 0.5723
0 0.5724
0 0.5725
0 0.5726
0 0.5727
0 0.5728
0 0.5729
0 0.573
0 0.5731
0 0.5732
0 0.5733
0 0.5734
0 0.5735
0 0.5736
0 0.5737
0 0.5738
0 0.5739
0 0.574
0 0.5741
0 0.5742
0 0.5743
0 0.5744
0 0.5745
0 0.5746
0 0.5747
0 0.5748
0 0.5749
0 0.575
0 0.5751
0 0.5752
0 0.5753
0 0.5754
0 0.5755
0 0.5756
0 0.5757
0 0.5758
0 0.5759
0 0.576
0 0.5761
0 0.5762
0 0.5763
0 0.5764
0 0.5765
0 0.5766
0 0.5767
0 0.5768
0 0.5769
0 0.577
0 0.5771
0 0.5772
0 0.5773
0 0.5774
0 0.5775
0 0.5776
0 0.5777
0 0.5778
0 0.5779
0 0.578
0 0.5781
0 0.5782
0 0.5783
0 0.5784
0 0.5785
0 0.5786
0 0.5787
0 0.5788
0 0.5789
0 0.579
0 0.5791
0 0.5792
0 0.5793
0 0.5794
0 0.5795
0 0.5796
0 0.5797
0 0.5798
0 0.5799
0 0.58
0 0.5801
0 0.5802
0 0.5803
0 0.5804
0 0.5805
0 0.5806
0 0.5807
0 0.5808
0 0.5809
0 0.581
0 0.5811
0 0.5812
0 0.5813
0 0.5814
0 0.5815
0 0.5816
0 0.5817
0 0.5818
0 0.5819
0 0.582
0 0.5821
0 0.5822
0 0.5823
0 0.5824
0 0.5825
0 0.5826
0 0.5827
0 0.5828
0 0.5829
0 0.583
0 0.5831
0 0.5832
0 0.5833
0 0.5834
0 0.5835
0 0.5836
0 0.5837
0 0.5838
0 0.5839
0 0.584
0 0.5841
0 0.5842
0 0.5843
0 0.5844
0 0.5845
0 0.5846
0 0.5847
0 0.5848
0 0.5849
0 0.585
0 0.5851
0 0.5852
0 0.5853
0 0.5854
0 0.5855
0 0.5856
0 0.5857
0 0.5858
0 0.5859
0 0.586
0 0.5861
0 0.5862
0 0.5863
0 0.5864
0 0.5865
0 0.5866
0 0.5867
0 0.5868
0 0.5869
0 0.587
0 0.5871
0 0.5872
0 0.5873
0 0.5874
0 0.5875
0 0.5876
0 0.5877
0 0.5878
0 0.5879
0 0.588
0 0.5881
0 0.5882
0 0.5883
0 0.5884
0 0.5885
0 0.5886
0 0.5887
0 0.5888
0 0.5889
0 0.589
0 0.5891
0 0.5892
0 0.5893
0 0.5894
0 0.5895
0 0.5896
0 0.5897
0 0.5898
0 0.5899
0 0.59
0 0.5901
0 0.5902
0 0.5903
0 0.5904
0 0.5905
0 0.5906
0 0.5907
0 0.5908
0 0.5909
0 0.591
0 0.5911
0 0.5912
0 0.5913
0 0.5914
0 0.5915
0 0.5916
0 0.5917
0 0.5918
0 0.5919
0 0.592
0 0.5921
0 0.5922
0 0.5923
0 0.5924
0 0.5925
0 0.5926
0 0.5927
0 0.5928
0 0.5929
0 0.593
0 0.5931
0 0.5932
0 0.5933
0 0.5934
0 0.5935
0 0.5936
0 0.5937
0 0.5938
0 0.5939
0 0.594
0 0.5941
0 0.5942
0 0.5943
0 0.5944
0 0.5945
0 0.5946
0 0.5947
0 0.5948
0 0.5949
0 0.595
0 0.5951
0 0.5952
0 0.5953
0 0.5954
0 0.5955
0 0.5956
0 0.5957
0 0.5958
0 0.5959
0 0.596
0 0.5961
0 0.5962
0 0.5963
0 0.5964
0 0.5965
0 0.5966
0 0.5967
0 0.5968
0 0.5969
0 0.597
0 0.5971
0 0.5972
0 0.5973
0 0.5974
0 0.5975
0 0.5976
0 0.5977
0 0.5978
0 0.5979
0 0.598
0 0.5981
0 0.5982
0 0.5983
0 0.5984
0 0.5985
0 0.5986
0 0.5987
0 0.5988
0 0.5989
0 0.599
0 0.5991
0 0.5992
0 0.5993
0 0.5994
0 0.5995
0 0.5996
0 0.5997
0 0.5998
0 0.5999
0 0.6
0 0.6001
0 0.6002
0 0.6003
0 0.6004
0 0.6005
0 0.6006
0 0.6007
0 0.6008
0 0.6009
0 0.601
0 0.6011
0 0.6012
0 0.6013
0 0.6014
0 0.6015
0 0.6016
0 0.6017
0 0.6018
0 0.6019
0 0.602
0 0.6021
0 0.6022
0 0.6023
0 0.6024
0 0.6025
0 0.6026
0 0.6027
0 0.6028
0 0.6029
0 0.603
0 0.6031
0 0.6032
0 0.6033
0 0.6034
0 0.6035
0 0.6036
0 0.6037
0 0.6038
0 0.6039
0 0.604
0 0.6041
0 0.6042
0 0.6043
0 0.6044
0 0.6045
0 0.6046
0 0.6047
0 0.6048
0 0.6049
0 0.605
0 0.6051
0 0.6052
0 0.6053
0 0.6054
0 0.6055
0 0.6056
0 0.6057
0 0.6058
0 0.6059
0 0.606
0 0.6061
0 0.6062
0 0.6063
0 0.6064
0 0.6065
0 0.6066
0 0.6067
0 0.6068
0 0.6069
0 0.607
0 0.6071
0 0.6072
0 0.6073
0 0.6074
0 0.6075
0 0.6076
0 0.6077
0 0.6078
0 0.6079
0 0.608
0 0.6081
0 0.6082
0 0.6083
0 0.6084
0 0.6085
0 0.6086
0 0.6087
0 0.6088
0 0.6089
0 0.609
0 0.6091
0 0.6092
0 0.6093
0 0.6094
0 0.6095
0 0.6096
0 0.6097
0 0.6098
0 0.6099
0 0.61
0 0.6101
0 0.6102
0 0.6103
0 0.6104
0 0.6105
0 0.6106
0 0.6107
0 0.6108
0 0.6109
0 0.611
0 0.6111
0 0.6112
0 0.6113
0 0.6114
0 0.6115
0 0.6116
0 0.6117
0 0.6118
0 0.6119
0 0.612
0 0.6121
0 0.6122
0 0.6123
0 0.6124
0 0.6125
0 0.6126
0 0.6127
0 0.6128
0 0.6129
0 0.613
0 0.6131
0 0.6132
0 0.6133
0 0.6134
0 0.6135
0 0.6136
0 0.6137
0 0.6138
0 0.6139
0 0.614
0 0.6141
0 0.6142
0 0.6143
0 0.6144
0 0.6145
0 0.6146
0 0.6147
0 0.6148
0 0.6149
0 0.615
0 0.6151
0 0.6152
0 0.6153
0 0.6154
0 0.6155
0 0.6156
0 0.6157
0 0.6158
0 0.6159
0 0.616
0 0.6161
0 0.6162
0 0.6163
0 0.6164
0 0.6165
0 0.6166
0 0.6167
0 0.6168
0 0.6169
0 0.617
0 0.6171
0 0.6172
0 0.6173
0 0.6174
0 0.6175
0 0.6176
0 0.6177
0 0.6178
0 0.6179
0 0.618
0 0.6181
0 0.6182
0 0.6183
0 0.6184
0 0.6185
0 0.6186
0 0.6187
0 0.6188
0 0.6189
0 0.619
0 0.6191
0 0.6192
0 0.6193
0 0.6194
0 0.6195
0 0.6196
0 0.6197
0 0.6198
0 0.6199
0 0.62
0 0.6201
0 0.6202
0 0.6203
0 0.6204
0 0.6205
0 0.6206
0 0.6207
0 0.6208
0 0.6209
0 0.621
0 0.6211
0 0.6212
0 0.6213
0 0.6214
0 0.6215
0 0.6216
0 0.6217
0 0.6218
0 0.6219
0 0.622
0 0.6221
0 0.6222
0 0.6223
0 0.6224
0 0.6225
0 0.6226
0 0.6227
0 0.6228
0 0.6229
0 0.623
0 0.6231
0 0.6232
0 0.6233
0 0.6234
0 0.6235
0 0.6236
0 0.6237
0 0.6238
0 0.6239
0 0.624
0 0.6241
0 0.6242
0 0.6243
0 0.6244
0 0.6245
0 0.6246
0 0.6247
0 0.6248
0 0.6249
0 0.625
0 0.6251
0 0.6252
0 0.6253
0 0.6254
0 0.6255
0 0.6256
0 0.6257
0 0.6258
0 0.6259
0 0.626
0 0.6261
0 0.6262
0 0.6263
0 0.6264
0 0.6265
0 0.6266
0 0.6267
0 0.6268
0 0.6269
0 0.627
0 0.6271
0 0.6272
0 0.6273
0 0.6274
0 0.6275
0 0.6276
0 0.6277
0 0.6278
0 0.6279
0 0.628
0 0.6281
0 0.6282
0 0.6283
0 0.6284
0 0.6285
0 0.6286
0 0.6287
0 0.6288
0 0.6289
0 0.629
0 0.6291
0 0.6292
0 0.6293
0 0.6294
0 0.6295
0 0.6296
0 0.6297
0 0.6298
0 0.6299
0 0.63
0 0.6301
0 0.6302
0 0.6303
0 0.6304
0 0.6305
0 0.6306
0 0.6307
0 0.6308
0 0.6309
0 0.631
0 0.6311
0 0.6312
0 0.6313
0 0.6314
0 0.6315
0 0.6316
0 0.6317
0 0.6318
0 0.6319
0 0.632
0 0.6321
0 0.6322
0 0.6323
0 0.6324
0 0.6325
0 0.6326
0 0.6327
0 0.6328
0 0.6329
0 0.633
0 0.6331
0 0.6332
0 0.6333
0 0.6334
0 0.6335
0 0.6336
0 0.6337
0 0.6338
0 0.6339
0 0.634
0 0.6341
0 0.6342
0 0.6343
0 0.6344
0 0.6345
0 0.6346
0 0.6347
0 0.6348
0 0.6349
0 0.635
0 0.6351
0 0.6352
0 0.6353
0 0.6354
0 0.6355
0 0.6356
0 0.6357
0 0.6358
0 0.6359
0 0.636
0 0.6361
0 0.6362
0 0.6363
0 0.6364
0 0.6365
0 0.6366
0 0.6367
0 0.6368
0 0.6369
0 0.637
0 0.6371
0 0.6372
0 0.6373
0 0.6374
0 0.6375
0 0.6376
0 0.6377
0 0.6378
0 0.6379
0 0.638
0 0.6381
0 0.6382
0 0.6383
0 0.6384
0 0.6385
0 0.6386
0 0.6387
0 0.6388
0 0.6389
0 0.639
0 0.6391
0 0.6392
0 0.6393
0 0.6394
0 0.6395
0 0.6396
0 0.6397
0 0.6398
0 0.6399
0 0.64
0 0.6401
0 0.6402
0 0.6403
0 0.6404
0 0.6405
0 0.6406
0 0.6407
0 0.6408
0 0.6409
0 0.641
0 0.6411
0 0.6412
0 0.6413
0 0.6414
0 0.6415
0 0.6416
0 0.6417
0 0.6418
0 0.6419
0 0.642
0 0.6421
0 0.6422
0 0.6423
0 0.6424
0 0.6425
0 0.6426
0 0.6427
0 0.6428
0 0.6429
0 0.643
0 0.6431
0 0.6432
0 0.6433
0 0.6434
0 0.6435
0 0.6436
0 0.6437
0 0.6438
0 0.6439
0 0.644
0 0.6441
0 0.6442
0 0.6443
0 0.6444
0 0.6445
0 0.6446
0 0.6447
0 0.6448
0 0.6449
0 0.645
0 0.6451
0 0.6452
0 0.6453
0 0.6454
0 0.6455
0 0.6456
0 0.6457
0 0.6458
0 0.6459
0 0.646
0 0.6461
0 0.6462
0 0.6463
0 0.6464
0 0.6465
0 0.6466
0 0.6467
0 0.6468
0 0.6469
0 0.647
0 0.6471
0 0.6472
0 0.6473
0 0.6474
0 0.6475
0 0.6476
0 0.6477
0 0.6478
0 0.6479
0 0.648
0 0.6481
0 0.6482
0 0.6483
0 0.6484
0 0.6485
0 0.6486
0 0.6487
0 0.6488
0 0.6489
0 0.649
0 0.6491
0 0.6492
0 0.6493
0 0.6494
0 0.6495
0 0.6496
0 0.6497
0 0.6498
0 0.6499
0 0.65
0 0.6501
0 0.6502
0 0.6503
0 0.6504
0 0.6505
0 0.6506
0 0.6507
0 0.6508
0 0.6509
0 0.651
0 0.6511
0 0.6512
0 0.6513
0 0.6514
0 0.6515
0 0.6516
0 0.6517
0 0.6518
0 0.6519
0 0.652
0 0.6521
0 0.6522
0 0.6523
0 0.6524
0 0.6525
0 0.6526
0 0.6527
0 0.6528
0 0.6529
0 0.653
0 0.6531
0 0.6532
0 0.6533
0 0.6534
0 0.6535
0 0.6536
0 0.6537
0 0.6538
0 0.6539
0 0.654
0 0.6541
0 0.6542
0 0.6543
0 0.6544
0 0.6545
0 0.6546
0 0.6547
0 0.6548
0 0.6549
0 0.655
0 0.6551
0 0.6552
0 0.6553
0 0.6554
0 0.6555
0 0.6556
0 0.6557
0 0.6558
0 0.6559
0 0.656
0 0.6561
0 0.6562
0 0.6563
0 0.6564
0 0.6565
0 0.6566
0 0.6567
0 0.6568
0 0.6569
0 0.657
0 0.6571
0 0.6572
0 0.6573
0 0.6574
0 0.6575
0 0.6576
0 0.6577
0 0.6578
0 0.6579
0 0.658
0 0.6581
0 0.6582
0 0.6583
0 0.6584
0 0.6585
0 0.6586
0 0.6587
0 0.6588
0 0.6589
0 0.659
0 0.6591
0 0.6592
0 0.6593
0 0.6594
0 0.6595
0 0.6596
0 0.6597
0 0.6598
0 0.6599
0 0.66
0 0.6601
0 0.6602
0 0.6603
0 0.6604
0 0.6605
0 0.6606
0 0.6607
0 0.6608
0 0.6609
0 0.661
0 0.6611
0 0.6612
0 0.6613
0 0.6614
0 0.6615
0 0.6616
0 0.6617
0 0.6618
0 0.6619
0 0.662
0 0.6621
0 0.6622
0 0.6623
0 0.6624
0 0.6625
0 0.6626
0 0.6627
0 0.6628
0 0.6629
0 0.663
0 0.6631
0 0.6632
0 0.6633
0 0.6634
0 0.6635
0 0.6636
0 0.6637
0 0.6638
0 0.6639
0 0.664
0 0.6641
0 0.6642
0 0.6643
0 0.6644
0 0.6645
0 0.6646
0 0.6647
0 0.6648
0 0.6649
0 0.665
0 0.6651
0 0.6652
0 0.6653
0 0.6654
0 0.6655
0 0.6656
0 0.6657
0 0.6658
0 0.6659
0 0.666
0 0.6661
0 0.6662
0 0.6663
0 0.6664
0 0.6665
0 0.6666
0 0.6667
0 0.6668
0 0.6669
0 0.667
0 0.6671
0 0.6672
0 0.6673
0 0.6674
0 0.6675
0 0.6676
0 0.6677
0 0.6678
0 0.6679
0 0.668
0 0.6681
0 0.6682
0 0.6683
0 0.6684
0 0.6685
0 0.6686
0 0.6687
0 0.6688
0 0.6689
0 0.669
0 0.6691
0 0.6692
0 0.6693
0 0.6694
0 0.6695
0 0.6696
0 0.6697
0 0.6698
0 0.6699
0 0.67
0 0.6701
0 0.6702
0 0.6703
0 0.6704
0 0.6705
0 0.6706
0 0.6707
0 0.6708
0 0.6709
0 0.671
0 0.6711
0 0.6712
0 0.6713
0 0.6714
0 0.6715
0 0.6716
0 0.6717
0 0.6718
0 0.6719
0 0.672
0 0.6721
0 0.6722
0 0.6723
0 0.6724
0 0.6725
0 0.6726
0 0.6727
0 0.6728
0 0.6729
0 0.673
0 0.6731
0 0.6732
0 0.6733
0 0.6734
0 0.6735
0 0.6736
0 0.6737
0 0.6738
0 0.6739
0 0.674
0 0.6741
0 0.6742
0 0.6743
0 0.6744
0 0.6745
0 0.6746
0 0.6747
0 0.6748
0 0.6749
0 0.675
0 0.6751
0 0.6752
0 0.6753
0 0.6754
0 0.6755
0 0.6756
0 0.6757
0 0.6758
0 0.6759
0 0.676
0 0.6761
0 0.6762
0 0.6763
0 0.6764
0 0.6765
0 0.6766
0 0.6767
0 0.6768
0 0.6769
0 0.677
0 0.6771
0 0.6772
0 0.6773
0 0.6774
0 0.6775
0 0.6776
0 0.6777
0 0.6778
0 0.6779
0 0.678
0 0.6781
0 0.6782
0 0.6783
0 0.6784
0 0.6785
0 0.6786
0 0.6787
0 0.6788
0 0.6789
0 0.679
0 0.6791
0 0.6792
0 0.6793
0 0.6794
0 0.6795
0 0.6796
0 0.6797
0 0.6798
0 0.6799
0 0.68
0 0.6801
0 0.6802
0 0.6803
0 0.6804
0 0.6805
0 0.6806
0 0.6807
0 0.6808
0 0.6809
0 0.681
0 0.6811
0 0.6812
0 0.6813
0 0.6814
0 0.6815
0 0.6816
0 0.6817
0 0.6818
0 0.6819
0 0.682
0 0.6821
0 0.6822
0 0.6823
0 0.6824
0 0.6825
0 0.6826
0 0.6827
0 0.6828
0 0.6829
0 0.683
0 0.6831
0 0.6832
0 0.6833
0 0.6834
0 0.6835
0 0.6836
0 0.6837
0 0.6838
0 0.6839
0 0.684
0 0.6841
0 0.6842
0 0.6843
0 0.6844
0 0.6845
0 0.6846
0 0.6847
0 0.6848
0 0.6849
0 0.685
0 0.6851
0 0.6852
0 0.6853
0 0.6854
0 0.6855
0 0.6856
0 0.6857
0 0.6858
0 0.6859
0 0.686
0 0.6861
0 0.6862
0 0.6863
0 0.6864
0 0.6865
0 0.6866
0 0.6867
0 0.6868
0 0.6869
0 0.687
0 0.6871
0 0.6872
0 0.6873
0 0.6874
0 0.6875
0 0.6876
0 0.6877
0 0.6878
0 0.6879
0 0.688
0 0.6881
0 0.6882
0 0.6883
0 0.6884
0 0.6885
0 0.6886
0 0.6887
0 0.6888
0 0.6889
0 0.689
0 0.6891
0 0.6892
0 0.6893
0 0.6894
0 0.6895
0 0.6896
0 0.6897
0 0.6898
0 0.6899
0 0.69
0 0.6901
0 0.6902
0 0.6903
0 0.6904
0 0.6905
0 0.6906
0 0.6907
0 0.6908
0 0.6909
0 0.691
0 0.6911
0 0.6912
0 0.6913
0 0.6914
0 0.6915
0 0.6916
0 0.6917
0 0.6918
0 0.6919
0 0.692
0 0.6921
0 0.6922
0 0.6923
0 0.6924
0 0.6925
0 0.6926
0 0.6927
0 0.6928
0 0.6929
0 0.693
0 0.6931
0 0.6932
0 0.6933
0 0.6934
0 0.6935
0 0.6936
0 0.6937
0 0.6938
0 0.6939
0 0.694
0 0.6941
0 0.6942
0 0.6943
0 0.6944
0 0.6945
0 0.6946
0 0.6947
0 0.6948
0 0.6949
0 0.695
0 0.6951
0 0.6952
0 0.6953
0 0.6954
0 0.6955
0 0.6956
0 0.6957
0 0.6958
0 0.6959
0 0.696
0 0.6961
0 0.6962
0 0.6963
0 0.6964
0 0.6965
0 0.6966
0 0.6967
0 0.6968
0 0.6969
0 0.697
0 0.6971
0 0.6972
0 0.6973
0 0.6974
0 0.6975
0 0.6976
0 0.6977
0 0.6978
0 0.6979
0 0.698
0 0.6981
0 0.6982
0 0.6983
0 0.6984
0 0.6985
0 0.6986
0 0.6987
0 0.6988
0 0.6989
0 0.699
0 0.6991
0 0.6992
0 0.6993
0 0.6994
0 0.6995
0 0.6996
0 0.6997
0 0.6998
0 0.6999
0 0.7
0 0.7001
0 0.7002
0 0.7003
0 0.7004
0 0.7005
0 0.7006
0 0.7007
0 0.7008
0 0.7009
0 0.701
0 0.7011
0 0.7012
0 0.7013
0 0.7014
0 0.7015
0 0.7016
0 0.7017
0 0.7018
0 0.7019
0 0.702
0 0.7021
0 0.7022
0 0.7023
0 0.7024
0 0.7025
0 0.7026
0 0.7027
0 0.7028
0 0.7029
0 0.703
0 0.7031
0 0.7032
0 0.7033
0 0.7034
0 0.7035
0 0.7036
0 0.7037
0 0.7038
0 0.7039
0 0.704
0 0.7041
0 0.7042
0 0.7043
0 0.7044
0 0.7045
0 0.7046
0 0.7047
0 0.7048
0 0.7049
0 0.705
0 0.7051
0 0.7052
0 0.7053
0 0.7054
0 0.7055
0 0.7056
0 0.7057
0 0.7058
0 0.7059
0 0.706
0 0.7061
0 0.7062
0 0.7063
0 0.7064
0 0.7065
0 0.7066
0 0.7067
0 0.7068
0 0.7069
0 0.707
0 0.7071
0 0.7072
0 0.7073
0 0.7074
0 0.7075
0 0.7076
0 0.7077
0 0.7078
0 0.7079
0 0.708
0 0.7081
0 0.7082
0 0.7083
0 0.7084
0 0.7085
0 0.7086
0 0.7087
0 0.7088
0 0.7089
0 0.709
0 0.7091
0 0.7092
0 0.7093
0 0.7094
0 0.7095
0 0.7096
0 0.7097
0 0.7098
0 0.7099
0 0.71
0 0.7101
0 0.7102
0 0.7103
0 0.7104
0 0.7105
0 0.7106
0 0.7107
0 0.7108
0 0.7109
0 0.711
0 0.7111
0 0.7112
0 0.7113
0 0.7114
0 0.7115
0 0.7116
0 0.7117
0 0.7118
0 0.7119
0 0.712
0 0.7121
0 0.7122
0 0.7123
0 0.7124
0 0.7125
0 0.7126
0 0.7127
0 0.7128
0 0.7129
0 0.713
0 0.7131
0 0.7132
0 0.7133
0 0.7134
0 0.7135
0 0.7136
0 0.7137
0 0.7138
0 0.7139
0 0.714
0 0.7141
0 0.7142
0 0.7143
0 0.7144
0 0.7145
0 0.7146
0 0.7147
0 0.7148
0 0.7149
0 0.715
0 0.7151
0 0.7152
0 0.7153
0 0.7154
0 0.7155
0 0.7156
0 0.7157
0 0.7158
0 0.7159
0 0.716
0 0.7161
0 0.7162
0 0.7163
0 0.7164
0 0.7165
0 0.7166
0 0.7167
0 0.7168
0 0.7169
0 0.717
0 0.7171
0 0.7172
0 0.7173
0 0.7174
0 0.7175
0 0.7176
0 0.7177
0 0.7178
0 0.7179
0 0.718
0 0.7181
0 0.7182
0 0.7183
0 0.7184
0 0.7185
0 0.7186
0 0.7187
0 0.7188
0 0.7189
0 0.719
0 0.7191
0 0.7192
0 0.7193
0 0.7194
0 0.7195
0 0.7196
0 0.7197
0 0.7198
0 0.7199
0 0.72
0 0.7201
0 0.7202
0 0.7203
0 0.7204
0 0.7205
0 0.7206
0 0.7207
0 0.7208
0 0.7209
0 0.721
0 0.7211
0 0.7212
0 0.7213
0 0.7214
0 0.7215
0 0.7216
0 0.7217
0 0.7218
0 0.7219
0 0.722
0 0.7221
0 0.7222
0 0.7223
0 0.7224
0 0.7225
0 0.7226
0 0.7227
0 0.7228
0 0.7229
0 0.723
0 0.7231
0 0.7232
0 0.7233
0 0.7234
0 0.7235
0 0.7236
0 0.7237
0 0.7238
0 0.7239
0 0.724
0 0.7241
0 0.7242
0 0.7243
0 0.7244
0 0.7245
0 0.7246
0 0.7247
0 0.7248
0 0.7249
0 0.725
0 0.7251
0 0.7252
0 0.7253
0 0.7254
0 0.7255
0 0.7256
0 0.7257
0 0.7258
0 0.7259
0 0.726
0 0.7261
0 0.7262
0 0.7263
0 0.7264
0 0.7265
0 0.7266
0 0.7267
0 0.7268
0 0.7269
0 0.727
0 0.7271
0 0.7272
0 0.7273
0 0.7274
0 0.7275
0 0.7276
0 0.7277
0 0.7278
0 0.7279
0 0.728
0 0.7281
0 0.7282
0 0.7283
0 0.7284
0 0.7285
0 0.7286
0 0.7287
0 0.7288
0 0.7289
0 0.729
0 0.7291
0 0.7292
0 0.7293
0 0.7294
0 0.7295
0 0.7296
0 0.7297
0 0.7298
0 0.7299
0 0.73
0 0.7301
0 0.7302
0 0.7303
0 0.7304
0 0.7305
0 0.7306
0 0.7307
0 0.7308
0 0.7309
0 0.731
0 0.7311
0 0.7312
0 0.7313
0 0.7314
0 0.7315
0 0.7316
0 0.7317
0 0.7318
0 0.7319
0 0.732
0 0.7321
0 0.7322
0 0.7323
0 0.7324
0 0.7325
0 0.7326
0 0.7327
0 0.7328
0 0.7329
0 0.733
0 0.7331
0 0.7332
0 0.7333
0 0.7334
0 0.7335
0 0.7336
0 0.7337
0 0.7338
0 0.7339
0 0.734
0 0.7341
0 0.7342
0 0.7343
0 0.7344
0 0.7345
0 0.7346
0 0.7347
0 0.7348
0 0.7349
0 0.735
0 0.7351
0 0.7352
0 0.7353
0 0.7354
0 0.7355
0 0.7356
0 0.7357
0 0.7358
0 0.7359
0 0.736
0 0.7361
0 0.7362
0 0.7363
0 0.7364
0 0.7365
0 0.7366
0 0.7367
0 0.7368
0 0.7369
0 0.737
0 0.7371
0 0.7372
0 0.7373
0 0.7374
0 0.7375
0 0.7376
0 0.7377
0 0.7378
0 0.7379
0 0.738
0 0.7381
0 0.7382
0 0.7383
0 0.7384
0 0.7385
0 0.7386
0 0.7387
0 0.7388
0 0.7389
0 0.739
0 0.7391
0 0.7392
0 0.7393
0 0.7394
0 0.7395
0 0.7396
0 0.7397
0 0.7398
0 0.7399
0 0.74
0 0.7401
0 0.7402
0 0.7403
0 0.7404
0 0.7405
0 0.7406
0 0.7407
0 0.7408
0 0.7409
0 0.741
0 0.7411
0 0.7412
0 0.7413
0 0.7414
0 0.7415
0 0.7416
0 0.7417
0 0.7418
0 0.7419
0 0.742
0 0.7421
0 0.7422
0 0.7423
0 0.7424
0 0.7425
0 0.7426
0 0.7427
0 0.7428
0 0.7429
0 0.743
0 0.7431
0 0.7432
0 0.7433
0 0.7434
0 0.7435
0 0.7436
0 0.7437
0 0.7438
0 0.7439
0 0.744
0 0.7441
0 0.7442
0 0.7443
0 0.7444
0 0.7445
0 0.7446
0 0.7447
0 0.7448
0 0.7449
0 0.745
0 0.7451
0 0.7452
0 0.7453
0 0.7454
0 0.7455
0 0.7456
0 0.7457
0 0.7458
0 0.7459
0 0.746
0 0.7461
0 0.7462
0 0.7463
0 0.7464
0 0.7465
0 0.7466
0 0.7467
0 0.7468
0 0.7469
0 0.747
0 0.7471
0 0.7472
0 0.7473
0 0.7474
0 0.7475
0 0.7476
0 0.7477
0 0.7478
0 0.7479
0 0.748
0 0.7481
0 0.7482
0 0.7483
0 0.7484
0 0.7485
0 0.7486
0 0.7487
0 0.7488
0 0.7489
0 0.749
0 0.7491
0 0.7492
0 0.7493
0 0.7494
0 0.7495
0 0.7496
0 0.7497
0 0.7498
0 0.7499
0 0.75
0 0.7501
0 0.7502
0 0.7503
0 0.7504
0 0.7505
0 0.7506
0 0.7507
0 0.7508
0 0.7509
0 0.751
0 0.7511
0 0.7512
0 0.7513
0 0.7514
0 0.7515
0 0.7516
0 0.7517
0 0.7518
0 0.7519
0 0.752
0 0.7521
0 0.7522
0 0.7523
0 0.7524
0 0.7525
0 0.7526
0 0.7527
0 0.7528
0 0.7529
0 0.753
0 0.7531
0 0.7532
0 0.7533
0 0.7534
0 0.7535
0 0.7536
0 0.7537
0 0.7538
0 0.7539
0 0.754
0 0.7541
0 0.7542
0 0.7543
0 0.7544
0 0.7545
0 0.7546
0 0.7547
0 0.7548
0 0.7549
0 0.755
0 0.7551
0 0.7552
0 0.7553
0 0.7554
0 0.7555
0 0.7556
0 0.7557
0 0.7558
0 0.7559
0 0.756
0 0.7561
0 0.7562
0 0.7563
0 0.7564
0 0.7565
0 0.7566
0 0.7567
0 0.7568
0 0.7569
0 0.757
0 0.7571
0 0.7572
0 0.7573
0 0.7574
0 0.7575
0 0.7576
0 0.7577
0 0.7578
0 0.7579
0 0.758
0 0.7581
0 0.7582
0 0.7583
0 0.7584
0 0.7585
0 0.7586
0 0.7587
0 0.7588
0 0.7589
0 0.759
0 0.7591
0 0.7592
0 0.7593
0 0.7594
0 0.7595
0 0.7596
0 0.7597
0 0.7598
0 0.7599
0 0.76
0 0.7601
0 0.7602
0 0.7603
0 0.7604
0 0.7605
0 0.7606
0 0.7607
0 0.7608
0 0.7609
0 0.761
0 0.7611
0 0.7612
0 0.7613
0 0.7614
0 0.7615
0 0.7616
0 0.7617
0 0.7618
0 0.7619
0 0.762
0 0.7621
0 0.7622
0 0.7623
0 0.7624
0 0.7625
0 0.7626
0 0.7627
0 0.7628
0 0.7629
0 0.763
0 0.7631
0 0.7632
0 0.7633
0 0.7634
0 0.7635
0 0.7636
0 0.7637
0 0.7638
0 0.7639
0 0.764
0 0.7641
0 0.7642
0 0.7643
0 0.7644
0 0.7645
0 0.7646
0 0.7647
0 0.7648
0 0.7649
0 0.765
0 0.7651
0 0.7652
0 0.7653
0 0.7654
0 0.7655
0 0.7656
0 0.7657
0 0.7658
0 0.7659
0 0.766
0 0.7661
0 0.7662
0 0.7663
0 0.7664
0 0.7665
0 0.7666
0 0.7667
0 0.7668
0 0.7669
0 0.767
0 0.7671
0 0.7672
0 0.7673
0 0.7674
0 0.7675
0 0.7676
0 0.7677
0 0.7678
0 0.7679
0 0.768
0 0.7681
0 0.7682
0 0.7683
0 0.7684
0 0.7685
0 0.7686
0 0.7687
0 0.7688
0 0.7689
0 0.769
0 0.7691
0 0.7692
0 0.7693
0 0.7694
0 0.7695
0 0.7696
0 0.7697
0 0.7698
0 0.7699
0 0.77
0 0.7701
0 0.7702
0 0.7703
0 0.7704
0 0.7705
0 0.7706
0 0.7707
0 0.7708
0 0.7709
0 0.771
0 0.7711
0 0.7712
0 0.7713
0 0.7714
0 0.7715
0 0.7716
0 0.7717
0 0.7718
0 0.7719
0 0.772
0 0.7721
0 0.7722
0 0.7723
0 0.7724
0 0.7725
0 0.7726
0 0.7727
0 0.7728
0 0.7729
0 0.773
0 0.7731
0 0.7732
0 0.7733
0 0.7734
0 0.7735
0 0.7736
0 0.7737
0 0.7738
0 0.7739
0 0.774
0 0.7741
0 0.7742
0 0.7743
0 0.7744
0 0.7745
0 0.7746
0 0.7747
0 0.7748
0 0.7749
0 0.775
0 0.7751
0 0.7752
0 0.7753
0 0.7754
0 0.7755
0 0.7756
0 0.7757
0 0.7758
0 0.7759
0 0.776
0 0.7761
0 0.7762
0 0.7763
0 0.7764
0 0.7765
0 0.7766
0 0.7767
0 0.7768
0 0.7769
0 0.777
0 0.7771
0 0.7772
0 0.7773
0 0.7774
0 0.7775
0 0.7776
0 0.7777
0 0.7778
0 0.7779
0 0.778
0 0.7781
0 0.7782
0 0.7783
0 0.7784
0 0.7785
0 0.7786
0 0.7787
0 0.7788
0 0.7789
0 0.779
0 0.7791
0 0.7792
0 0.7793
0 0.7794
0 0.7795
0 0.7796
0 0.7797
0 0.7798
0 0.7799
0 0.78
0 0.7801
0 0.7802
0 0.7803
0 0.7804
0 0.7805
0 0.7806
0 0.7807
0 0.7808
0 0.7809
0 0.781
0 0.7811
0 0.7812
0 0.7813
0 0.7814
0 0.7815
0 0.7816
0 0.7817
0 0.7818
0 0.7819
0 0.782
0 0.7821
0 0.7822
0 0.7823
0 0.7824
0 0.7825
0 0.7826
0 0.7827
0 0.7828
0 0.7829
0 0.783
0 0.7831
0 0.7832
0 0.7833
0 0.7834
0 0.7835
0 0.7836
0 0.7837
0 0.7838
0 0.7839
0 0.784
0 0.7841
0 0.7842
0 0.7843
0 0.7844
0 0.7845
0 0.7846
0 0.7847
0 0.7848
0 0.7849
0 0.785
0 0.7851
0 0.7852
0 0.7853
0 0.7854
0 0.7855
0 0.7856
0 0.7857
0 0.7858
0 0.7859
0 0.786
0 0.7861
0 0.7862
0 0.7863
0 0.7864
0 0.7865
0 0.7866
0 0.7867
0 0.7868
0 0.7869
0 0.787
0 0.7871
0 0.7872
0 0.7873
0 0.7874
0 0.7875
0 0.7876
0 0.7877
0 0.7878
0 0.7879
0 0.788
0 0.7881
0 0.7882
0 0.7883
0 0.7884
0 0.7885
0 0.7886
0 0.7887
0 0.7888
0 0.7889
0 0.789
0 0.7891
0 0.7892
0 0.7893
0 0.7894
0 0.7895
0 0.7896
0 0.7897
0 0.7898
0 0.7899
0 0.79
0 0.7901
0 0.7902
0 0.7903
0 0.7904
0 0.7905
0 0.7906
0 0.7907
0 0.7908
0 0.7909
0 0.791
0 0.7911
0 0.7912
0 0.7913
0 0.7914
0 0.7915
0 0.7916
0 0.7917
0 0.7918
0 0.7919
0 0.792
0 0.7921
0 0.7922
0 0.7923
0 0.7924
0 0.7925
0 0.7926
0 0.7927
0 0.7928
0 0.7929
0 0.793
0 0.7931
0 0.7932
0 0.7933
0 0.7934
0 0.7935
0 0.7936
0 0.7937
0 0.7938
0 0.7939
0 0.794
0 0.7941
0 0.7942
0 0.7943
0 0.7944
0 0.7945
0 0.7946
0 0.7947
0 0.7948
0 0.7949
0 0.795
0 0.7951
0 0.7952
0 0.7953
0 0.7954
0 0.7955
0 0.7956
0 0.7957
0 0.7958
0 0.7959
0 0.796
0 0.7961
0 0.7962
0 0.7963
0 0.7964
0 0.7965
0 0.7966
0 0.7967
0 0.7968
0 0.7969
0 0.797
0 0.7971
0 0.7972
0 0.7973
0 0.7974
0 0.7975
0 0.7976
0 0.7977
0 0.7978
0 0.7979
0 0.798
0 0.7981
0 0.7982
0 0.7983
0 0.7984
0 0.7985
0 0.7986
0 0.7987
0 0.7988
0 0.7989
0 0.799
0 0.7991
0 0.7992
0 0.7993
0 0.7994
0 0.7995
0 0.7996
0 0.7997
0 0.7998
0 0.7999
0 0.8
0 0.8001
0 0.8002
0 0.8003
0 0.8004
0 0.8005
0 0.8006
0 0.8007
0 0.8008
0 0.8009
0 0.801
0 0.8011
0 0.8012
0 0.8013
0 0.8014
0 0.8015
0 0.8016
0 0.8017
0 0.8018
0 0.8019
0 0.802
0 0.8021
0 0.8022
0 0.8023
0 0.8024
0 0.8025
0 0.8026
0 0.8027
0 0.8028
0 0.8029
0 0.803
0 0.8031
0 0.8032
0 0.8033
0 0.8034
0 0.8035
0 0.8036
0 0.8037
0 0.8038
0 0.8039
0 0.804
0 0.8041
0 0.8042
0 0.8043
0 0.8044
0 0.8045
0 0.8046
0 0.8047
0 0.8048
0 0.8049
0 0.805
0 0.8051
0 0.8052
0 0.8053
0 0.8054
0 0.8055
0 0.8056
0 0.8057
0 0.8058
0 0.8059
0 0.806
0 0.8061
0 0.8062
0 0.8063
0 0.8064
0 0.8065
0 0.8066
0 0.8067
0 0.8068
0 0.8069
0 0.807
0 0.8071
0 0.8072
0 0.8073
0 0.8074
0 0.8075
0 0.8076
0 0.8077
0 0.8078
0 0.8079
0 0.808
0 0.8081
0 0.8082
0 0.8083
0 0.8084
0 0.8085
0 0.8086
0 0.8087
0 0.8088
0 0.8089
0 0.809
0 0.8091
0 0.8092
0 0.8093
0 0.8094
0 0.8095
0 0.8096
0 0.8097
0 0.8098
0 0.8099
0 0.81
0 0.8101
0 0.8102
0 0.8103
0 0.8104
0 0.8105
0 0.8106
0 0.8107
0 0.8108
0 0.8109
0 0.811
0 0.8111
0 0.8112
0 0.8113
0 0.8114
0 0.8115
0 0.8116
0 0.8117
0 0.8118
0 0.8119
0 0.812
0 0.8121
0 0.8122
0 0.8123
0 0.8124
0 0.8125
0 0.8126
0 0.8127
0 0.8128
0 0.8129
0 0.813
0 0.8131
0 0.8132
0 0.8133
0 0.8134
0 0.8135
0 0.8136
0 0.8137
0 0.8138
0 0.8139
0 0.814
0 0.8141
0 0.8142
0 0.8143
0 0.8144
0 0.8145
0 0.8146
0 0.8147
0 0.8148
0 0.8149
0 0.815
0 0.8151
0 0.8152
0 0.8153
0 0.8154
0 0.8155
0 0.8156
0 0.8157
0 0.8158
0 0.8159
0 0.816
0 0.8161
0 0.8162
0 0.8163
0 0.8164
0 0.8165
0 0.8166
0 0.8167
0 0.8168
0 0.8169
0 0.817
0 0.8171
0 0.8172
0 0.8173
0 0.8174
0 0.8175
0 0.8176
0 0.8177
0 0.8178
0 0.8179
0 0.818
0 0.8181
0 0.8182
0 0.8183
0 0.8184
0 0.8185
0 0.8186
0 0.8187
0 0.8188
0 0.8189
0 0.819
0 0.8191
0 0.8192
0 0.8193
0 0.8194
0 0.8195
0 0.8196
0 0.8197
0 0.8198
0 0.8199
0 0.82
0 0.8201
0 0.8202
0 0.8203
0 0.8204
0 0.8205
0 0.8206
0 0.8207
0 0.8208
0 0.8209
0 0.821
0 0.8211
0 0.8212
0 0.8213
0 0.8214
0 0.8215
0 0.8216
0 0.8217
0 0.8218
0 0.8219
0 0.822
0 0.8221
0 0.8222
0 0.8223
0 0.8224
0 0.8225
0 0.8226
0 0.8227
0 0.8228
0 0.8229
0 0.823
0 0.8231
0 0.8232
0 0.8233
0 0.8234
0 0.8235
0 0.8236
0 0.8237
0 0.8238
0 0.8239
0 0.824
0 0.8241
0 0.8242
0 0.8243
0 0.8244
0 0.8245
0 0.8246
0 0.8247
0 0.8248
0 0.8249
0 0.825
0 0.8251
0 0.8252
0 0.8253
0 0.8254
0 0.8255
0 0.8256
0 0.8257
0 0.8258
0 0.8259
0 0.826
0 0.8261
0 0.8262
0 0.8263
0 0.8264
0 0.8265
0 0.8266
0 0.8267
0 0.8268
0 0.8269
0 0.827
0 0.8271
0 0.8272
0 0.8273
0 0.8274
0 0.8275
0 0.8276
0 0.8277
0 0.8278
0 0.8279
0 0.828
0 0.8281
0 0.8282
0 0.8283
0 0.8284
0 0.8285
0 0.8286
0 0.8287
0 0.8288
0 0.8289
0 0.829
0 0.8291
0 0.8292
0 0.8293
0 0.8294
0 0.8295
0 0.8296
0 0.8297
0 0.8298
0 0.8299
0 0.83
0 0.8301
0 0.8302
0 0.8303
0 0.8304
0 0.8305
0 0.8306
0 0.8307
0 0.8308
0 0.8309
0 0.831
0 0.8311
0 0.8312
0 0.8313
0 0.8314
0 0.8315
0 0.8316
0 0.8317
0 0.8318
0 0.8319
0 0.832
0 0.8321
0 0.8322
0 0.8323
0 0.8324
0 0.8325
0 0.8326
0 0.8327
0 0.8328
0 0.8329
0 0.833
0 0.8331
0 0.8332
0 0.8333
0 0.8334
0 0.8335
0 0.8336
0 0.8337
0 0.8338
0 0.8339
0 0.834
0 0.8341
0 0.8342
0 0.8343
0 0.8344
0 0.8345
0 0.8346
0 0.8347
0 0.8348
0 0.8349
0 0.835
0 0.8351
0 0.8352
0 0.8353
0 0.8354
0 0.8355
0 0.8356
0 0.8357
0 0.8358
0 0.8359
0 0.836
0 0.8361
0 0.8362
0 0.8363
0 0.8364
0 0.8365
0 0.8366
0 0.8367
0 0.8368
0 0.8369
0 0.837
0 0.8371
0 0.8372
0 0.8373
0 0.8374
0 0.8375
0 0.8376
0 0.8377
0 0.8378
0 0.8379
0 0.838
0 0.8381
0 0.8382
0 0.8383
0 0.8384
0 0.8385
0 0.8386
0 0.8387
0 0.8388
0 0.8389
0 0.839
0 0.8391
0 0.8392
0 0.8393
0 0.8394
0 0.8395
0 0.8396
0 0.8397
0 0.8398
0 0.8399
0 0.84
0 0.8401
0 0.8402
0 0.8403
0 0.8404
0 0.8405
0 0.8406
0 0.8407
0 0.8408
0 0.8409
0 0.841
0 0.8411
0 0.8412
0 0.8413
0 0.8414
0 0.8415
0 0.8416
0 0.8417
0 0.8418
0 0.8419
0 0.842
0 0.8421
0 0.8422
0 0.8423
0 0.8424
0 0.8425
0 0.8426
0 0.8427
0 0.8428
0 0.8429
0 0.843
0 0.8431
0 0.8432
0 0.8433
0 0.8434
0 0.8435
0 0.8436
0 0.8437
0 0.8438
0 0.8439
0 0.844
0 0.8441
0 0.8442
0 0.8443
0 0.8444
0 0.8445
0 0.8446
0 0.8447
0 0.8448
0 0.8449
0 0.845
0 0.8451
0 0.8452
0 0.8453
0 0.8454
0 0.8455
0 0.8456
0 0.8457
0 0.8458
0 0.8459
0 0.846
0 0.8461
0 0.8462
0 0.8463
0 0.8464
0 0.8465
0 0.8466
0 0.8467
0 0.8468
0 0.8469
0 0.847
0 0.8471
0 0.8472
0 0.8473
0 0.8474
0 0.8475
0 0.8476
0 0.8477
0 0.8478
0 0.8479
0 0.848
0 0.8481
0 0.8482
0 0.8483
0 0.8484
0 0.8485
0 0.8486
0 0.8487
0 0.8488
0 0.8489
0 0.849
0 0.8491
0 0.8492
0 0.8493
0 0.8494
0 0.8495
0 0.8496
0 0.8497
0 0.8498
0 0.8499
0 0.85
0 0.8501
0 0.8502
0 0.8503
0 0.8504
0 0.8505
0 0.8506
0 0.8507
0 0.8508
0 0.8509
0 0.851
0 0.8511
0 0.8512
0 0.8513
0 0.8514
0 0.8515
0 0.8516
0 0.8517
0 0.8518
0 0.8519
0 0.852
0 0.8521
0 0.8522
0 0.8523
0 0.8524
0 0.8525
0 0.8526
0 0.8527
0 0.8528
0 0.8529
0 0.853
0 0.8531
0 0.8532
0 0.8533
0 0.8534
0 0.8535
0 0.8536
0 0.8537
0 0.8538
0 0.8539
0 0.854
0 0.8541
0 0.8542
0 0.8543
0 0.8544
0 0.8545
0 0.8546
0 0.8547
0 0.8548
0 0.8549
0 0.855
0 0.8551
0 0.8552
0 0.8553
0 0.8554
0 0.8555
0 0.8556
0 0.8557
0 0.8558
0 0.8559
0 0.856
0 0.8561
0 0.8562
0 0.8563
0 0.8564
0 0.8565
0 0.8566
0 0.8567
0 0.8568
0 0.8569
0 0.857
0 0.8571
0 0.8572
0 0.8573
0 0.8574
0 0.8575
0 0.8576
0 0.8577
0 0.8578
0 0.8579
0 0.858
0 0.8581
0 0.8582
0 0.8583
0 0.8584
0 0.8585
0 0.8586
0 0.8587
0 0.8588
0 0.8589
0 0.859
0 0.8591
0 0.8592
0 0.8593
0 0.8594
0 0.8595
0 0.8596
0 0.8597
0 0.8598
0 0.8599
0 0.86
0 0.8601
0 0.8602
0 0.8603
0 0.8604
0 0.8605
0 0.8606
0 0.8607
0 0.8608
0 0.8609
0 0.861
0 0.8611
0 0.8612
0 0.8613
0 0.8614
0 0.8615
0 0.8616
0 0.8617
0 0.8618
0 0.8619
0 0.862
0 0.8621
0 0.8622
0 0.8623
0 0.8624
0 0.8625
0 0.8626
0 0.8627
0 0.8628
0 0.8629
0 0.863
0 0.8631
0 0.8632
0 0.8633
0 0.8634
0 0.8635
0 0.8636
0 0.8637
0 0.8638
0 0.8639
0 0.864
0 0.8641
0 0.8642
0 0.8643
0 0.8644
0 0.8645
0 0.8646
0 0.8647
0 0.8648
0 0.8649
0 0.865
0 0.8651
0 0.8652
0 0.8653
0 0.8654
0 0.8655
0 0.8656
0 0.8657
0 0.8658
0 0.8659
0 0.866
0 0.8661
0 0.8662
0 0.8663
0 0.8664
0 0.8665
0 0.8666
0 0.8667
0 0.8668
0 0.8669
0 0.867
0 0.8671
0 0.8672
0 0.8673
0 0.8674
0 0.8675
0 0.8676
0 0.8677
0 0.8678
0 0.8679
0 0.868
0 0.8681
0 0.8682
0 0.8683
0 0.8684
0 0.8685
0 0.8686
0 0.8687
0 0.8688
0 0.8689
0 0.869
0 0.8691
0 0.8692
0 0.8693
0 0.8694
0 0.8695
0 0.8696
0 0.8697
0 0.8698
0 0.8699
0 0.87
0 0.8701
0 0.8702
0 0.8703
0 0.8704
0 0.8705
0 0.8706
0 0.8707
0 0.8708
0 0.8709
0 0.871
0 0.8711
0 0.8712
0 0.8713
0 0.8714
0 0.8715
0 0.8716
0 0.8717
0 0.8718
0 0.8719
0 0.872
0 0.8721
0 0.8722
0 0.8723
0 0.8724
0 0.8725
0 0.8726
0 0.8727
0 0.8728
0 0.8729
0 0.873
0 0.8731
0 0.8732
0 0.8733
0 0.8734
0 0.8735
0 0.8736
0 0.8737
0 0.8738
0 0.8739
0 0.874
0 0.8741
0 0.8742
0 0.8743
0 0.8744
0 0.8745
0 0.8746
0 0.8747
0 0.8748
0 0.8749
0 0.875
0 0.8751
0 0.8752
0 0.8753
0 0.8754
0 0.8755
0 0.8756
0 0.8757
0 0.8758
0 0.8759
0 0.876
0 0.8761
0 0.8762
0 0.8763
0 0.8764
0 0.8765
0 0.8766
0 0.8767
0 0.8768
0 0.8769
0 0.877
0 0.8771
0 0.8772
0 0.8773
0 0.8774
0 0.8775
0 0.8776
0 0.8777
0 0.8778
0 0.8779
0 0.878
0 0.8781
0 0.8782
0 0.8783
0 0.8784
0 0.8785
0 0.8786
0 0.8787
0 0.8788
0 0.8789
0 0.879
0 0.8791
0 0.8792
0 0.8793
0 0.8794
0 0.8795
0 0.8796
0 0.8797
0 0.8798
0 0.8799
0 0.88
0 0.8801
0 0.8802
0 0.8803
0 0.8804
0 0.8805
0 0.8806
0 0.8807
0 0.8808
0 0.8809
0 0.881
0 0.8811
0 0.8812
0 0.8813
0 0.8814
0 0.8815
0 0.8816
0 0.8817
0 0.8818
0 0.8819
0 0.882
0 0.8821
0 0.8822
0 0.8823
0 0.8824
0 0.8825
0 0.8826
0 0.8827
0 0.8828
0 0.8829
0 0.883
0 0.8831
0 0.8832
0 0.8833
0 0.8834
0 0.8835
0 0.8836
0 0.8837
0 0.8838
0 0.8839
0 0.884
0 0.8841
0 0.8842
0 0.8843
0 0.8844
0 0.8845
0 0.8846
0 0.8847
0 0.8848
0 0.8849
0 0.885
0 0.8851
0 0.8852
0 0.8853
0 0.8854
0 0.8855
0 0.8856
0 0.8857
0 0.8858
0 0.8859
0 0.886
0 0.8861
0 0.8862
0 0.8863
0 0.8864
0 0.8865
0 0.8866
0 0.8867
0 0.8868
0 0.8869
0 0.887
0 0.8871
0 0.8872
0 0.8873
0 0.8874
0 0.8875
0 0.8876
0 0.8877
0 0.8878
0 0.8879
0 0.888
0 0.8881
0 0.8882
0 0.8883
0 0.8884
0 0.8885
0 0.8886
0 0.8887
0 0.8888
0 0.8889
0 0.889
0 0.8891
0 0.8892
0 0.8893
0 0.8894
0 0.8895
0 0.8896
0 0.8897
0 0.8898
0 0.8899
0 0.89
0 0.8901
0 0.8902
0 0.8903
0 0.8904
0 0.8905
0 0.8906
0 0.8907
0 0.8908
0 0.8909
0 0.891
0 0.8911
0 0.8912
0 0.8913
0 0.8914
0 0.8915
0 0.8916
0 0.8917
0 0.8918
0 0.8919
0 0.892
0 0.8921
0 0.8922
0 0.8923
0 0.8924
0 0.8925
0 0.8926
0 0.8927
0 0.8928
0 0.8929
0 0.893
0 0.8931
0 0.8932
0 0.8933
0 0.8934
0 0.8935
0 0.8936
0 0.8937
0 0.8938
0 0.8939
0 0.894
0 0.8941
0 0.8942
0 0.8943
0 0.8944
0 0.8945
0 0.8946
0 0.8947
0 0.8948
0 0.8949
0 0.895
0 0.8951
0 0.8952
0 0.8953
0 0.8954
0 0.8955
0 0.8956
0 0.8957
0 0.8958
0 0.8959
0 0.896
0 0.8961
0 0.8962
0 0.8963
0 0.8964
0 0.8965
0 0.8966
0 0.8967
0 0.8968
0 0.8969
0 0.897
0 0.8971
0 0.8972
0 0.8973
0 0.8974
0 0.8975
0 0.8976
0 0.8977
0 0.8978
0 0.8979
0 0.898
0 0.8981
0 0.8982
0 0.8983
0 0.8984
0 0.8985
0 0.8986
0 0.8987
0 0.8988
0 0.8989
0 0.899
0 0.8991
0 0.8992
0 0.8993
0 0.8994
0 0.8995
0 0.8996
0 0.8997
0 0.8998
0 0.8999
0 0.9
0 0.9001
0 0.9002
0 0.9003
0 0.9004
0 0.9005
0 0.9006
0 0.9007
0 0.9008
0 0.9009
0 0.901
0 0.9011
0 0.9012
0 0.9013
0 0.9014
0 0.9015
0 0.9016
0 0.9017
0 0.9018
0 0.9019
0 0.902
0 0.9021
0 0.9022
0 0.9023
0 0.9024
0 0.9025
0 0.9026
0 0.9027
0 0.9028
0 0.9029
0 0.903
0 0.9031
0 0.9032
0 0.9033
0 0.9034
0 0.9035
0 0.9036
0 0.9037
0 0.9038
0 0.9039
0 0.904
0 0.9041
0 0.9042
0 0.9043
0 0.9044
0 0.9045
0 0.9046
0 0.9047
0 0.9048
0 0.9049
0 0.905
0 0.9051
0 0.9052
0 0.9053
0 0.9054
0 0.9055
0 0.9056
0 0.9057
0 0.9058
0 0.9059
0 0.906
0 0.9061
0 0.9062
0 0.9063
0 0.9064
0 0.9065
0 0.9066
0 0.9067
0 0.9068
0 0.9069
0 0.907
0 0.9071
0 0.9072
0 0.9073
0 0.9074
0 0.9075
0 0.9076
0 0.9077
0 0.9078
0 0.9079
0 0.908
0 0.9081
0 0.9082
0 0.9083
0 0.9084
0 0.9085
0 0.9086
0 0.9087
0 0.9088
0 0.9089
0 0.909
0 0.9091
0 0.9092
0 0.9093
0 0.9094
0 0.9095
0 0.9096
0 0.9097
0 0.9098
0 0.9099
0 0.91
0 0.9101
0 0.9102
0 0.9103
0 0.9104
0 0.9105
0 0.9106
0 0.9107
0 0.9108
0 0.9109
0 0.911
0 0.9111
0 0.9112
0 0.9113
0 0.9114
0 0.9115
0 0.9116
0 0.9117
0 0.9118
0 0.9119
0 0.912
0 0.9121
0 0.9122
0 0.9123
0 0.9124
0 0.9125
0 0.9126
0 0.9127
0 0.9128
0 0.9129
0 0.913
0 0.9131
0 0.9132
0 0.9133
0 0.9134
0 0.9135
0 0.9136
0 0.9137
0 0.9138
0 0.9139
0 0.914
0 0.9141
0 0.9142
0 0.9143
0 0.9144
0 0.9145
0 0.9146
0 0.9147
0 0.9148
0 0.9149
0 0.915
0 0.9151
0 0.9152
0 0.9153
0 0.9154
0 0.9155
0 0.9156
0 0.9157
0 0.9158
0 0.9159
0 0.916
0 0.9161
0 0.9162
0 0.9163
0 0.9164
0 0.9165
0 0.9166
0 0.9167
0 0.9168
0 0.9169
0 0.917
0 0.9171
0 0.9172
0 0.9173
0 0.9174
0 0.9175
0 0.9176
0 0.9177
0 0.9178
0 0.9179
0 0.918
0 0.9181
0 0.9182
0 0.9183
0 0.9184
0 0.9185
0 0.9186
0 0.9187
0 0.9188
0 0.9189
0 0.919
0 0.9191
0 0.9192
0 0.9193
0 0.9194
0 0.9195
0 0.9196
0 0.9197
0 0.9198
0 0.9199
0 0.92
0 0.9201
0 0.9202
0 0.9203
0 0.9204
0 0.9205
0 0.9206
0 0.9207
0 0.9208
0 0.9209
0 0.921
0 0.9211
0 0.9212
0 0.9213
0 0.9214
0 0.9215
0 0.9216
0 0.9217
0 0.9218
0 0.9219
0 0.922
0 0.9221
0 0.9222
0 0.9223
0 0.9224
0 0.9225
0 0.9226
0 0.9227
0 0.9228
0 0.9229
0 0.923
0 0.9231
0 0.9232
0 0.9233
0 0.9234
0 0.9235
0 0.9236
0 0.9237
0 0.9238
0 0.9239
0 0.924
0 0.9241
0 0.9242
0 0.9243
0 0.9244
0 0.9245
0 0.9246
0 0.9247
0 0.9248
0 0.9249
0 0.925
0 0.9251
0 0.9252
0 0.9253
0 0.9254
0 0.9255
0 0.9256
0 0.9257
0 0.9258
0 0.9259
0 0.926
0 0.9261
0 0.9262
0 0.9263
0 0.9264
0 0.9265
0 0.9266
0 0.9267
0 0.9268
0 0.9269
0 0.927
0 0.9271
0 0.9272
0 0.9273
0 0.9274
0 0.9275
0 0.9276
0 0.9277
0 0.9278
0 0.9279
0 0.928
0 0.9281
0 0.9282
0 0.9283
0 0.9284
0 0.9285
0 0.9286
0 0.9287
0 0.9288
0 0.9289
0 0.929
0 0.9291
0 0.9292
0 0.9293
0 0.9294
0 0.9295
0 0.9296
0 0.9297
0 0.9298
0 0.9299
0 0.93
0 0.9301
0 0.9302
0 0.9303
0 0.9304
0 0.9305
0 0.9306
0 0.9307
0 0.9308
0 0.9309
0 0.931
0 0.9311
0 0.9312
0 0.9313
0 0.9314
0 0.9315
0 0.9316
0 0.9317
0 0.9318
0 0.9319
0 0.932
0 0.9321
0 0.9322
0 0.9323
0 0.9324
0 0.9325
0 0.9326
0 0.9327
0 0.9328
0 0.9329
0 0.933
0 0.9331
0 0.9332
0 0.9333
0 0.9334
0 0.9335
0 0.9336
0 0.9337
0 0.9338
0 0.9339
0 0.934
0 0.9341
0 0.9342
0 0.9343
0 0.9344
0 0.9345
0 0.9346
0 0.9347
0 0.9348
0 0.9349
0 0.935
0 0.9351
0 0.9352
0 0.9353
0 0.9354
0 0.9355
0 0.9356
0 0.9357
0 0.9358
0 0.9359
0 0.936
0 0.9361
0 0.9362
0 0.9363
0 0.9364
0 0.9365
0 0.9366
0 0.9367
0 0.9368
0 0.9369
0 0.937
0 0.9371
0 0.9372
0 0.9373
0 0.9374
0 0.9375
0 0.9376
0 0.9377
0 0.9378
0 0.9379
0 0.938
0 0.9381
0 0.9382
0 0.9383
0 0.9384
0 0.9385
0 0.9386
0 0.9387
0 0.9388
0 0.9389
0 0.939
0 0.9391
0 0.9392
0 0.9393
0 0.9394
0 0.9395
0 0.9396
0 0.9397
0 0.9398
0 0.9399
0 0.94
0 0.9401
0 0.9402
0 0.9403
0 0.9404
0 0.9405
0 0.9406
0 0.9407
0 0.9408
0 0.9409
0 0.941
0 0.9411
0 0.9412
0 0.9413
0 0.9414
0 0.9415
0 0.9416
0 0.9417
0 0.9418
0 0.9419
0 0.942
0 0.9421
0 0.9422
0 0.9423
0 0.9424
0 0.9425
0 0.9426
0 0.9427
0 0.9428
0 0.9429
0 0.943
0 0.9431
0 0.9432
0 0.9433
0 0.9434
0 0.9435
0 0.9436
0 0.9437
0 0.9438
0 0.9439
0 0.944
0 0.9441
0 0.9442
0 0.9443
0 0.9444
0 0.9445
0 0.9446
0 0.9447
0 0.9448
0 0.9449
0 0.945
0 0.9451
0 0.9452
0 0.9453
0 0.9454
0 0.9455
0 0.9456
0 0.9457
0 0.9458
0 0.9459
0 0.946
0 0.9461
0 0.9462
0 0.9463
0 0.9464
0 0.9465
0 0.9466
0 0.9467
0 0.9468
0 0.9469
0 0.947
0 0.9471
0 0.9472
0 0.9473
0 0.9474
0 0.9475
0 0.9476
0 0.9477
0 0.9478
0 0.9479
0 0.948
0 0.9481
0 0.9482
0 0.9483
0 0.9484
0 0.9485
0 0.9486
0 0.9487
0 0.9488
0 0.9489
0 0.949
0 0.9491
0 0.9492
0 0.9493
0 0.9494
0 0.9495
0 0.9496
0 0.9497
0 0.9498
0 0.9499
0 0.95
0 0.9501
0 0.9502
0 0.9503
0 0.9504
0 0.9505
0 0.9506
0 0.9507
0 0.9508
0 0.9509
0 0.951
0 0.9511
0 0.9512
0 0.9513
0 0.9514
0 0.9515
0 0.9516
0 0.9517
0 0.9518
0 0.9519
0 0.952
0 0.9521
0 0.9522
0 0.9523
0 0.9524
0 0.9525
0 0.9526
0 0.9527
0 0.9528
0 0.9529
0 0.953
0 0.9531
0 0.9532
0 0.9533
0 0.9534
0 0.9535
0 0.9536
0 0.9537
0 0.9538
0 0.9539
0 0.954
0 0.9541
0 0.9542
0 0.9543
0 0.9544
0 0.9545
0 0.9546
0 0.9547
0 0.9548
0 0.9549
0 0.955
0 0.9551
0 0.9552
0 0.9553
0 0.9554
0 0.9555
0 0.9556
0 0.9557
0 0.9558
0 0.9559
0 0.956
0 0.9561
0 0.9562
0 0.9563
0 0.9564
0 0.9565
0 0.9566
0 0.9567
0 0.9568
0 0.9569
0 0.957
0 0.9571
0 0.9572
0 0.9573
0 0.9574
0 0.9575
0 0.9576
0 0.9577
0 0.9578
0 0.9579
0 0.958
0 0.9581
0 0.9582
0 0.9583
0 0.9584
0 0.9585
0 0.9586
0 0.9587
0 0.9588
0 0.9589
0 0.959
0 0.9591
0 0.9592
0 0.9593
0 0.9594
0 0.9595
0 0.9596
0 0.9597
0 0.9598
0 0.9599
0 0.96
0 0.9601
0 0.9602
0 0.9603
0 0.9604
0 0.9605
0 0.9606
0 0.9607
0 0.9608
0 0.9609
0 0.961
0 0.9611
0 0.9612
0 0.9613
0 0.9614
0 0.9615
0 0.9616
0 0.9617
0 0.9618
0 0.9619
0 0.962
0 0.9621
0 0.9622
0 0.9623
0 0.9624
0 0.9625
0 0.9626
0 0.9627
0 0.9628
0 0.9629
0 0.963
0 0.9631
0 0.9632
0 0.9633
0 0.9634
0 0.9635
0 0.9636
0 0.9637
0 0.9638
0 0.9639
0 0.964
0 0.9641
0 0.9642
0 0.9643
0 0.9644
0 0.9645
0 0.9646
0 0.9647
0 0.9648
0 0.9649
0 0.965
0 0.9651
0 0.9652
0 0.9653
0 0.9654
0 0.9655
0 0.9656
0 0.9657
0 0.9658
0 0.9659
0 0.966
0 0.9661
0 0.9662
0 0.9663
0 0.9664
0 0.9665
0 0.9666
0 0.9667
0 0.9668
0 0.9669
0 0.967
0 0.9671
0 0.9672
0 0.9673
0 0.9674
0 0.9675
0 0.9676
0 0.9677
0 0.9678
0 0.9679
0 0.968
0 0.9681
0 0.9682
0 0.9683
0 0.9684
0 0.9685
0 0.9686
0 0.9687
0 0.9688
0 0.9689
0 0.969
0 0.9691
0 0.9692
0 0.9693
0 0.9694
0 0.9695
0 0.9696
0 0.9697
0 0.9698
0 0.9699
0 0.97
0 0.9701
0 0.9702
0 0.9703
0 0.9704
0 0.9705
0 0.9706
0 0.9707
0 0.9708
0 0.9709
0 0.971
0 0.9711
0 0.9712
0 0.9713
0 0.9714
0 0.9715
0 0.9716
0 0.9717
0 0.9718
0 0.9719
0 0.972
0 0.9721
0 0.9722
0 0.9723
0 0.9724
0 0.9725
0 0.9726
0 0.9727
0 0.9728
0 0.9729
0 0.973
0 0.9731
0 0.9732
0 0.9733
0 0.9734
0 0.9735
0 0.9736
0 0.9737
0 0.9738
0 0.9739
0 0.974
0 0.9741
0 0.9742
0 0.9743
0 0.9744
0 0.9745
0 0.9746
0 0.9747
0 0.9748
0 0.9749
0 0.975
0 0.9751
0 0.9752
0 0.9753
0 0.9754
0 0.9755
0 0.9756
0 0.9757
0 0.9758
0 0.9759
0 0.976
0 0.9761
0 0.9762
0 0.9763
0 0.9764
0 0.9765
0 0.9766
0 0.9767
0 0.9768
0 0.9769
0 0.977
0 0.9771
0 0.9772
0 0.9773
0 0.9774
0 0.9775
0 0.9776
0 0.9777
0 0.9778
0 0.9779
0 0.978
0 0.9781
0 0.9782
0 0.9783
0 0.9784
0 0.9785
0 0.9786
0 0.9787
0 0.9788
0 0.9789
0 0.979
0 0.9791
0 0.9792
0 0.9793
0 0.9794
0 0.9795
0 0.9796
0 0.9797
0 0.9798
0 0.9799
0 0.98
0 0.9801
0 0.9802
0 0.9803
0 0.9804
0 0.9805
0 0.9806
0 0.9807
0 0.9808
0 0.9809
0 0.981
0 0.9811
0 0.9812
0 0.9813
0 0.9814
0 0.9815
0 0.9816
0 0.9817
0 0.9818
0 0.9819
0 0.982
0 0.9821
0 0.9822
0 0.9823
0 0.9824
0 0.9825
0 0.9826
0 0.9827
0 0.9828
0 0.9829
0 0.983
0 0.9831
0 0.9832
0 0.9833
0 0.9834
0 0.9835
0 0.9836
0 0.9837
0 0.9838
0 0.9839
0 0.984
0 0.9841
0 0.9842
0 0.9843
0 0.9844
0 0.9845
0 0.9846
0 0.9847
0 0.9848
0 0.9849
0 0.985
0 0.9851
0 0.9852
0 0.9853
0 0.9854
0 0.9855
0 0.9856
0 0.9857
0 0.9858
0 0.9859
0 0.986
0 0.9861
0 0.9862
0 0.9863
0 0.9864
0 0.9865
0 0.9866
0 0.9867
0 0.9868
0 0.9869
0 0.987
0 0.9871
0 0.9872
0 0.9873
0 0.9874
0 0.9875
0 0.9876
0 0.9877
0 0.9878
0 0.9879
0 0.988
0 0.9881
0 0.9882
0 0.9883
0 0.9884
0 0.9885
0 0.9886
0 0.9887
0 0.9888
0 0.9889
0 0.989
0 0.9891
0 0.9892
0 0.9893
0 0.9894
0 0.9895
0 0.9896
0 0.9897
0 0.9898
0 0.9899
0 0.99
0 0.9901
0 0.9902
0 0.9903
0 0.9904
0 0.9905
0 0.9906
0 0.9907
0 0.9908
0 0.9909
0 0.991
0 0.9911
0 0.9912
0 0.9913
0 0.9914
0 0.9915
0 0.9916
0 0.9917
0 0.9918
0 0.9919
0 0.992
0 0.9921
0 0.9922
0 0.9923
0 0.9924
0 0.9925
0 0.9926
0 0.9927
0 0.9928
0 0.9929
0 0.993
0 0.9931
0 0.9932
0 0.9933
0 0.9934
0 0.9935
0 0.9936
0 0.9937
0 0.9938
0 0.9939
0 0.994
0 0.9941
0 0.9942
0 0.9943
0 0.9944
0 0.9945
0 0.9946
0 0.9947
0 0.9948
0 0.9949
0 0.995
0 0.9951
0 0.9952
0 0.9953
0 0.9954
0 0.9955
0 0.9956
0 0.9957
0 0.9958
0 0.9959
0 0.996
0 0.9961
0 0.9962
0 0.9963
0 0.9964
0 0.9965
0 0.9966
0 0.9967
0 0.9968
0 0.9969
0 0.997
0 0.9971
0 0.9972
0 0.9973
0 0.9974
0 0.9975
0 0.9976
0 0.9977
0 0.9978
0 0.9979
0 0.998
0 0.9981
0 0.9982
0 0.9983
0 0.9984
0 0.9985
0 0.9986
0 0.9987
0 0.9988
0 0.9989
0 0.999
0 0.9991
0 0.9992
0 0.9993
0 0.9994
0 0.9995
0 0.9996
0 0.9997
0 0.9998
0 0.9999
};
\addlegendentry{$\text{argmax}$$\circ \mathcal{A}$}
\addplot [very thick, steelblue40103178, const plot mark left, dash pattern=on 11.1pt off 4.8pt]
table {%
0.0100603621730382 0
0.00201207243460765 0.0001
0 0.0002
0 0.0003
0 0.0004
0 0.0005
0 0.0006
0 0.0007
0 0.0008
0 0.0009
0 0.001
0 0.0011
0 0.0012
0 0.0013
0 0.0014
0 0.0015
0 0.0016
0 0.0017
0 0.0018
0 0.0019
0 0.002
0 0.0021
0 0.0022
0 0.0023
0 0.0024
0 0.0025
0 0.0026
0 0.0027
0 0.0028
0 0.0029
0 0.003
0 0.0031
0 0.0032
0 0.0033
0 0.0034
0 0.0035
0 0.0036
0 0.0037
0 0.0038
0 0.0039
0 0.004
0 0.0041
0 0.0042
0 0.0043
0 0.0044
0 0.0045
0 0.0046
0 0.0047
0 0.0048
0 0.0049
0 0.005
0 0.0051
0 0.0052
0 0.0053
0 0.0054
0 0.0055
0 0.0056
0 0.0057
0 0.0058
0 0.0059
0 0.006
0 0.0061
0 0.0062
0 0.0063
0 0.0064
0 0.0065
0 0.0066
0 0.0067
0 0.0068
0 0.0069
0 0.007
0 0.0071
0 0.0072
0 0.0073
0 0.0074
0 0.0075
0 0.0076
0 0.0077
0 0.0078
0 0.0079
0 0.008
0 0.0081
0 0.0082
0 0.0083
0 0.0084
0 0.0085
0 0.0086
0 0.0087
0 0.0088
0 0.0089
0 0.009
0 0.0091
0 0.0092
0 0.0093
0 0.0094
0 0.0095
0 0.0096
0 0.0097
0 0.0098
0 0.0099
0 0.01
0 0.0101
0 0.0102
0 0.0103
0 0.0104
0 0.0105
0 0.0106
0 0.0107
0 0.0108
0 0.0109
0 0.011
0 0.0111
0 0.0112
0 0.0113
0 0.0114
0 0.0115
0 0.0116
0 0.0117
0 0.0118
0 0.0119
0 0.012
0 0.0121
0 0.0122
0 0.0123
0 0.0124
0 0.0125
0 0.0126
0 0.0127
0 0.0128
0 0.0129
0 0.013
0 0.0131
0 0.0132
0 0.0133
0 0.0134
0 0.0135
0 0.0136
0 0.0137
0 0.0138
0 0.0139
0 0.014
0 0.0141
0 0.0142
0 0.0143
0 0.0144
0 0.0145
0 0.0146
0 0.0147
0 0.0148
0 0.0149
0 0.015
0 0.0151
0 0.0152
0 0.0153
0 0.0154
0 0.0155
0 0.0156
0 0.0157
0 0.0158
0 0.0159
0 0.016
0 0.0161
0 0.0162
0 0.0163
0 0.0164
0 0.0165
0 0.0166
0 0.0167
0 0.0168
0 0.0169
0 0.017
0 0.0171
0 0.0172
0 0.0173
0 0.0174
0 0.0175
0 0.0176
0 0.0177
0 0.0178
0 0.0179
0 0.018
0 0.0181
0 0.0182
0 0.0183
0 0.0184
0 0.0185
0 0.0186
0 0.0187
0 0.0188
0 0.0189
0 0.019
0 0.0191
0 0.0192
0 0.0193
0 0.0194
0 0.0195
0 0.0196
0 0.0197
0 0.0198
0 0.0199
0 0.02
0 0.0201
0 0.0202
0 0.0203
0 0.0204
0 0.0205
0 0.0206
0 0.0207
0 0.0208
0 0.0209
0 0.021
0 0.0211
0 0.0212
0 0.0213
0 0.0214
0 0.0215
0 0.0216
0 0.0217
0 0.0218
0 0.0219
0 0.022
0 0.0221
0 0.0222
0 0.0223
0 0.0224
0 0.0225
0 0.0226
0 0.0227
0 0.0228
0 0.0229
0 0.023
0 0.0231
0 0.0232
0 0.0233
0 0.0234
0 0.0235
0 0.0236
0 0.0237
0 0.0238
0 0.0239
0 0.024
0 0.0241
0 0.0242
0 0.0243
0 0.0244
0 0.0245
0 0.0246
0 0.0247
0 0.0248
0 0.0249
0 0.025
0 0.0251
0 0.0252
0 0.0253
0 0.0254
0 0.0255
0 0.0256
0 0.0257
0 0.0258
0 0.0259
0 0.026
0 0.0261
0 0.0262
0 0.0263
0 0.0264
0 0.0265
0 0.0266
0 0.0267
0 0.0268
0 0.0269
0 0.027
0 0.0271
0 0.0272
0 0.0273
0 0.0274
0 0.0275
0 0.0276
0 0.0277
0 0.0278
0 0.0279
0 0.028
0 0.0281
0 0.0282
0 0.0283
0 0.0284
0 0.0285
0 0.0286
0 0.0287
0 0.0288
0 0.0289
0 0.029
0 0.0291
0 0.0292
0 0.0293
0 0.0294
0 0.0295
0 0.0296
0 0.0297
0 0.0298
0 0.0299
0 0.03
0 0.0301
0 0.0302
0 0.0303
0 0.0304
0 0.0305
0 0.0306
0 0.0307
0 0.0308
0 0.0309
0 0.031
0 0.0311
0 0.0312
0 0.0313
0 0.0314
0 0.0315
0 0.0316
0 0.0317
0 0.0318
0 0.0319
0 0.032
0 0.0321
0 0.0322
0 0.0323
0 0.0324
0 0.0325
0 0.0326
0 0.0327
0 0.0328
0 0.0329
0 0.033
0 0.0331
0 0.0332
0 0.0333
0 0.0334
0 0.0335
0 0.0336
0 0.0337
0 0.0338
0 0.0339
0 0.034
0 0.0341
0 0.0342
0 0.0343
0 0.0344
0 0.0345
0 0.0346
0 0.0347
0 0.0348
0 0.0349
0 0.035
0 0.0351
0 0.0352
0 0.0353
0 0.0354
0 0.0355
0 0.0356
0 0.0357
0 0.0358
0 0.0359
0 0.036
0 0.0361
0 0.0362
0 0.0363
0 0.0364
0 0.0365
0 0.0366
0 0.0367
0 0.0368
0 0.0369
0 0.037
0 0.0371
0 0.0372
0 0.0373
0 0.0374
0 0.0375
0 0.0376
0 0.0377
0 0.0378
0 0.0379
0 0.038
0 0.0381
0 0.0382
0 0.0383
0 0.0384
0 0.0385
0 0.0386
0 0.0387
0 0.0388
0 0.0389
0 0.039
0 0.0391
0 0.0392
0 0.0393
0 0.0394
0 0.0395
0 0.0396
0 0.0397
0 0.0398
0 0.0399
0 0.04
0 0.0401
0 0.0402
0 0.0403
0 0.0404
0 0.0405
0 0.0406
0 0.0407
0 0.0408
0 0.0409
0 0.041
0 0.0411
0 0.0412
0 0.0413
0 0.0414
0 0.0415
0 0.0416
0 0.0417
0 0.0418
0 0.0419
0 0.042
0 0.0421
0 0.0422
0 0.0423
0 0.0424
0 0.0425
0 0.0426
0 0.0427
0 0.0428
0 0.0429
0 0.043
0 0.0431
0 0.0432
0 0.0433
0 0.0434
0 0.0435
0 0.0436
0 0.0437
0 0.0438
0 0.0439
0 0.044
0 0.0441
0 0.0442
0 0.0443
0 0.0444
0 0.0445
0 0.0446
0 0.0447
0 0.0448
0 0.0449
0 0.045
0 0.0451
0 0.0452
0 0.0453
0 0.0454
0 0.0455
0 0.0456
0 0.0457
0 0.0458
0 0.0459
0 0.046
0 0.0461
0 0.0462
0 0.0463
0 0.0464
0 0.0465
0 0.0466
0 0.0467
0 0.0468
0 0.0469
0 0.047
0 0.0471
0 0.0472
0 0.0473
0 0.0474
0 0.0475
0 0.0476
0 0.0477
0 0.0478
0 0.0479
0 0.048
0 0.0481
0 0.0482
0 0.0483
0 0.0484
0 0.0485
0 0.0486
0 0.0487
0 0.0488
0 0.0489
0 0.049
0 0.0491
0 0.0492
0 0.0493
0 0.0494
0 0.0495
0 0.0496
0 0.0497
0 0.0498
0 0.0499
0 0.05
0 0.0501
0 0.0502
0 0.0503
0 0.0504
0 0.0505
0 0.0506
0 0.0507
0 0.0508
0 0.0509
0 0.051
0 0.0511
0 0.0512
0 0.0513
0 0.0514
0 0.0515
0 0.0516
0 0.0517
0 0.0518
0 0.0519
0 0.052
0 0.0521
0 0.0522
0 0.0523
0 0.0524
0 0.0525
0 0.0526
0 0.0527
0 0.0528
0 0.0529
0 0.053
0 0.0531
0 0.0532
0 0.0533
0 0.0534
0 0.0535
0 0.0536
0 0.0537
0 0.0538
0 0.0539
0 0.054
0 0.0541
0 0.0542
0 0.0543
0 0.0544
0 0.0545
0 0.0546
0 0.0547
0 0.0548
0 0.0549
0 0.055
0 0.0551
0 0.0552
0 0.0553
0 0.0554
0 0.0555
0 0.0556
0 0.0557
0 0.0558
0 0.0559
0 0.056
0 0.0561
0 0.0562
0 0.0563
0 0.0564
0 0.0565
0 0.0566
0 0.0567
0 0.0568
0 0.0569
0 0.057
0 0.0571
0 0.0572
0 0.0573
0 0.0574
0 0.0575
0 0.0576
0 0.0577
0 0.0578
0 0.0579
0 0.058
0 0.0581
0 0.0582
0 0.0583
0 0.0584
0 0.0585
0 0.0586
0 0.0587
0 0.0588
0 0.0589
0 0.059
0 0.0591
0 0.0592
0 0.0593
0 0.0594
0 0.0595
0 0.0596
0 0.0597
0 0.0598
0 0.0599
0 0.06
0 0.0601
0 0.0602
0 0.0603
0 0.0604
0 0.0605
0 0.0606
0 0.0607
0 0.0608
0 0.0609
0 0.061
0 0.0611
0 0.0612
0 0.0613
0 0.0614
0 0.0615
0 0.0616
0 0.0617
0 0.0618
0 0.0619
0 0.062
0 0.0621
0 0.0622
0 0.0623
0 0.0624
0 0.0625
0 0.0626
0 0.0627
0 0.0628
0 0.0629
0 0.063
0 0.0631
0 0.0632
0 0.0633
0 0.0634
0 0.0635
0 0.0636
0 0.0637
0 0.0638
0 0.0639
0 0.064
0 0.0641
0 0.0642
0 0.0643
0 0.0644
0 0.0645
0 0.0646
0 0.0647
0 0.0648
0 0.0649
0 0.065
0 0.0651
0 0.0652
0 0.0653
0 0.0654
0 0.0655
0 0.0656
0 0.0657
0 0.0658
0 0.0659
0 0.066
0 0.0661
0 0.0662
0 0.0663
0 0.0664
0 0.0665
0 0.0666
0 0.0667
0 0.0668
0 0.0669
0 0.067
0 0.0671
0 0.0672
0 0.0673
0 0.0674
0 0.0675
0 0.0676
0 0.0677
0 0.0678
0 0.0679
0 0.068
0 0.0681
0 0.0682
0 0.0683
0 0.0684
0 0.0685
0 0.0686
0 0.0687
0 0.0688
0 0.0689
0 0.069
0 0.0691
0 0.0692
0 0.0693
0 0.0694
0 0.0695
0 0.0696
0 0.0697
0 0.0698
0 0.0699
0 0.07
0 0.0701
0 0.0702
0 0.0703
0 0.0704
0 0.0705
0 0.0706
0 0.0707
0 0.0708
0 0.0709
0 0.071
0 0.0711
0 0.0712
0 0.0713
0 0.0714
0 0.0715
0 0.0716
0 0.0717
0 0.0718
0 0.0719
0 0.072
0 0.0721
0 0.0722
0 0.0723
0 0.0724
0 0.0725
0 0.0726
0 0.0727
0 0.0728
0 0.0729
0 0.073
0 0.0731
0 0.0732
0 0.0733
0 0.0734
0 0.0735
0 0.0736
0 0.0737
0 0.0738
0 0.0739
0 0.074
0 0.0741
0 0.0742
0 0.0743
0 0.0744
0 0.0745
0 0.0746
0 0.0747
0 0.0748
0 0.0749
0 0.075
0 0.0751
0 0.0752
0 0.0753
0 0.0754
0 0.0755
0 0.0756
0 0.0757
0 0.0758
0 0.0759
0 0.076
0 0.0761
0 0.0762
0 0.0763
0 0.0764
0 0.0765
0 0.0766
0 0.0767
0 0.0768
0 0.0769
0 0.077
0 0.0771
0 0.0772
0 0.0773
0 0.0774
0 0.0775
0 0.0776
0 0.0777
0 0.0778
0 0.0779
0 0.078
0 0.0781
0 0.0782
0 0.0783
0 0.0784
0 0.0785
0 0.0786
0 0.0787
0 0.0788
0 0.0789
0 0.079
0 0.0791
0 0.0792
0 0.0793
0 0.0794
0 0.0795
0 0.0796
0 0.0797
0 0.0798
0 0.0799
0 0.08
0 0.0801
0 0.0802
0 0.0803
0 0.0804
0 0.0805
0 0.0806
0 0.0807
0 0.0808
0 0.0809
0 0.081
0 0.0811
0 0.0812
0 0.0813
0 0.0814
0 0.0815
0 0.0816
0 0.0817
0 0.0818
0 0.0819
0 0.082
0 0.0821
0 0.0822
0 0.0823
0 0.0824
0 0.0825
0 0.0826
0 0.0827
0 0.0828
0 0.0829
0 0.083
0 0.0831
0 0.0832
0 0.0833
0 0.0834
0 0.0835
0 0.0836
0 0.0837
0 0.0838
0 0.0839
0 0.084
0 0.0841
0 0.0842
0 0.0843
0 0.0844
0 0.0845
0 0.0846
0 0.0847
0 0.0848
0 0.0849
0 0.085
0 0.0851
0 0.0852
0 0.0853
0 0.0854
0 0.0855
0 0.0856
0 0.0857
0 0.0858
0 0.0859
0 0.086
0 0.0861
0 0.0862
0 0.0863
0 0.0864
0 0.0865
0 0.0866
0 0.0867
0 0.0868
0 0.0869
0 0.087
0 0.0871
0 0.0872
0 0.0873
0 0.0874
0 0.0875
0 0.0876
0 0.0877
0 0.0878
0 0.0879
0 0.088
0 0.0881
0 0.0882
0 0.0883
0 0.0884
0 0.0885
0 0.0886
0 0.0887
0 0.0888
0 0.0889
0 0.089
0 0.0891
0 0.0892
0 0.0893
0 0.0894
0 0.0895
0 0.0896
0 0.0897
0 0.0898
0 0.0899
0 0.09
0 0.0901
0 0.0902
0 0.0903
0 0.0904
0 0.0905
0 0.0906
0 0.0907
0 0.0908
0 0.0909
0 0.091
0 0.0911
0 0.0912
0 0.0913
0 0.0914
0 0.0915
0 0.0916
0 0.0917
0 0.0918
0 0.0919
0 0.092
0 0.0921
0 0.0922
0 0.0923
0 0.0924
0 0.0925
0 0.0926
0 0.0927
0 0.0928
0 0.0929
0 0.093
0 0.0931
0 0.0932
0 0.0933
0 0.0934
0 0.0935
0 0.0936
0 0.0937
0 0.0938
0 0.0939
0 0.094
0 0.0941
0 0.0942
0 0.0943
0 0.0944
0 0.0945
0 0.0946
0 0.0947
0 0.0948
0 0.0949
0 0.095
0 0.0951
0 0.0952
0 0.0953
0 0.0954
0 0.0955
0 0.0956
0 0.0957
0 0.0958
0 0.0959
0 0.096
0 0.0961
0 0.0962
0 0.0963
0 0.0964
0 0.0965
0 0.0966
0 0.0967
0 0.0968
0 0.0969
0 0.097
0 0.0971
0 0.0972
0 0.0973
0 0.0974
0 0.0975
0 0.0976
0 0.0977
0 0.0978
0 0.0979
0 0.098
0 0.0981
0 0.0982
0 0.0983
0 0.0984
0 0.0985
0 0.0986
0 0.0987
0 0.0988
0 0.0989
0 0.099
0 0.0991
0 0.0992
0 0.0993
0 0.0994
0 0.0995
0 0.0996
0 0.0997
0 0.0998
0 0.0999
0 0.1
0 0.1001
0 0.1002
0 0.1003
0 0.1004
0 0.1005
0 0.1006
0 0.1007
0 0.1008
0 0.1009
0 0.101
0 0.1011
0 0.1012
0 0.1013
0 0.1014
0 0.1015
0 0.1016
0 0.1017
0 0.1018
0 0.1019
0 0.102
0 0.1021
0 0.1022
0 0.1023
0 0.1024
0 0.1025
0 0.1026
0 0.1027
0 0.1028
0 0.1029
0 0.103
0 0.1031
0 0.1032
0 0.1033
0 0.1034
0 0.1035
0 0.1036
0 0.1037
0 0.1038
0 0.1039
0 0.104
0 0.1041
0 0.1042
0 0.1043
0 0.1044
0 0.1045
0 0.1046
0 0.1047
0 0.1048
0 0.1049
0 0.105
0 0.1051
0 0.1052
0 0.1053
0 0.1054
0 0.1055
0 0.1056
0 0.1057
0 0.1058
0 0.1059
0 0.106
0 0.1061
0 0.1062
0 0.1063
0 0.1064
0 0.1065
0 0.1066
0 0.1067
0 0.1068
0 0.1069
0 0.107
0 0.1071
0 0.1072
0 0.1073
0 0.1074
0 0.1075
0 0.1076
0 0.1077
0 0.1078
0 0.1079
0 0.108
0 0.1081
0 0.1082
0 0.1083
0 0.1084
0 0.1085
0 0.1086
0 0.1087
0 0.1088
0 0.1089
0 0.109
0 0.1091
0 0.1092
0 0.1093
0 0.1094
0 0.1095
0 0.1096
0 0.1097
0 0.1098
0 0.1099
0 0.11
0 0.1101
0 0.1102
0 0.1103
0 0.1104
0 0.1105
0 0.1106
0 0.1107
0 0.1108
0 0.1109
0 0.111
0 0.1111
0 0.1112
0 0.1113
0 0.1114
0 0.1115
0 0.1116
0 0.1117
0 0.1118
0 0.1119
0 0.112
0 0.1121
0 0.1122
0 0.1123
0 0.1124
0 0.1125
0 0.1126
0 0.1127
0 0.1128
0 0.1129
0 0.113
0 0.1131
0 0.1132
0 0.1133
0 0.1134
0 0.1135
0 0.1136
0 0.1137
0 0.1138
0 0.1139
0 0.114
0 0.1141
0 0.1142
0 0.1143
0 0.1144
0 0.1145
0 0.1146
0 0.1147
0 0.1148
0 0.1149
0 0.115
0 0.1151
0 0.1152
0 0.1153
0 0.1154
0 0.1155
0 0.1156
0 0.1157
0 0.1158
0 0.1159
0 0.116
0 0.1161
0 0.1162
0 0.1163
0 0.1164
0 0.1165
0 0.1166
0 0.1167
0 0.1168
0 0.1169
0 0.117
0 0.1171
0 0.1172
0 0.1173
0 0.1174
0 0.1175
0 0.1176
0 0.1177
0 0.1178
0 0.1179
0 0.118
0 0.1181
0 0.1182
0 0.1183
0 0.1184
0 0.1185
0 0.1186
0 0.1187
0 0.1188
0 0.1189
0 0.119
0 0.1191
0 0.1192
0 0.1193
0 0.1194
0 0.1195
0 0.1196
0 0.1197
0 0.1198
0 0.1199
0 0.12
0 0.1201
0 0.1202
0 0.1203
0 0.1204
0 0.1205
0 0.1206
0 0.1207
0 0.1208
0 0.1209
0 0.121
0 0.1211
0 0.1212
0 0.1213
0 0.1214
0 0.1215
0 0.1216
0 0.1217
0 0.1218
0 0.1219
0 0.122
0 0.1221
0 0.1222
0 0.1223
0 0.1224
0 0.1225
0 0.1226
0 0.1227
0 0.1228
0 0.1229
0 0.123
0 0.1231
0 0.1232
0 0.1233
0 0.1234
0 0.1235
0 0.1236
0 0.1237
0 0.1238
0 0.1239
0 0.124
0 0.1241
0 0.1242
0 0.1243
0 0.1244
0 0.1245
0 0.1246
0 0.1247
0 0.1248
0 0.1249
0 0.125
0 0.1251
0 0.1252
0 0.1253
0 0.1254
0 0.1255
0 0.1256
0 0.1257
0 0.1258
0 0.1259
0 0.126
0 0.1261
0 0.1262
0 0.1263
0 0.1264
0 0.1265
0 0.1266
0 0.1267
0 0.1268
0 0.1269
0 0.127
0 0.1271
0 0.1272
0 0.1273
0 0.1274
0 0.1275
0 0.1276
0 0.1277
0 0.1278
0 0.1279
0 0.128
0 0.1281
0 0.1282
0 0.1283
0 0.1284
0 0.1285
0 0.1286
0 0.1287
0 0.1288
0 0.1289
0 0.129
0 0.1291
0 0.1292
0 0.1293
0 0.1294
0 0.1295
0 0.1296
0 0.1297
0 0.1298
0 0.1299
0 0.13
0 0.1301
0 0.1302
0 0.1303
0 0.1304
0 0.1305
0 0.1306
0 0.1307
0 0.1308
0 0.1309
0 0.131
0 0.1311
0 0.1312
0 0.1313
0 0.1314
0 0.1315
0 0.1316
0 0.1317
0 0.1318
0 0.1319
0 0.132
0 0.1321
0 0.1322
0 0.1323
0 0.1324
0 0.1325
0 0.1326
0 0.1327
0 0.1328
0 0.1329
0 0.133
0 0.1331
0 0.1332
0 0.1333
0 0.1334
0 0.1335
0 0.1336
0 0.1337
0 0.1338
0 0.1339
0 0.134
0 0.1341
0 0.1342
0 0.1343
0 0.1344
0 0.1345
0 0.1346
0 0.1347
0 0.1348
0 0.1349
0 0.135
0 0.1351
0 0.1352
0 0.1353
0 0.1354
0 0.1355
0 0.1356
0 0.1357
0 0.1358
0 0.1359
0 0.136
0 0.1361
0 0.1362
0 0.1363
0 0.1364
0 0.1365
0 0.1366
0 0.1367
0 0.1368
0 0.1369
0 0.137
0 0.1371
0 0.1372
0 0.1373
0 0.1374
0 0.1375
0 0.1376
0 0.1377
0 0.1378
0 0.1379
0 0.138
0 0.1381
0 0.1382
0 0.1383
0 0.1384
0 0.1385
0 0.1386
0 0.1387
0 0.1388
0 0.1389
0 0.139
0 0.1391
0 0.1392
0 0.1393
0 0.1394
0 0.1395
0 0.1396
0 0.1397
0 0.1398
0 0.1399
0 0.14
0 0.1401
0 0.1402
0 0.1403
0 0.1404
0 0.1405
0 0.1406
0 0.1407
0 0.1408
0 0.1409
0 0.141
0 0.1411
0 0.1412
0 0.1413
0 0.1414
0 0.1415
0 0.1416
0 0.1417
0 0.1418
0 0.1419
0 0.142
0 0.1421
0 0.1422
0 0.1423
0 0.1424
0 0.1425
0 0.1426
0 0.1427
0 0.1428
0 0.1429
0 0.143
0 0.1431
0 0.1432
0 0.1433
0 0.1434
0 0.1435
0 0.1436
0 0.1437
0 0.1438
0 0.1439
0 0.144
0 0.1441
0 0.1442
0 0.1443
0 0.1444
0 0.1445
0 0.1446
0 0.1447
0 0.1448
0 0.1449
0 0.145
0 0.1451
0 0.1452
0 0.1453
0 0.1454
0 0.1455
0 0.1456
0 0.1457
0 0.1458
0 0.1459
0 0.146
0 0.1461
0 0.1462
0 0.1463
0 0.1464
0 0.1465
0 0.1466
0 0.1467
0 0.1468
0 0.1469
0 0.147
0 0.1471
0 0.1472
0 0.1473
0 0.1474
0 0.1475
0 0.1476
0 0.1477
0 0.1478
0 0.1479
0 0.148
0 0.1481
0 0.1482
0 0.1483
0 0.1484
0 0.1485
0 0.1486
0 0.1487
0 0.1488
0 0.1489
0 0.149
0 0.1491
0 0.1492
0 0.1493
0 0.1494
0 0.1495
0 0.1496
0 0.1497
0 0.1498
0 0.1499
0 0.15
0 0.1501
0 0.1502
0 0.1503
0 0.1504
0 0.1505
0 0.1506
0 0.1507
0 0.1508
0 0.1509
0 0.151
0 0.1511
0 0.1512
0 0.1513
0 0.1514
0 0.1515
0 0.1516
0 0.1517
0 0.1518
0 0.1519
0 0.152
0 0.1521
0 0.1522
0 0.1523
0 0.1524
0 0.1525
0 0.1526
0 0.1527
0 0.1528
0 0.1529
0 0.153
0 0.1531
0 0.1532
0 0.1533
0 0.1534
0 0.1535
0 0.1536
0 0.1537
0 0.1538
0 0.1539
0 0.154
0 0.1541
0 0.1542
0 0.1543
0 0.1544
0 0.1545
0 0.1546
0 0.1547
0 0.1548
0 0.1549
0 0.155
0 0.1551
0 0.1552
0 0.1553
0 0.1554
0 0.1555
0 0.1556
0 0.1557
0 0.1558
0 0.1559
0 0.156
0 0.1561
0 0.1562
0 0.1563
0 0.1564
0 0.1565
0 0.1566
0 0.1567
0 0.1568
0 0.1569
0 0.157
0 0.1571
0 0.1572
0 0.1573
0 0.1574
0 0.1575
0 0.1576
0 0.1577
0 0.1578
0 0.1579
0 0.158
0 0.1581
0 0.1582
0 0.1583
0 0.1584
0 0.1585
0 0.1586
0 0.1587
0 0.1588
0 0.1589
0 0.159
0 0.1591
0 0.1592
0 0.1593
0 0.1594
0 0.1595
0 0.1596
0 0.1597
0 0.1598
0 0.1599
0 0.16
0 0.1601
0 0.1602
0 0.1603
0 0.1604
0 0.1605
0 0.1606
0 0.1607
0 0.1608
0 0.1609
0 0.161
0 0.1611
0 0.1612
0 0.1613
0 0.1614
0 0.1615
0 0.1616
0 0.1617
0 0.1618
0 0.1619
0 0.162
0 0.1621
0 0.1622
0 0.1623
0 0.1624
0 0.1625
0 0.1626
0 0.1627
0 0.1628
0 0.1629
0 0.163
0 0.1631
0 0.1632
0 0.1633
0 0.1634
0 0.1635
0 0.1636
0 0.1637
0 0.1638
0 0.1639
0 0.164
0 0.1641
0 0.1642
0 0.1643
0 0.1644
0 0.1645
0 0.1646
0 0.1647
0 0.1648
0 0.1649
0 0.165
0 0.1651
0 0.1652
0 0.1653
0 0.1654
0 0.1655
0 0.1656
0 0.1657
0 0.1658
0 0.1659
0 0.166
0 0.1661
0 0.1662
0 0.1663
0 0.1664
0 0.1665
0 0.1666
0 0.1667
0 0.1668
0 0.1669
0 0.167
0 0.1671
0 0.1672
0 0.1673
0 0.1674
0 0.1675
0 0.1676
0 0.1677
0 0.1678
0 0.1679
0 0.168
0 0.1681
0 0.1682
0 0.1683
0 0.1684
0 0.1685
0 0.1686
0 0.1687
0 0.1688
0 0.1689
0 0.169
0 0.1691
0 0.1692
0 0.1693
0 0.1694
0 0.1695
0 0.1696
0 0.1697
0 0.1698
0 0.1699
0 0.17
0 0.1701
0 0.1702
0 0.1703
0 0.1704
0 0.1705
0 0.1706
0 0.1707
0 0.1708
0 0.1709
0 0.171
0 0.1711
0 0.1712
0 0.1713
0 0.1714
0 0.1715
0 0.1716
0 0.1717
0 0.1718
0 0.1719
0 0.172
0 0.1721
0 0.1722
0 0.1723
0 0.1724
0 0.1725
0 0.1726
0 0.1727
0 0.1728
0 0.1729
0 0.173
0 0.1731
0 0.1732
0 0.1733
0 0.1734
0 0.1735
0 0.1736
0 0.1737
0 0.1738
0 0.1739
0 0.174
0 0.1741
0 0.1742
0 0.1743
0 0.1744
0 0.1745
0 0.1746
0 0.1747
0 0.1748
0 0.1749
0 0.175
0 0.1751
0 0.1752
0 0.1753
0 0.1754
0 0.1755
0 0.1756
0 0.1757
0 0.1758
0 0.1759
0 0.176
0 0.1761
0 0.1762
0 0.1763
0 0.1764
0 0.1765
0 0.1766
0 0.1767
0 0.1768
0 0.1769
0 0.177
0 0.1771
0 0.1772
0 0.1773
0 0.1774
0 0.1775
0 0.1776
0 0.1777
0 0.1778
0 0.1779
0 0.178
0 0.1781
0 0.1782
0 0.1783
0 0.1784
0 0.1785
0 0.1786
0 0.1787
0 0.1788
0 0.1789
0 0.179
0 0.1791
0 0.1792
0 0.1793
0 0.1794
0 0.1795
0 0.1796
0 0.1797
0 0.1798
0 0.1799
0 0.18
0 0.1801
0 0.1802
0 0.1803
0 0.1804
0 0.1805
0 0.1806
0 0.1807
0 0.1808
0 0.1809
0 0.181
0 0.1811
0 0.1812
0 0.1813
0 0.1814
0 0.1815
0 0.1816
0 0.1817
0 0.1818
0 0.1819
0 0.182
0 0.1821
0 0.1822
0 0.1823
0 0.1824
0 0.1825
0 0.1826
0 0.1827
0 0.1828
0 0.1829
0 0.183
0 0.1831
0 0.1832
0 0.1833
0 0.1834
0 0.1835
0 0.1836
0 0.1837
0 0.1838
0 0.1839
0 0.184
0 0.1841
0 0.1842
0 0.1843
0 0.1844
0 0.1845
0 0.1846
0 0.1847
0 0.1848
0 0.1849
0 0.185
0 0.1851
0 0.1852
0 0.1853
0 0.1854
0 0.1855
0 0.1856
0 0.1857
0 0.1858
0 0.1859
0 0.186
0 0.1861
0 0.1862
0 0.1863
0 0.1864
0 0.1865
0 0.1866
0 0.1867
0 0.1868
0 0.1869
0 0.187
0 0.1871
0 0.1872
0 0.1873
0 0.1874
0 0.1875
0 0.1876
0 0.1877
0 0.1878
0 0.1879
0 0.188
0 0.1881
0 0.1882
0 0.1883
0 0.1884
0 0.1885
0 0.1886
0 0.1887
0 0.1888
0 0.1889
0 0.189
0 0.1891
0 0.1892
0 0.1893
0 0.1894
0 0.1895
0 0.1896
0 0.1897
0 0.1898
0 0.1899
0 0.19
0 0.1901
0 0.1902
0 0.1903
0 0.1904
0 0.1905
0 0.1906
0 0.1907
0 0.1908
0 0.1909
0 0.191
0 0.1911
0 0.1912
0 0.1913
0 0.1914
0 0.1915
0 0.1916
0 0.1917
0 0.1918
0 0.1919
0 0.192
0 0.1921
0 0.1922
0 0.1923
0 0.1924
0 0.1925
0 0.1926
0 0.1927
0 0.1928
0 0.1929
0 0.193
0 0.1931
0 0.1932
0 0.1933
0 0.1934
0 0.1935
0 0.1936
0 0.1937
0 0.1938
0 0.1939
0 0.194
0 0.1941
0 0.1942
0 0.1943
0 0.1944
0 0.1945
0 0.1946
0 0.1947
0 0.1948
0 0.1949
0 0.195
0 0.1951
0 0.1952
0 0.1953
0 0.1954
0 0.1955
0 0.1956
0 0.1957
0 0.1958
0 0.1959
0 0.196
0 0.1961
0 0.1962
0 0.1963
0 0.1964
0 0.1965
0 0.1966
0 0.1967
0 0.1968
0 0.1969
0 0.197
0 0.1971
0 0.1972
0 0.1973
0 0.1974
0 0.1975
0 0.1976
0 0.1977
0 0.1978
0 0.1979
0 0.198
0 0.1981
0 0.1982
0 0.1983
0 0.1984
0 0.1985
0 0.1986
0 0.1987
0 0.1988
0 0.1989
0 0.199
0 0.1991
0 0.1992
0 0.1993
0 0.1994
0 0.1995
0 0.1996
0 0.1997
0 0.1998
0 0.1999
0 0.2
0 0.2001
0 0.2002
0 0.2003
0 0.2004
0 0.2005
0 0.2006
0 0.2007
0 0.2008
0 0.2009
0 0.201
0 0.2011
0 0.2012
0 0.2013
0 0.2014
0 0.2015
0 0.2016
0 0.2017
0 0.2018
0 0.2019
0 0.202
0 0.2021
0 0.2022
0 0.2023
0 0.2024
0 0.2025
0 0.2026
0 0.2027
0 0.2028
0 0.2029
0 0.203
0 0.2031
0 0.2032
0 0.2033
0 0.2034
0 0.2035
0 0.2036
0 0.2037
0 0.2038
0 0.2039
0 0.204
0 0.2041
0 0.2042
0 0.2043
0 0.2044
0 0.2045
0 0.2046
0 0.2047
0 0.2048
0 0.2049
0 0.205
0 0.2051
0 0.2052
0 0.2053
0 0.2054
0 0.2055
0 0.2056
0 0.2057
0 0.2058
0 0.2059
0 0.206
0 0.2061
0 0.2062
0 0.2063
0 0.2064
0 0.2065
0 0.2066
0 0.2067
0 0.2068
0 0.2069
0 0.207
0 0.2071
0 0.2072
0 0.2073
0 0.2074
0 0.2075
0 0.2076
0 0.2077
0 0.2078
0 0.2079
0 0.208
0 0.2081
0 0.2082
0 0.2083
0 0.2084
0 0.2085
0 0.2086
0 0.2087
0 0.2088
0 0.2089
0 0.209
0 0.2091
0 0.2092
0 0.2093
0 0.2094
0 0.2095
0 0.2096
0 0.2097
0 0.2098
0 0.2099
0 0.21
0 0.2101
0 0.2102
0 0.2103
0 0.2104
0 0.2105
0 0.2106
0 0.2107
0 0.2108
0 0.2109
0 0.211
0 0.2111
0 0.2112
0 0.2113
0 0.2114
0 0.2115
0 0.2116
0 0.2117
0 0.2118
0 0.2119
0 0.212
0 0.2121
0 0.2122
0 0.2123
0 0.2124
0 0.2125
0 0.2126
0 0.2127
0 0.2128
0 0.2129
0 0.213
0 0.2131
0 0.2132
0 0.2133
0 0.2134
0 0.2135
0 0.2136
0 0.2137
0 0.2138
0 0.2139
0 0.214
0 0.2141
0 0.2142
0 0.2143
0 0.2144
0 0.2145
0 0.2146
0 0.2147
0 0.2148
0 0.2149
0 0.215
0 0.2151
0 0.2152
0 0.2153
0 0.2154
0 0.2155
0 0.2156
0 0.2157
0 0.2158
0 0.2159
0 0.216
0 0.2161
0 0.2162
0 0.2163
0 0.2164
0 0.2165
0 0.2166
0 0.2167
0 0.2168
0 0.2169
0 0.217
0 0.2171
0 0.2172
0 0.2173
0 0.2174
0 0.2175
0 0.2176
0 0.2177
0 0.2178
0 0.2179
0 0.218
0 0.2181
0 0.2182
0 0.2183
0 0.2184
0 0.2185
0 0.2186
0 0.2187
0 0.2188
0 0.2189
0 0.219
0 0.2191
0 0.2192
0 0.2193
0 0.2194
0 0.2195
0 0.2196
0 0.2197
0 0.2198
0 0.2199
0 0.22
0 0.2201
0 0.2202
0 0.2203
0 0.2204
0 0.2205
0 0.2206
0 0.2207
0 0.2208
0 0.2209
0 0.221
0 0.2211
0 0.2212
0 0.2213
0 0.2214
0 0.2215
0 0.2216
0 0.2217
0 0.2218
0 0.2219
0 0.222
0 0.2221
0 0.2222
0 0.2223
0 0.2224
0 0.2225
0 0.2226
0 0.2227
0 0.2228
0 0.2229
0 0.223
0 0.2231
0 0.2232
0 0.2233
0 0.2234
0 0.2235
0 0.2236
0 0.2237
0 0.2238
0 0.2239
0 0.224
0 0.2241
0 0.2242
0 0.2243
0 0.2244
0 0.2245
0 0.2246
0 0.2247
0 0.2248
0 0.2249
0 0.225
0 0.2251
0 0.2252
0 0.2253
0 0.2254
0 0.2255
0 0.2256
0 0.2257
0 0.2258
0 0.2259
0 0.226
0 0.2261
0 0.2262
0 0.2263
0 0.2264
0 0.2265
0 0.2266
0 0.2267
0 0.2268
0 0.2269
0 0.227
0 0.2271
0 0.2272
0 0.2273
0 0.2274
0 0.2275
0 0.2276
0 0.2277
0 0.2278
0 0.2279
0 0.228
0 0.2281
0 0.2282
0 0.2283
0 0.2284
0 0.2285
0 0.2286
0 0.2287
0 0.2288
0 0.2289
0 0.229
0 0.2291
0 0.2292
0 0.2293
0 0.2294
0 0.2295
0 0.2296
0 0.2297
0 0.2298
0 0.2299
0 0.23
0 0.2301
0 0.2302
0 0.2303
0 0.2304
0 0.2305
0 0.2306
0 0.2307
0 0.2308
0 0.2309
0 0.231
0 0.2311
0 0.2312
0 0.2313
0 0.2314
0 0.2315
0 0.2316
0 0.2317
0 0.2318
0 0.2319
0 0.232
0 0.2321
0 0.2322
0 0.2323
0 0.2324
0 0.2325
0 0.2326
0 0.2327
0 0.2328
0 0.2329
0 0.233
0 0.2331
0 0.2332
0 0.2333
0 0.2334
0 0.2335
0 0.2336
0 0.2337
0 0.2338
0 0.2339
0 0.234
0 0.2341
0 0.2342
0 0.2343
0 0.2344
0 0.2345
0 0.2346
0 0.2347
0 0.2348
0 0.2349
0 0.235
0 0.2351
0 0.2352
0 0.2353
0 0.2354
0 0.2355
0 0.2356
0 0.2357
0 0.2358
0 0.2359
0 0.236
0 0.2361
0 0.2362
0 0.2363
0 0.2364
0 0.2365
0 0.2366
0 0.2367
0 0.2368
0 0.2369
0 0.237
0 0.2371
0 0.2372
0 0.2373
0 0.2374
0 0.2375
0 0.2376
0 0.2377
0 0.2378
0 0.2379
0 0.238
0 0.2381
0 0.2382
0 0.2383
0 0.2384
0 0.2385
0 0.2386
0 0.2387
0 0.2388
0 0.2389
0 0.239
0 0.2391
0 0.2392
0 0.2393
0 0.2394
0 0.2395
0 0.2396
0 0.2397
0 0.2398
0 0.2399
0 0.24
0 0.2401
0 0.2402
0 0.2403
0 0.2404
0 0.2405
0 0.2406
0 0.2407
0 0.2408
0 0.2409
0 0.241
0 0.2411
0 0.2412
0 0.2413
0 0.2414
0 0.2415
0 0.2416
0 0.2417
0 0.2418
0 0.2419
0 0.242
0 0.2421
0 0.2422
0 0.2423
0 0.2424
0 0.2425
0 0.2426
0 0.2427
0 0.2428
0 0.2429
0 0.243
0 0.2431
0 0.2432
0 0.2433
0 0.2434
0 0.2435
0 0.2436
0 0.2437
0 0.2438
0 0.2439
0 0.244
0 0.2441
0 0.2442
0 0.2443
0 0.2444
0 0.2445
0 0.2446
0 0.2447
0 0.2448
0 0.2449
0 0.245
0 0.2451
0 0.2452
0 0.2453
0 0.2454
0 0.2455
0 0.2456
0 0.2457
0 0.2458
0 0.2459
0 0.246
0 0.2461
0 0.2462
0 0.2463
0 0.2464
0 0.2465
0 0.2466
0 0.2467
0 0.2468
0 0.2469
0 0.247
0 0.2471
0 0.2472
0 0.2473
0 0.2474
0 0.2475
0 0.2476
0 0.2477
0 0.2478
0 0.2479
0 0.248
0 0.2481
0 0.2482
0 0.2483
0 0.2484
0 0.2485
0 0.2486
0 0.2487
0 0.2488
0 0.2489
0 0.249
0 0.2491
0 0.2492
0 0.2493
0 0.2494
0 0.2495
0 0.2496
0 0.2497
0 0.2498
0 0.2499
0 0.25
0 0.2501
0 0.2502
0 0.2503
0 0.2504
0 0.2505
0 0.2506
0 0.2507
0 0.2508
0 0.2509
0 0.251
0 0.2511
0 0.2512
0 0.2513
0 0.2514
0 0.2515
0 0.2516
0 0.2517
0 0.2518
0 0.2519
0 0.252
0 0.2521
0 0.2522
0 0.2523
0 0.2524
0 0.2525
0 0.2526
0 0.2527
0 0.2528
0 0.2529
0 0.253
0 0.2531
0 0.2532
0 0.2533
0 0.2534
0 0.2535
0 0.2536
0 0.2537
0 0.2538
0 0.2539
0 0.254
0 0.2541
0 0.2542
0 0.2543
0 0.2544
0 0.2545
0 0.2546
0 0.2547
0 0.2548
0 0.2549
0 0.255
0 0.2551
0 0.2552
0 0.2553
0 0.2554
0 0.2555
0 0.2556
0 0.2557
0 0.2558
0 0.2559
0 0.256
0 0.2561
0 0.2562
0 0.2563
0 0.2564
0 0.2565
0 0.2566
0 0.2567
0 0.2568
0 0.2569
0 0.257
0 0.2571
0 0.2572
0 0.2573
0 0.2574
0 0.2575
0 0.2576
0 0.2577
0 0.2578
0 0.2579
0 0.258
0 0.2581
0 0.2582
0 0.2583
0 0.2584
0 0.2585
0 0.2586
0 0.2587
0 0.2588
0 0.2589
0 0.259
0 0.2591
0 0.2592
0 0.2593
0 0.2594
0 0.2595
0 0.2596
0 0.2597
0 0.2598
0 0.2599
0 0.26
0 0.2601
0 0.2602
0 0.2603
0 0.2604
0 0.2605
0 0.2606
0 0.2607
0 0.2608
0 0.2609
0 0.261
0 0.2611
0 0.2612
0 0.2613
0 0.2614
0 0.2615
0 0.2616
0 0.2617
0 0.2618
0 0.2619
0 0.262
0 0.2621
0 0.2622
0 0.2623
0 0.2624
0 0.2625
0 0.2626
0 0.2627
0 0.2628
0 0.2629
0 0.263
0 0.2631
0 0.2632
0 0.2633
0 0.2634
0 0.2635
0 0.2636
0 0.2637
0 0.2638
0 0.2639
0 0.264
0 0.2641
0 0.2642
0 0.2643
0 0.2644
0 0.2645
0 0.2646
0 0.2647
0 0.2648
0 0.2649
0 0.265
0 0.2651
0 0.2652
0 0.2653
0 0.2654
0 0.2655
0 0.2656
0 0.2657
0 0.2658
0 0.2659
0 0.266
0 0.2661
0 0.2662
0 0.2663
0 0.2664
0 0.2665
0 0.2666
0 0.2667
0 0.2668
0 0.2669
0 0.267
0 0.2671
0 0.2672
0 0.2673
0 0.2674
0 0.2675
0 0.2676
0 0.2677
0 0.2678
0 0.2679
0 0.268
0 0.2681
0 0.2682
0 0.2683
0 0.2684
0 0.2685
0 0.2686
0 0.2687
0 0.2688
0 0.2689
0 0.269
0 0.2691
0 0.2692
0 0.2693
0 0.2694
0 0.2695
0 0.2696
0 0.2697
0 0.2698
0 0.2699
0 0.27
0 0.2701
0 0.2702
0 0.2703
0 0.2704
0 0.2705
0 0.2706
0 0.2707
0 0.2708
0 0.2709
0 0.271
0 0.2711
0 0.2712
0 0.2713
0 0.2714
0 0.2715
0 0.2716
0 0.2717
0 0.2718
0 0.2719
0 0.272
0 0.2721
0 0.2722
0 0.2723
0 0.2724
0 0.2725
0 0.2726
0 0.2727
0 0.2728
0 0.2729
0 0.273
0 0.2731
0 0.2732
0 0.2733
0 0.2734
0 0.2735
0 0.2736
0 0.2737
0 0.2738
0 0.2739
0 0.274
0 0.2741
0 0.2742
0 0.2743
0 0.2744
0 0.2745
0 0.2746
0 0.2747
0 0.2748
0 0.2749
0 0.275
0 0.2751
0 0.2752
0 0.2753
0 0.2754
0 0.2755
0 0.2756
0 0.2757
0 0.2758
0 0.2759
0 0.276
0 0.2761
0 0.2762
0 0.2763
0 0.2764
0 0.2765
0 0.2766
0 0.2767
0 0.2768
0 0.2769
0 0.277
0 0.2771
0 0.2772
0 0.2773
0 0.2774
0 0.2775
0 0.2776
0 0.2777
0 0.2778
0 0.2779
0 0.278
0 0.2781
0 0.2782
0 0.2783
0 0.2784
0 0.2785
0 0.2786
0 0.2787
0 0.2788
0 0.2789
0 0.279
0 0.2791
0 0.2792
0 0.2793
0 0.2794
0 0.2795
0 0.2796
0 0.2797
0 0.2798
0 0.2799
0 0.28
0 0.2801
0 0.2802
0 0.2803
0 0.2804
0 0.2805
0 0.2806
0 0.2807
0 0.2808
0 0.2809
0 0.281
0 0.2811
0 0.2812
0 0.2813
0 0.2814
0 0.2815
0 0.2816
0 0.2817
0 0.2818
0 0.2819
0 0.282
0 0.2821
0 0.2822
0 0.2823
0 0.2824
0 0.2825
0 0.2826
0 0.2827
0 0.2828
0 0.2829
0 0.283
0 0.2831
0 0.2832
0 0.2833
0 0.2834
0 0.2835
0 0.2836
0 0.2837
0 0.2838
0 0.2839
0 0.284
0 0.2841
0 0.2842
0 0.2843
0 0.2844
0 0.2845
0 0.2846
0 0.2847
0 0.2848
0 0.2849
0 0.285
0 0.2851
0 0.2852
0 0.2853
0 0.2854
0 0.2855
0 0.2856
0 0.2857
0 0.2858
0 0.2859
0 0.286
0 0.2861
0 0.2862
0 0.2863
0 0.2864
0 0.2865
0 0.2866
0 0.2867
0 0.2868
0 0.2869
0 0.287
0 0.2871
0 0.2872
0 0.2873
0 0.2874
0 0.2875
0 0.2876
0 0.2877
0 0.2878
0 0.2879
0 0.288
0 0.2881
0 0.2882
0 0.2883
0 0.2884
0 0.2885
0 0.2886
0 0.2887
0 0.2888
0 0.2889
0 0.289
0 0.2891
0 0.2892
0 0.2893
0 0.2894
0 0.2895
0 0.2896
0 0.2897
0 0.2898
0 0.2899
0 0.29
0 0.2901
0 0.2902
0 0.2903
0 0.2904
0 0.2905
0 0.2906
0 0.2907
0 0.2908
0 0.2909
0 0.291
0 0.2911
0 0.2912
0 0.2913
0 0.2914
0 0.2915
0 0.2916
0 0.2917
0 0.2918
0 0.2919
0 0.292
0 0.2921
0 0.2922
0 0.2923
0 0.2924
0 0.2925
0 0.2926
0 0.2927
0 0.2928
0 0.2929
0 0.293
0 0.2931
0 0.2932
0 0.2933
0 0.2934
0 0.2935
0 0.2936
0 0.2937
0 0.2938
0 0.2939
0 0.294
0 0.2941
0 0.2942
0 0.2943
0 0.2944
0 0.2945
0 0.2946
0 0.2947
0 0.2948
0 0.2949
0 0.295
0 0.2951
0 0.2952
0 0.2953
0 0.2954
0 0.2955
0 0.2956
0 0.2957
0 0.2958
0 0.2959
0 0.296
0 0.2961
0 0.2962
0 0.2963
0 0.2964
0 0.2965
0 0.2966
0 0.2967
0 0.2968
0 0.2969
0 0.297
0 0.2971
0 0.2972
0 0.2973
0 0.2974
0 0.2975
0 0.2976
0 0.2977
0 0.2978
0 0.2979
0 0.298
0 0.2981
0 0.2982
0 0.2983
0 0.2984
0 0.2985
0 0.2986
0 0.2987
0 0.2988
0 0.2989
0 0.299
0 0.2991
0 0.2992
0 0.2993
0 0.2994
0 0.2995
0 0.2996
0 0.2997
0 0.2998
0 0.2999
0 0.3
0 0.3001
0 0.3002
0 0.3003
0 0.3004
0 0.3005
0 0.3006
0 0.3007
0 0.3008
0 0.3009
0 0.301
0 0.3011
0 0.3012
0 0.3013
0 0.3014
0 0.3015
0 0.3016
0 0.3017
0 0.3018
0 0.3019
0 0.302
0 0.3021
0 0.3022
0 0.3023
0 0.3024
0 0.3025
0 0.3026
0 0.3027
0 0.3028
0 0.3029
0 0.303
0 0.3031
0 0.3032
0 0.3033
0 0.3034
0 0.3035
0 0.3036
0 0.3037
0 0.3038
0 0.3039
0 0.304
0 0.3041
0 0.3042
0 0.3043
0 0.3044
0 0.3045
0 0.3046
0 0.3047
0 0.3048
0 0.3049
0 0.305
0 0.3051
0 0.3052
0 0.3053
0 0.3054
0 0.3055
0 0.3056
0 0.3057
0 0.3058
0 0.3059
0 0.306
0 0.3061
0 0.3062
0 0.3063
0 0.3064
0 0.3065
0 0.3066
0 0.3067
0 0.3068
0 0.3069
0 0.307
0 0.3071
0 0.3072
0 0.3073
0 0.3074
0 0.3075
0 0.3076
0 0.3077
0 0.3078
0 0.3079
0 0.308
0 0.3081
0 0.3082
0 0.3083
0 0.3084
0 0.3085
0 0.3086
0 0.3087
0 0.3088
0 0.3089
0 0.309
0 0.3091
0 0.3092
0 0.3093
0 0.3094
0 0.3095
0 0.3096
0 0.3097
0 0.3098
0 0.3099
0 0.31
0 0.3101
0 0.3102
0 0.3103
0 0.3104
0 0.3105
0 0.3106
0 0.3107
0 0.3108
0 0.3109
0 0.311
0 0.3111
0 0.3112
0 0.3113
0 0.3114
0 0.3115
0 0.3116
0 0.3117
0 0.3118
0 0.3119
0 0.312
0 0.3121
0 0.3122
0 0.3123
0 0.3124
0 0.3125
0 0.3126
0 0.3127
0 0.3128
0 0.3129
0 0.313
0 0.3131
0 0.3132
0 0.3133
0 0.3134
0 0.3135
0 0.3136
0 0.3137
0 0.3138
0 0.3139
0 0.314
0 0.3141
0 0.3142
0 0.3143
0 0.3144
0 0.3145
0 0.3146
0 0.3147
0 0.3148
0 0.3149
0 0.315
0 0.3151
0 0.3152
0 0.3153
0 0.3154
0 0.3155
0 0.3156
0 0.3157
0 0.3158
0 0.3159
0 0.316
0 0.3161
0 0.3162
0 0.3163
0 0.3164
0 0.3165
0 0.3166
0 0.3167
0 0.3168
0 0.3169
0 0.317
0 0.3171
0 0.3172
0 0.3173
0 0.3174
0 0.3175
0 0.3176
0 0.3177
0 0.3178
0 0.3179
0 0.318
0 0.3181
0 0.3182
0 0.3183
0 0.3184
0 0.3185
0 0.3186
0 0.3187
0 0.3188
0 0.3189
0 0.319
0 0.3191
0 0.3192
0 0.3193
0 0.3194
0 0.3195
0 0.3196
0 0.3197
0 0.3198
0 0.3199
0 0.32
0 0.3201
0 0.3202
0 0.3203
0 0.3204
0 0.3205
0 0.3206
0 0.3207
0 0.3208
0 0.3209
0 0.321
0 0.3211
0 0.3212
0 0.3213
0 0.3214
0 0.3215
0 0.3216
0 0.3217
0 0.3218
0 0.3219
0 0.322
0 0.3221
0 0.3222
0 0.3223
0 0.3224
0 0.3225
0 0.3226
0 0.3227
0 0.3228
0 0.3229
0 0.323
0 0.3231
0 0.3232
0 0.3233
0 0.3234
0 0.3235
0 0.3236
0 0.3237
0 0.3238
0 0.3239
0 0.324
0 0.3241
0 0.3242
0 0.3243
0 0.3244
0 0.3245
0 0.3246
0 0.3247
0 0.3248
0 0.3249
0 0.325
0 0.3251
0 0.3252
0 0.3253
0 0.3254
0 0.3255
0 0.3256
0 0.3257
0 0.3258
0 0.3259
0 0.326
0 0.3261
0 0.3262
0 0.3263
0 0.3264
0 0.3265
0 0.3266
0 0.3267
0 0.3268
0 0.3269
0 0.327
0 0.3271
0 0.3272
0 0.3273
0 0.3274
0 0.3275
0 0.3276
0 0.3277
0 0.3278
0 0.3279
0 0.328
0 0.3281
0 0.3282
0 0.3283
0 0.3284
0 0.3285
0 0.3286
0 0.3287
0 0.3288
0 0.3289
0 0.329
0 0.3291
0 0.3292
0 0.3293
0 0.3294
0 0.3295
0 0.3296
0 0.3297
0 0.3298
0 0.3299
0 0.33
0 0.3301
0 0.3302
0 0.3303
0 0.3304
0 0.3305
0 0.3306
0 0.3307
0 0.3308
0 0.3309
0 0.331
0 0.3311
0 0.3312
0 0.3313
0 0.3314
0 0.3315
0 0.3316
0 0.3317
0 0.3318
0 0.3319
0 0.332
0 0.3321
0 0.3322
0 0.3323
0 0.3324
0 0.3325
0 0.3326
0 0.3327
0 0.3328
0 0.3329
0 0.333
0 0.3331
0 0.3332
0 0.3333
0 0.3334
0 0.3335
0 0.3336
0 0.3337
0 0.3338
0 0.3339
0 0.334
0 0.3341
0 0.3342
0 0.3343
0 0.3344
0 0.3345
0 0.3346
0 0.3347
0 0.3348
0 0.3349
0 0.335
0 0.3351
0 0.3352
0 0.3353
0 0.3354
0 0.3355
0 0.3356
0 0.3357
0 0.3358
0 0.3359
0 0.336
0 0.3361
0 0.3362
0 0.3363
0 0.3364
0 0.3365
0 0.3366
0 0.3367
0 0.3368
0 0.3369
0 0.337
0 0.3371
0 0.3372
0 0.3373
0 0.3374
0 0.3375
0 0.3376
0 0.3377
0 0.3378
0 0.3379
0 0.338
0 0.3381
0 0.3382
0 0.3383
0 0.3384
0 0.3385
0 0.3386
0 0.3387
0 0.3388
0 0.3389
0 0.339
0 0.3391
0 0.3392
0 0.3393
0 0.3394
0 0.3395
0 0.3396
0 0.3397
0 0.3398
0 0.3399
0 0.34
0 0.3401
0 0.3402
0 0.3403
0 0.3404
0 0.3405
0 0.3406
0 0.3407
0 0.3408
0 0.3409
0 0.341
0 0.3411
0 0.3412
0 0.3413
0 0.3414
0 0.3415
0 0.3416
0 0.3417
0 0.3418
0 0.3419
0 0.342
0 0.3421
0 0.3422
0 0.3423
0 0.3424
0 0.3425
0 0.3426
0 0.3427
0 0.3428
0 0.3429
0 0.343
0 0.3431
0 0.3432
0 0.3433
0 0.3434
0 0.3435
0 0.3436
0 0.3437
0 0.3438
0 0.3439
0 0.344
0 0.3441
0 0.3442
0 0.3443
0 0.3444
0 0.3445
0 0.3446
0 0.3447
0 0.3448
0 0.3449
0 0.345
0 0.3451
0 0.3452
0 0.3453
0 0.3454
0 0.3455
0 0.3456
0 0.3457
0 0.3458
0 0.3459
0 0.346
0 0.3461
0 0.3462
0 0.3463
0 0.3464
0 0.3465
0 0.3466
0 0.3467
0 0.3468
0 0.3469
0 0.347
0 0.3471
0 0.3472
0 0.3473
0 0.3474
0 0.3475
0 0.3476
0 0.3477
0 0.3478
0 0.3479
0 0.348
0 0.3481
0 0.3482
0 0.3483
0 0.3484
0 0.3485
0 0.3486
0 0.3487
0 0.3488
0 0.3489
0 0.349
0 0.3491
0 0.3492
0 0.3493
0 0.3494
0 0.3495
0 0.3496
0 0.3497
0 0.3498
0 0.3499
0 0.35
0 0.3501
0 0.3502
0 0.3503
0 0.3504
0 0.3505
0 0.3506
0 0.3507
0 0.3508
0 0.3509
0 0.351
0 0.3511
0 0.3512
0 0.3513
0 0.3514
0 0.3515
0 0.3516
0 0.3517
0 0.3518
0 0.3519
0 0.352
0 0.3521
0 0.3522
0 0.3523
0 0.3524
0 0.3525
0 0.3526
0 0.3527
0 0.3528
0 0.3529
0 0.353
0 0.3531
0 0.3532
0 0.3533
0 0.3534
0 0.3535
0 0.3536
0 0.3537
0 0.3538
0 0.3539
0 0.354
0 0.3541
0 0.3542
0 0.3543
0 0.3544
0 0.3545
0 0.3546
0 0.3547
0 0.3548
0 0.3549
0 0.355
0 0.3551
0 0.3552
0 0.3553
0 0.3554
0 0.3555
0 0.3556
0 0.3557
0 0.3558
0 0.3559
0 0.356
0 0.3561
0 0.3562
0 0.3563
0 0.3564
0 0.3565
0 0.3566
0 0.3567
0 0.3568
0 0.3569
0 0.357
0 0.3571
0 0.3572
0 0.3573
0 0.3574
0 0.3575
0 0.3576
0 0.3577
0 0.3578
0 0.3579
0 0.358
0 0.3581
0 0.3582
0 0.3583
0 0.3584
0 0.3585
0 0.3586
0 0.3587
0 0.3588
0 0.3589
0 0.359
0 0.3591
0 0.3592
0 0.3593
0 0.3594
0 0.3595
0 0.3596
0 0.3597
0 0.3598
0 0.3599
0 0.36
0 0.3601
0 0.3602
0 0.3603
0 0.3604
0 0.3605
0 0.3606
0 0.3607
0 0.3608
0 0.3609
0 0.361
0 0.3611
0 0.3612
0 0.3613
0 0.3614
0 0.3615
0 0.3616
0 0.3617
0 0.3618
0 0.3619
0 0.362
0 0.3621
0 0.3622
0 0.3623
0 0.3624
0 0.3625
0 0.3626
0 0.3627
0 0.3628
0 0.3629
0 0.363
0 0.3631
0 0.3632
0 0.3633
0 0.3634
0 0.3635
0 0.3636
0 0.3637
0 0.3638
0 0.3639
0 0.364
0 0.3641
0 0.3642
0 0.3643
0 0.3644
0 0.3645
0 0.3646
0 0.3647
0 0.3648
0 0.3649
0 0.365
0 0.3651
0 0.3652
0 0.3653
0 0.3654
0 0.3655
0 0.3656
0 0.3657
0 0.3658
0 0.3659
0 0.366
0 0.3661
0 0.3662
0 0.3663
0 0.3664
0 0.3665
0 0.3666
0 0.3667
0 0.3668
0 0.3669
0 0.367
0 0.3671
0 0.3672
0 0.3673
0 0.3674
0 0.3675
0 0.3676
0 0.3677
0 0.3678
0 0.3679
0 0.368
0 0.3681
0 0.3682
0 0.3683
0 0.3684
0 0.3685
0 0.3686
0 0.3687
0 0.3688
0 0.3689
0 0.369
0 0.3691
0 0.3692
0 0.3693
0 0.3694
0 0.3695
0 0.3696
0 0.3697
0 0.3698
0 0.3699
0 0.37
0 0.3701
0 0.3702
0 0.3703
0 0.3704
0 0.3705
0 0.3706
0 0.3707
0 0.3708
0 0.3709
0 0.371
0 0.3711
0 0.3712
0 0.3713
0 0.3714
0 0.3715
0 0.3716
0 0.3717
0 0.3718
0 0.3719
0 0.372
0 0.3721
0 0.3722
0 0.3723
0 0.3724
0 0.3725
0 0.3726
0 0.3727
0 0.3728
0 0.3729
0 0.373
0 0.3731
0 0.3732
0 0.3733
0 0.3734
0 0.3735
0 0.3736
0 0.3737
0 0.3738
0 0.3739
0 0.374
0 0.3741
0 0.3742
0 0.3743
0 0.3744
0 0.3745
0 0.3746
0 0.3747
0 0.3748
0 0.3749
0 0.375
0 0.3751
0 0.3752
0 0.3753
0 0.3754
0 0.3755
0 0.3756
0 0.3757
0 0.3758
0 0.3759
0 0.376
0 0.3761
0 0.3762
0 0.3763
0 0.3764
0 0.3765
0 0.3766
0 0.3767
0 0.3768
0 0.3769
0 0.377
0 0.3771
0 0.3772
0 0.3773
0 0.3774
0 0.3775
0 0.3776
0 0.3777
0 0.3778
0 0.3779
0 0.378
0 0.3781
0 0.3782
0 0.3783
0 0.3784
0 0.3785
0 0.3786
0 0.3787
0 0.3788
0 0.3789
0 0.379
0 0.3791
0 0.3792
0 0.3793
0 0.3794
0 0.3795
0 0.3796
0 0.3797
0 0.3798
0 0.3799
0 0.38
0 0.3801
0 0.3802
0 0.3803
0 0.3804
0 0.3805
0 0.3806
0 0.3807
0 0.3808
0 0.3809
0 0.381
0 0.3811
0 0.3812
0 0.3813
0 0.3814
0 0.3815
0 0.3816
0 0.3817
0 0.3818
0 0.3819
0 0.382
0 0.3821
0 0.3822
0 0.3823
0 0.3824
0 0.3825
0 0.3826
0 0.3827
0 0.3828
0 0.3829
0 0.383
0 0.3831
0 0.3832
0 0.3833
0 0.3834
0 0.3835
0 0.3836
0 0.3837
0 0.3838
0 0.3839
0 0.384
0 0.3841
0 0.3842
0 0.3843
0 0.3844
0 0.3845
0 0.3846
0 0.3847
0 0.3848
0 0.3849
0 0.385
0 0.3851
0 0.3852
0 0.3853
0 0.3854
0 0.3855
0 0.3856
0 0.3857
0 0.3858
0 0.3859
0 0.386
0 0.3861
0 0.3862
0 0.3863
0 0.3864
0 0.3865
0 0.3866
0 0.3867
0 0.3868
0 0.3869
0 0.387
0 0.3871
0 0.3872
0 0.3873
0 0.3874
0 0.3875
0 0.3876
0 0.3877
0 0.3878
0 0.3879
0 0.388
0 0.3881
0 0.3882
0 0.3883
0 0.3884
0 0.3885
0 0.3886
0 0.3887
0 0.3888
0 0.3889
0 0.389
0 0.3891
0 0.3892
0 0.3893
0 0.3894
0 0.3895
0 0.3896
0 0.3897
0 0.3898
0 0.3899
0 0.39
0 0.3901
0 0.3902
0 0.3903
0 0.3904
0 0.3905
0 0.3906
0 0.3907
0 0.3908
0 0.3909
0 0.391
0 0.3911
0 0.3912
0 0.3913
0 0.3914
0 0.3915
0 0.3916
0 0.3917
0 0.3918
0 0.3919
0 0.392
0 0.3921
0 0.3922
0 0.3923
0 0.3924
0 0.3925
0 0.3926
0 0.3927
0 0.3928
0 0.3929
0 0.393
0 0.3931
0 0.3932
0 0.3933
0 0.3934
0 0.3935
0 0.3936
0 0.3937
0 0.3938
0 0.3939
0 0.394
0 0.3941
0 0.3942
0 0.3943
0 0.3944
0 0.3945
0 0.3946
0 0.3947
0 0.3948
0 0.3949
0 0.395
0 0.3951
0 0.3952
0 0.3953
0 0.3954
0 0.3955
0 0.3956
0 0.3957
0 0.3958
0 0.3959
0 0.396
0 0.3961
0 0.3962
0 0.3963
0 0.3964
0 0.3965
0 0.3966
0 0.3967
0 0.3968
0 0.3969
0 0.397
0 0.3971
0 0.3972
0 0.3973
0 0.3974
0 0.3975
0 0.3976
0 0.3977
0 0.3978
0 0.3979
0 0.398
0 0.3981
0 0.3982
0 0.3983
0 0.3984
0 0.3985
0 0.3986
0 0.3987
0 0.3988
0 0.3989
0 0.399
0 0.3991
0 0.3992
0 0.3993
0 0.3994
0 0.3995
0 0.3996
0 0.3997
0 0.3998
0 0.3999
0 0.4
0 0.4001
0 0.4002
0 0.4003
0 0.4004
0 0.4005
0 0.4006
0 0.4007
0 0.4008
0 0.4009
0 0.401
0 0.4011
0 0.4012
0 0.4013
0 0.4014
0 0.4015
0 0.4016
0 0.4017
0 0.4018
0 0.4019
0 0.402
0 0.4021
0 0.4022
0 0.4023
0 0.4024
0 0.4025
0 0.4026
0 0.4027
0 0.4028
0 0.4029
0 0.403
0 0.4031
0 0.4032
0 0.4033
0 0.4034
0 0.4035
0 0.4036
0 0.4037
0 0.4038
0 0.4039
0 0.404
0 0.4041
0 0.4042
0 0.4043
0 0.4044
0 0.4045
0 0.4046
0 0.4047
0 0.4048
0 0.4049
0 0.405
0 0.4051
0 0.4052
0 0.4053
0 0.4054
0 0.4055
0 0.4056
0 0.4057
0 0.4058
0 0.4059
0 0.406
0 0.4061
0 0.4062
0 0.4063
0 0.4064
0 0.4065
0 0.4066
0 0.4067
0 0.4068
0 0.4069
0 0.407
0 0.4071
0 0.4072
0 0.4073
0 0.4074
0 0.4075
0 0.4076
0 0.4077
0 0.4078
0 0.4079
0 0.408
0 0.4081
0 0.4082
0 0.4083
0 0.4084
0 0.4085
0 0.4086
0 0.4087
0 0.4088
0 0.4089
0 0.409
0 0.4091
0 0.4092
0 0.4093
0 0.4094
0 0.4095
0 0.4096
0 0.4097
0 0.4098
0 0.4099
0 0.41
0 0.4101
0 0.4102
0 0.4103
0 0.4104
0 0.4105
0 0.4106
0 0.4107
0 0.4108
0 0.4109
0 0.411
0 0.4111
0 0.4112
0 0.4113
0 0.4114
0 0.4115
0 0.4116
0 0.4117
0 0.4118
0 0.4119
0 0.412
0 0.4121
0 0.4122
0 0.4123
0 0.4124
0 0.4125
0 0.4126
0 0.4127
0 0.4128
0 0.4129
0 0.413
0 0.4131
0 0.4132
0 0.4133
0 0.4134
0 0.4135
0 0.4136
0 0.4137
0 0.4138
0 0.4139
0 0.414
0 0.4141
0 0.4142
0 0.4143
0 0.4144
0 0.4145
0 0.4146
0 0.4147
0 0.4148
0 0.4149
0 0.415
0 0.4151
0 0.4152
0 0.4153
0 0.4154
0 0.4155
0 0.4156
0 0.4157
0 0.4158
0 0.4159
0 0.416
0 0.4161
0 0.4162
0 0.4163
0 0.4164
0 0.4165
0 0.4166
0 0.4167
0 0.4168
0 0.4169
0 0.417
0 0.4171
0 0.4172
0 0.4173
0 0.4174
0 0.4175
0 0.4176
0 0.4177
0 0.4178
0 0.4179
0 0.418
0 0.4181
0 0.4182
0 0.4183
0 0.4184
0 0.4185
0 0.4186
0 0.4187
0 0.4188
0 0.4189
0 0.419
0 0.4191
0 0.4192
0 0.4193
0 0.4194
0 0.4195
0 0.4196
0 0.4197
0 0.4198
0 0.4199
0 0.42
0 0.4201
0 0.4202
0 0.4203
0 0.4204
0 0.4205
0 0.4206
0 0.4207
0 0.4208
0 0.4209
0 0.421
0 0.4211
0 0.4212
0 0.4213
0 0.4214
0 0.4215
0 0.4216
0 0.4217
0 0.4218
0 0.4219
0 0.422
0 0.4221
0 0.4222
0 0.4223
0 0.4224
0 0.4225
0 0.4226
0 0.4227
0 0.4228
0 0.4229
0 0.423
0 0.4231
0 0.4232
0 0.4233
0 0.4234
0 0.4235
0 0.4236
0 0.4237
0 0.4238
0 0.4239
0 0.424
0 0.4241
0 0.4242
0 0.4243
0 0.4244
0 0.4245
0 0.4246
0 0.4247
0 0.4248
0 0.4249
0 0.425
0 0.4251
0 0.4252
0 0.4253
0 0.4254
0 0.4255
0 0.4256
0 0.4257
0 0.4258
0 0.4259
0 0.426
0 0.4261
0 0.4262
0 0.4263
0 0.4264
0 0.4265
0 0.4266
0 0.4267
0 0.4268
0 0.4269
0 0.427
0 0.4271
0 0.4272
0 0.4273
0 0.4274
0 0.4275
0 0.4276
0 0.4277
0 0.4278
0 0.4279
0 0.428
0 0.4281
0 0.4282
0 0.4283
0 0.4284
0 0.4285
0 0.4286
0 0.4287
0 0.4288
0 0.4289
0 0.429
0 0.4291
0 0.4292
0 0.4293
0 0.4294
0 0.4295
0 0.4296
0 0.4297
0 0.4298
0 0.4299
0 0.43
0 0.4301
0 0.4302
0 0.4303
0 0.4304
0 0.4305
0 0.4306
0 0.4307
0 0.4308
0 0.4309
0 0.431
0 0.4311
0 0.4312
0 0.4313
0 0.4314
0 0.4315
0 0.4316
0 0.4317
0 0.4318
0 0.4319
0 0.432
0 0.4321
0 0.4322
0 0.4323
0 0.4324
0 0.4325
0 0.4326
0 0.4327
0 0.4328
0 0.4329
0 0.433
0 0.4331
0 0.4332
0 0.4333
0 0.4334
0 0.4335
0 0.4336
0 0.4337
0 0.4338
0 0.4339
0 0.434
0 0.4341
0 0.4342
0 0.4343
0 0.4344
0 0.4345
0 0.4346
0 0.4347
0 0.4348
0 0.4349
0 0.435
0 0.4351
0 0.4352
0 0.4353
0 0.4354
0 0.4355
0 0.4356
0 0.4357
0 0.4358
0 0.4359
0 0.436
0 0.4361
0 0.4362
0 0.4363
0 0.4364
0 0.4365
0 0.4366
0 0.4367
0 0.4368
0 0.4369
0 0.437
0 0.4371
0 0.4372
0 0.4373
0 0.4374
0 0.4375
0 0.4376
0 0.4377
0 0.4378
0 0.4379
0 0.438
0 0.4381
0 0.4382
0 0.4383
0 0.4384
0 0.4385
0 0.4386
0 0.4387
0 0.4388
0 0.4389
0 0.439
0 0.4391
0 0.4392
0 0.4393
0 0.4394
0 0.4395
0 0.4396
0 0.4397
0 0.4398
0 0.4399
0 0.44
0 0.4401
0 0.4402
0 0.4403
0 0.4404
0 0.4405
0 0.4406
0 0.4407
0 0.4408
0 0.4409
0 0.441
0 0.4411
0 0.4412
0 0.4413
0 0.4414
0 0.4415
0 0.4416
0 0.4417
0 0.4418
0 0.4419
0 0.442
0 0.4421
0 0.4422
0 0.4423
0 0.4424
0 0.4425
0 0.4426
0 0.4427
0 0.4428
0 0.4429
0 0.443
0 0.4431
0 0.4432
0 0.4433
0 0.4434
0 0.4435
0 0.4436
0 0.4437
0 0.4438
0 0.4439
0 0.444
0 0.4441
0 0.4442
0 0.4443
0 0.4444
0 0.4445
0 0.4446
0 0.4447
0 0.4448
0 0.4449
0 0.445
0 0.4451
0 0.4452
0 0.4453
0 0.4454
0 0.4455
0 0.4456
0 0.4457
0 0.4458
0 0.4459
0 0.446
0 0.4461
0 0.4462
0 0.4463
0 0.4464
0 0.4465
0 0.4466
0 0.4467
0 0.4468
0 0.4469
0 0.447
0 0.4471
0 0.4472
0 0.4473
0 0.4474
0 0.4475
0 0.4476
0 0.4477
0 0.4478
0 0.4479
0 0.448
0 0.4481
0 0.4482
0 0.4483
0 0.4484
0 0.4485
0 0.4486
0 0.4487
0 0.4488
0 0.4489
0 0.449
0 0.4491
0 0.4492
0 0.4493
0 0.4494
0 0.4495
0 0.4496
0 0.4497
0 0.4498
0 0.4499
0 0.45
0 0.4501
0 0.4502
0 0.4503
0 0.4504
0 0.4505
0 0.4506
0 0.4507
0 0.4508
0 0.4509
0 0.451
0 0.4511
0 0.4512
0 0.4513
0 0.4514
0 0.4515
0 0.4516
0 0.4517
0 0.4518
0 0.4519
0 0.452
0 0.4521
0 0.4522
0 0.4523
0 0.4524
0 0.4525
0 0.4526
0 0.4527
0 0.4528
0 0.4529
0 0.453
0 0.4531
0 0.4532
0 0.4533
0 0.4534
0 0.4535
0 0.4536
0 0.4537
0 0.4538
0 0.4539
0 0.454
0 0.4541
0 0.4542
0 0.4543
0 0.4544
0 0.4545
0 0.4546
0 0.4547
0 0.4548
0 0.4549
0 0.455
0 0.4551
0 0.4552
0 0.4553
0 0.4554
0 0.4555
0 0.4556
0 0.4557
0 0.4558
0 0.4559
0 0.456
0 0.4561
0 0.4562
0 0.4563
0 0.4564
0 0.4565
0 0.4566
0 0.4567
0 0.4568
0 0.4569
0 0.457
0 0.4571
0 0.4572
0 0.4573
0 0.4574
0 0.4575
0 0.4576
0 0.4577
0 0.4578
0 0.4579
0 0.458
0 0.4581
0 0.4582
0 0.4583
0 0.4584
0 0.4585
0 0.4586
0 0.4587
0 0.4588
0 0.4589
0 0.459
0 0.4591
0 0.4592
0 0.4593
0 0.4594
0 0.4595
0 0.4596
0 0.4597
0 0.4598
0 0.4599
0 0.46
0 0.4601
0 0.4602
0 0.4603
0 0.4604
0 0.4605
0 0.4606
0 0.4607
0 0.4608
0 0.4609
0 0.461
0 0.4611
0 0.4612
0 0.4613
0 0.4614
0 0.4615
0 0.4616
0 0.4617
0 0.4618
0 0.4619
0 0.462
0 0.4621
0 0.4622
0 0.4623
0 0.4624
0 0.4625
0 0.4626
0 0.4627
0 0.4628
0 0.4629
0 0.463
0 0.4631
0 0.4632
0 0.4633
0 0.4634
0 0.4635
0 0.4636
0 0.4637
0 0.4638
0 0.4639
0 0.464
0 0.4641
0 0.4642
0 0.4643
0 0.4644
0 0.4645
0 0.4646
0 0.4647
0 0.4648
0 0.4649
0 0.465
0 0.4651
0 0.4652
0 0.4653
0 0.4654
0 0.4655
0 0.4656
0 0.4657
0 0.4658
0 0.4659
0 0.466
0 0.4661
0 0.4662
0 0.4663
0 0.4664
0 0.4665
0 0.4666
0 0.4667
0 0.4668
0 0.4669
0 0.467
0 0.4671
0 0.4672
0 0.4673
0 0.4674
0 0.4675
0 0.4676
0 0.4677
0 0.4678
0 0.4679
0 0.468
0 0.4681
0 0.4682
0 0.4683
0 0.4684
0 0.4685
0 0.4686
0 0.4687
0 0.4688
0 0.4689
0 0.469
0 0.4691
0 0.4692
0 0.4693
0 0.4694
0 0.4695
0 0.4696
0 0.4697
0 0.4698
0 0.4699
0 0.47
0 0.4701
0 0.4702
0 0.4703
0 0.4704
0 0.4705
0 0.4706
0 0.4707
0 0.4708
0 0.4709
0 0.471
0 0.4711
0 0.4712
0 0.4713
0 0.4714
0 0.4715
0 0.4716
0 0.4717
0 0.4718
0 0.4719
0 0.472
0 0.4721
0 0.4722
0 0.4723
0 0.4724
0 0.4725
0 0.4726
0 0.4727
0 0.4728
0 0.4729
0 0.473
0 0.4731
0 0.4732
0 0.4733
0 0.4734
0 0.4735
0 0.4736
0 0.4737
0 0.4738
0 0.4739
0 0.474
0 0.4741
0 0.4742
0 0.4743
0 0.4744
0 0.4745
0 0.4746
0 0.4747
0 0.4748
0 0.4749
0 0.475
0 0.4751
0 0.4752
0 0.4753
0 0.4754
0 0.4755
0 0.4756
0 0.4757
0 0.4758
0 0.4759
0 0.476
0 0.4761
0 0.4762
0 0.4763
0 0.4764
0 0.4765
0 0.4766
0 0.4767
0 0.4768
0 0.4769
0 0.477
0 0.4771
0 0.4772
0 0.4773
0 0.4774
0 0.4775
0 0.4776
0 0.4777
0 0.4778
0 0.4779
0 0.478
0 0.4781
0 0.4782
0 0.4783
0 0.4784
0 0.4785
0 0.4786
0 0.4787
0 0.4788
0 0.4789
0 0.479
0 0.4791
0 0.4792
0 0.4793
0 0.4794
0 0.4795
0 0.4796
0 0.4797
0 0.4798
0 0.4799
0 0.48
0 0.4801
0 0.4802
0 0.4803
0 0.4804
0 0.4805
0 0.4806
0 0.4807
0 0.4808
0 0.4809
0 0.481
0 0.4811
0 0.4812
0 0.4813
0 0.4814
0 0.4815
0 0.4816
0 0.4817
0 0.4818
0 0.4819
0 0.482
0 0.4821
0 0.4822
0 0.4823
0 0.4824
0 0.4825
0 0.4826
0 0.4827
0 0.4828
0 0.4829
0 0.483
0 0.4831
0 0.4832
0 0.4833
0 0.4834
0 0.4835
0 0.4836
0 0.4837
0 0.4838
0 0.4839
0 0.484
0 0.4841
0 0.4842
0 0.4843
0 0.4844
0 0.4845
0 0.4846
0 0.4847
0 0.4848
0 0.4849
0 0.485
0 0.4851
0 0.4852
0 0.4853
0 0.4854
0 0.4855
0 0.4856
0 0.4857
0 0.4858
0 0.4859
0 0.486
0 0.4861
0 0.4862
0 0.4863
0 0.4864
0 0.4865
0 0.4866
0 0.4867
0 0.4868
0 0.4869
0 0.487
0 0.4871
0 0.4872
0 0.4873
0 0.4874
0 0.4875
0 0.4876
0 0.4877
0 0.4878
0 0.4879
0 0.488
0 0.4881
0 0.4882
0 0.4883
0 0.4884
0 0.4885
0 0.4886
0 0.4887
0 0.4888
0 0.4889
0 0.489
0 0.4891
0 0.4892
0 0.4893
0 0.4894
0 0.4895
0 0.4896
0 0.4897
0 0.4898
0 0.4899
0 0.49
0 0.4901
0 0.4902
0 0.4903
0 0.4904
0 0.4905
0 0.4906
0 0.4907
0 0.4908
0 0.4909
0 0.491
0 0.4911
0 0.4912
0 0.4913
0 0.4914
0 0.4915
0 0.4916
0 0.4917
0 0.4918
0 0.4919
0 0.492
0 0.4921
0 0.4922
0 0.4923
0 0.4924
0 0.4925
0 0.4926
0 0.4927
0 0.4928
0 0.4929
0 0.493
0 0.4931
0 0.4932
0 0.4933
0 0.4934
0 0.4935
0 0.4936
0 0.4937
0 0.4938
0 0.4939
0 0.494
0 0.4941
0 0.4942
0 0.4943
0 0.4944
0 0.4945
0 0.4946
0 0.4947
0 0.4948
0 0.4949
0 0.495
0 0.4951
0 0.4952
0 0.4953
0 0.4954
0 0.4955
0 0.4956
0 0.4957
0 0.4958
0 0.4959
0 0.496
0 0.4961
0 0.4962
0 0.4963
0 0.4964
0 0.4965
0 0.4966
0 0.4967
0 0.4968
0 0.4969
0 0.497
0 0.4971
0 0.4972
0 0.4973
0 0.4974
0 0.4975
0 0.4976
0 0.4977
0 0.4978
0 0.4979
0 0.498
0 0.4981
0 0.4982
0 0.4983
0 0.4984
0 0.4985
0 0.4986
0 0.4987
0 0.4988
0 0.4989
0 0.499
0 0.4991
0 0.4992
0 0.4993
0 0.4994
0 0.4995
0 0.4996
0 0.4997
0 0.4998
0 0.4999
0 0.5
0 0.5001
0 0.5002
0 0.5003
0 0.5004
0 0.5005
0 0.5006
0 0.5007
0 0.5008
0 0.5009
0 0.501
0 0.5011
0 0.5012
0 0.5013
0 0.5014
0 0.5015
0 0.5016
0 0.5017
0 0.5018
0 0.5019
0 0.502
0 0.5021
0 0.5022
0 0.5023
0 0.5024
0 0.5025
0 0.5026
0 0.5027
0 0.5028
0 0.5029
0 0.503
0 0.5031
0 0.5032
0 0.5033
0 0.5034
0 0.5035
0 0.5036
0 0.5037
0 0.5038
0 0.5039
0 0.504
0 0.5041
0 0.5042
0 0.5043
0 0.5044
0 0.5045
0 0.5046
0 0.5047
0 0.5048
0 0.5049
0 0.505
0 0.5051
0 0.5052
0 0.5053
0 0.5054
0 0.5055
0 0.5056
0 0.5057
0 0.5058
0 0.5059
0 0.506
0 0.5061
0 0.5062
0 0.5063
0 0.5064
0 0.5065
0 0.5066
0 0.5067
0 0.5068
0 0.5069
0 0.507
0 0.5071
0 0.5072
0 0.5073
0 0.5074
0 0.5075
0 0.5076
0 0.5077
0 0.5078
0 0.5079
0 0.508
0 0.5081
0 0.5082
0 0.5083
0 0.5084
0 0.5085
0 0.5086
0 0.5087
0 0.5088
0 0.5089
0 0.509
0 0.5091
0 0.5092
0 0.5093
0 0.5094
0 0.5095
0 0.5096
0 0.5097
0 0.5098
0 0.5099
0 0.51
0 0.5101
0 0.5102
0 0.5103
0 0.5104
0 0.5105
0 0.5106
0 0.5107
0 0.5108
0 0.5109
0 0.511
0 0.5111
0 0.5112
0 0.5113
0 0.5114
0 0.5115
0 0.5116
0 0.5117
0 0.5118
0 0.5119
0 0.512
0 0.5121
0 0.5122
0 0.5123
0 0.5124
0 0.5125
0 0.5126
0 0.5127
0 0.5128
0 0.5129
0 0.513
0 0.5131
0 0.5132
0 0.5133
0 0.5134
0 0.5135
0 0.5136
0 0.5137
0 0.5138
0 0.5139
0 0.514
0 0.5141
0 0.5142
0 0.5143
0 0.5144
0 0.5145
0 0.5146
0 0.5147
0 0.5148
0 0.5149
0 0.515
0 0.5151
0 0.5152
0 0.5153
0 0.5154
0 0.5155
0 0.5156
0 0.5157
0 0.5158
0 0.5159
0 0.516
0 0.5161
0 0.5162
0 0.5163
0 0.5164
0 0.5165
0 0.5166
0 0.5167
0 0.5168
0 0.5169
0 0.517
0 0.5171
0 0.5172
0 0.5173
0 0.5174
0 0.5175
0 0.5176
0 0.5177
0 0.5178
0 0.5179
0 0.518
0 0.5181
0 0.5182
0 0.5183
0 0.5184
0 0.5185
0 0.5186
0 0.5187
0 0.5188
0 0.5189
0 0.519
0 0.5191
0 0.5192
0 0.5193
0 0.5194
0 0.5195
0 0.5196
0 0.5197
0 0.5198
0 0.5199
0 0.52
0 0.5201
0 0.5202
0 0.5203
0 0.5204
0 0.5205
0 0.5206
0 0.5207
0 0.5208
0 0.5209
0 0.521
0 0.5211
0 0.5212
0 0.5213
0 0.5214
0 0.5215
0 0.5216
0 0.5217
0 0.5218
0 0.5219
0 0.522
0 0.5221
0 0.5222
0 0.5223
0 0.5224
0 0.5225
0 0.5226
0 0.5227
0 0.5228
0 0.5229
0 0.523
0 0.5231
0 0.5232
0 0.5233
0 0.5234
0 0.5235
0 0.5236
0 0.5237
0 0.5238
0 0.5239
0 0.524
0 0.5241
0 0.5242
0 0.5243
0 0.5244
0 0.5245
0 0.5246
0 0.5247
0 0.5248
0 0.5249
0 0.525
0 0.5251
0 0.5252
0 0.5253
0 0.5254
0 0.5255
0 0.5256
0 0.5257
0 0.5258
0 0.5259
0 0.526
0 0.5261
0 0.5262
0 0.5263
0 0.5264
0 0.5265
0 0.5266
0 0.5267
0 0.5268
0 0.5269
0 0.527
0 0.5271
0 0.5272
0 0.5273
0 0.5274
0 0.5275
0 0.5276
0 0.5277
0 0.5278
0 0.5279
0 0.528
0 0.5281
0 0.5282
0 0.5283
0 0.5284
0 0.5285
0 0.5286
0 0.5287
0 0.5288
0 0.5289
0 0.529
0 0.5291
0 0.5292
0 0.5293
0 0.5294
0 0.5295
0 0.5296
0 0.5297
0 0.5298
0 0.5299
0 0.53
0 0.5301
0 0.5302
0 0.5303
0 0.5304
0 0.5305
0 0.5306
0 0.5307
0 0.5308
0 0.5309
0 0.531
0 0.5311
0 0.5312
0 0.5313
0 0.5314
0 0.5315
0 0.5316
0 0.5317
0 0.5318
0 0.5319
0 0.532
0 0.5321
0 0.5322
0 0.5323
0 0.5324
0 0.5325
0 0.5326
0 0.5327
0 0.5328
0 0.5329
0 0.533
0 0.5331
0 0.5332
0 0.5333
0 0.5334
0 0.5335
0 0.5336
0 0.5337
0 0.5338
0 0.5339
0 0.534
0 0.5341
0 0.5342
0 0.5343
0 0.5344
0 0.5345
0 0.5346
0 0.5347
0 0.5348
0 0.5349
0 0.535
0 0.5351
0 0.5352
0 0.5353
0 0.5354
0 0.5355
0 0.5356
0 0.5357
0 0.5358
0 0.5359
0 0.536
0 0.5361
0 0.5362
0 0.5363
0 0.5364
0 0.5365
0 0.5366
0 0.5367
0 0.5368
0 0.5369
0 0.537
0 0.5371
0 0.5372
0 0.5373
0 0.5374
0 0.5375
0 0.5376
0 0.5377
0 0.5378
0 0.5379
0 0.538
0 0.5381
0 0.5382
0 0.5383
0 0.5384
0 0.5385
0 0.5386
0 0.5387
0 0.5388
0 0.5389
0 0.539
0 0.5391
0 0.5392
0 0.5393
0 0.5394
0 0.5395
0 0.5396
0 0.5397
0 0.5398
0 0.5399
0 0.54
0 0.5401
0 0.5402
0 0.5403
0 0.5404
0 0.5405
0 0.5406
0 0.5407
0 0.5408
0 0.5409
0 0.541
0 0.5411
0 0.5412
0 0.5413
0 0.5414
0 0.5415
0 0.5416
0 0.5417
0 0.5418
0 0.5419
0 0.542
0 0.5421
0 0.5422
0 0.5423
0 0.5424
0 0.5425
0 0.5426
0 0.5427
0 0.5428
0 0.5429
0 0.543
0 0.5431
0 0.5432
0 0.5433
0 0.5434
0 0.5435
0 0.5436
0 0.5437
0 0.5438
0 0.5439
0 0.544
0 0.5441
0 0.5442
0 0.5443
0 0.5444
0 0.5445
0 0.5446
0 0.5447
0 0.5448
0 0.5449
0 0.545
0 0.5451
0 0.5452
0 0.5453
0 0.5454
0 0.5455
0 0.5456
0 0.5457
0 0.5458
0 0.5459
0 0.546
0 0.5461
0 0.5462
0 0.5463
0 0.5464
0 0.5465
0 0.5466
0 0.5467
0 0.5468
0 0.5469
0 0.547
0 0.5471
0 0.5472
0 0.5473
0 0.5474
0 0.5475
0 0.5476
0 0.5477
0 0.5478
0 0.5479
0 0.548
0 0.5481
0 0.5482
0 0.5483
0 0.5484
0 0.5485
0 0.5486
0 0.5487
0 0.5488
0 0.5489
0 0.549
0 0.5491
0 0.5492
0 0.5493
0 0.5494
0 0.5495
0 0.5496
0 0.5497
0 0.5498
0 0.5499
0 0.55
0 0.5501
0 0.5502
0 0.5503
0 0.5504
0 0.5505
0 0.5506
0 0.5507
0 0.5508
0 0.5509
0 0.551
0 0.5511
0 0.5512
0 0.5513
0 0.5514
0 0.5515
0 0.5516
0 0.5517
0 0.5518
0 0.5519
0 0.552
0 0.5521
0 0.5522
0 0.5523
0 0.5524
0 0.5525
0 0.5526
0 0.5527
0 0.5528
0 0.5529
0 0.553
0 0.5531
0 0.5532
0 0.5533
0 0.5534
0 0.5535
0 0.5536
0 0.5537
0 0.5538
0 0.5539
0 0.554
0 0.5541
0 0.5542
0 0.5543
0 0.5544
0 0.5545
0 0.5546
0 0.5547
0 0.5548
0 0.5549
0 0.555
0 0.5551
0 0.5552
0 0.5553
0 0.5554
0 0.5555
0 0.5556
0 0.5557
0 0.5558
0 0.5559
0 0.556
0 0.5561
0 0.5562
0 0.5563
0 0.5564
0 0.5565
0 0.5566
0 0.5567
0 0.5568
0 0.5569
0 0.557
0 0.5571
0 0.5572
0 0.5573
0 0.5574
0 0.5575
0 0.5576
0 0.5577
0 0.5578
0 0.5579
0 0.558
0 0.5581
0 0.5582
0 0.5583
0 0.5584
0 0.5585
0 0.5586
0 0.5587
0 0.5588
0 0.5589
0 0.559
0 0.5591
0 0.5592
0 0.5593
0 0.5594
0 0.5595
0 0.5596
0 0.5597
0 0.5598
0 0.5599
0 0.56
0 0.5601
0 0.5602
0 0.5603
0 0.5604
0 0.5605
0 0.5606
0 0.5607
0 0.5608
0 0.5609
0 0.561
0 0.5611
0 0.5612
0 0.5613
0 0.5614
0 0.5615
0 0.5616
0 0.5617
0 0.5618
0 0.5619
0 0.562
0 0.5621
0 0.5622
0 0.5623
0 0.5624
0 0.5625
0 0.5626
0 0.5627
0 0.5628
0 0.5629
0 0.563
0 0.5631
0 0.5632
0 0.5633
0 0.5634
0 0.5635
0 0.5636
0 0.5637
0 0.5638
0 0.5639
0 0.564
0 0.5641
0 0.5642
0 0.5643
0 0.5644
0 0.5645
0 0.5646
0 0.5647
0 0.5648
0 0.5649
0 0.565
0 0.5651
0 0.5652
0 0.5653
0 0.5654
0 0.5655
0 0.5656
0 0.5657
0 0.5658
0 0.5659
0 0.566
0 0.5661
0 0.5662
0 0.5663
0 0.5664
0 0.5665
0 0.5666
0 0.5667
0 0.5668
0 0.5669
0 0.567
0 0.5671
0 0.5672
0 0.5673
0 0.5674
0 0.5675
0 0.5676
0 0.5677
0 0.5678
0 0.5679
0 0.568
0 0.5681
0 0.5682
0 0.5683
0 0.5684
0 0.5685
0 0.5686
0 0.5687
0 0.5688
0 0.5689
0 0.569
0 0.5691
0 0.5692
0 0.5693
0 0.5694
0 0.5695
0 0.5696
0 0.5697
0 0.5698
0 0.5699
0 0.57
0 0.5701
0 0.5702
0 0.5703
0 0.5704
0 0.5705
0 0.5706
0 0.5707
0 0.5708
0 0.5709
0 0.571
0 0.5711
0 0.5712
0 0.5713
0 0.5714
0 0.5715
0 0.5716
0 0.5717
0 0.5718
0 0.5719
0 0.572
0 0.5721
0 0.5722
0 0.5723
0 0.5724
0 0.5725
0 0.5726
0 0.5727
0 0.5728
0 0.5729
0 0.573
0 0.5731
0 0.5732
0 0.5733
0 0.5734
0 0.5735
0 0.5736
0 0.5737
0 0.5738
0 0.5739
0 0.574
0 0.5741
0 0.5742
0 0.5743
0 0.5744
0 0.5745
0 0.5746
0 0.5747
0 0.5748
0 0.5749
0 0.575
0 0.5751
0 0.5752
0 0.5753
0 0.5754
0 0.5755
0 0.5756
0 0.5757
0 0.5758
0 0.5759
0 0.576
0 0.5761
0 0.5762
0 0.5763
0 0.5764
0 0.5765
0 0.5766
0 0.5767
0 0.5768
0 0.5769
0 0.577
0 0.5771
0 0.5772
0 0.5773
0 0.5774
0 0.5775
0 0.5776
0 0.5777
0 0.5778
0 0.5779
0 0.578
0 0.5781
0 0.5782
0 0.5783
0 0.5784
0 0.5785
0 0.5786
0 0.5787
0 0.5788
0 0.5789
0 0.579
0 0.5791
0 0.5792
0 0.5793
0 0.5794
0 0.5795
0 0.5796
0 0.5797
0 0.5798
0 0.5799
0 0.58
0 0.5801
0 0.5802
0 0.5803
0 0.5804
0 0.5805
0 0.5806
0 0.5807
0 0.5808
0 0.5809
0 0.581
0 0.5811
0 0.5812
0 0.5813
0 0.5814
0 0.5815
0 0.5816
0 0.5817
0 0.5818
0 0.5819
0 0.582
0 0.5821
0 0.5822
0 0.5823
0 0.5824
0 0.5825
0 0.5826
0 0.5827
0 0.5828
0 0.5829
0 0.583
0 0.5831
0 0.5832
0 0.5833
0 0.5834
0 0.5835
0 0.5836
0 0.5837
0 0.5838
0 0.5839
0 0.584
0 0.5841
0 0.5842
0 0.5843
0 0.5844
0 0.5845
0 0.5846
0 0.5847
0 0.5848
0 0.5849
0 0.585
0 0.5851
0 0.5852
0 0.5853
0 0.5854
0 0.5855
0 0.5856
0 0.5857
0 0.5858
0 0.5859
0 0.586
0 0.5861
0 0.5862
0 0.5863
0 0.5864
0 0.5865
0 0.5866
0 0.5867
0 0.5868
0 0.5869
0 0.587
0 0.5871
0 0.5872
0 0.5873
0 0.5874
0 0.5875
0 0.5876
0 0.5877
0 0.5878
0 0.5879
0 0.588
0 0.5881
0 0.5882
0 0.5883
0 0.5884
0 0.5885
0 0.5886
0 0.5887
0 0.5888
0 0.5889
0 0.589
0 0.5891
0 0.5892
0 0.5893
0 0.5894
0 0.5895
0 0.5896
0 0.5897
0 0.5898
0 0.5899
0 0.59
0 0.5901
0 0.5902
0 0.5903
0 0.5904
0 0.5905
0 0.5906
0 0.5907
0 0.5908
0 0.5909
0 0.591
0 0.5911
0 0.5912
0 0.5913
0 0.5914
0 0.5915
0 0.5916
0 0.5917
0 0.5918
0 0.5919
0 0.592
0 0.5921
0 0.5922
0 0.5923
0 0.5924
0 0.5925
0 0.5926
0 0.5927
0 0.5928
0 0.5929
0 0.593
0 0.5931
0 0.5932
0 0.5933
0 0.5934
0 0.5935
0 0.5936
0 0.5937
0 0.5938
0 0.5939
0 0.594
0 0.5941
0 0.5942
0 0.5943
0 0.5944
0 0.5945
0 0.5946
0 0.5947
0 0.5948
0 0.5949
0 0.595
0 0.5951
0 0.5952
0 0.5953
0 0.5954
0 0.5955
0 0.5956
0 0.5957
0 0.5958
0 0.5959
0 0.596
0 0.5961
0 0.5962
0 0.5963
0 0.5964
0 0.5965
0 0.5966
0 0.5967
0 0.5968
0 0.5969
0 0.597
0 0.5971
0 0.5972
0 0.5973
0 0.5974
0 0.5975
0 0.5976
0 0.5977
0 0.5978
0 0.5979
0 0.598
0 0.5981
0 0.5982
0 0.5983
0 0.5984
0 0.5985
0 0.5986
0 0.5987
0 0.5988
0 0.5989
0 0.599
0 0.5991
0 0.5992
0 0.5993
0 0.5994
0 0.5995
0 0.5996
0 0.5997
0 0.5998
0 0.5999
0 0.6
0 0.6001
0 0.6002
0 0.6003
0 0.6004
0 0.6005
0 0.6006
0 0.6007
0 0.6008
0 0.6009
0 0.601
0 0.6011
0 0.6012
0 0.6013
0 0.6014
0 0.6015
0 0.6016
0 0.6017
0 0.6018
0 0.6019
0 0.602
0 0.6021
0 0.6022
0 0.6023
0 0.6024
0 0.6025
0 0.6026
0 0.6027
0 0.6028
0 0.6029
0 0.603
0 0.6031
0 0.6032
0 0.6033
0 0.6034
0 0.6035
0 0.6036
0 0.6037
0 0.6038
0 0.6039
0 0.604
0 0.6041
0 0.6042
0 0.6043
0 0.6044
0 0.6045
0 0.6046
0 0.6047
0 0.6048
0 0.6049
0 0.605
0 0.6051
0 0.6052
0 0.6053
0 0.6054
0 0.6055
0 0.6056
0 0.6057
0 0.6058
0 0.6059
0 0.606
0 0.6061
0 0.6062
0 0.6063
0 0.6064
0 0.6065
0 0.6066
0 0.6067
0 0.6068
0 0.6069
0 0.607
0 0.6071
0 0.6072
0 0.6073
0 0.6074
0 0.6075
0 0.6076
0 0.6077
0 0.6078
0 0.6079
0 0.608
0 0.6081
0 0.6082
0 0.6083
0 0.6084
0 0.6085
0 0.6086
0 0.6087
0 0.6088
0 0.6089
0 0.609
0 0.6091
0 0.6092
0 0.6093
0 0.6094
0 0.6095
0 0.6096
0 0.6097
0 0.6098
0 0.6099
0 0.61
0 0.6101
0 0.6102
0 0.6103
0 0.6104
0 0.6105
0 0.6106
0 0.6107
0 0.6108
0 0.6109
0 0.611
0 0.6111
0 0.6112
0 0.6113
0 0.6114
0 0.6115
0 0.6116
0 0.6117
0 0.6118
0 0.6119
0 0.612
0 0.6121
0 0.6122
0 0.6123
0 0.6124
0 0.6125
0 0.6126
0 0.6127
0 0.6128
0 0.6129
0 0.613
0 0.6131
0 0.6132
0 0.6133
0 0.6134
0 0.6135
0 0.6136
0 0.6137
0 0.6138
0 0.6139
0 0.614
0 0.6141
0 0.6142
0 0.6143
0 0.6144
0 0.6145
0 0.6146
0 0.6147
0 0.6148
0 0.6149
0 0.615
0 0.6151
0 0.6152
0 0.6153
0 0.6154
0 0.6155
0 0.6156
0 0.6157
0 0.6158
0 0.6159
0 0.616
0 0.6161
0 0.6162
0 0.6163
0 0.6164
0 0.6165
0 0.6166
0 0.6167
0 0.6168
0 0.6169
0 0.617
0 0.6171
0 0.6172
0 0.6173
0 0.6174
0 0.6175
0 0.6176
0 0.6177
0 0.6178
0 0.6179
0 0.618
0 0.6181
0 0.6182
0 0.6183
0 0.6184
0 0.6185
0 0.6186
0 0.6187
0 0.6188
0 0.6189
0 0.619
0 0.6191
0 0.6192
0 0.6193
0 0.6194
0 0.6195
0 0.6196
0 0.6197
0 0.6198
0 0.6199
0 0.62
0 0.6201
0 0.6202
0 0.6203
0 0.6204
0 0.6205
0 0.6206
0 0.6207
0 0.6208
0 0.6209
0 0.621
0 0.6211
0 0.6212
0 0.6213
0 0.6214
0 0.6215
0 0.6216
0 0.6217
0 0.6218
0 0.6219
0 0.622
0 0.6221
0 0.6222
0 0.6223
0 0.6224
0 0.6225
0 0.6226
0 0.6227
0 0.6228
0 0.6229
0 0.623
0 0.6231
0 0.6232
0 0.6233
0 0.6234
0 0.6235
0 0.6236
0 0.6237
0 0.6238
0 0.6239
0 0.624
0 0.6241
0 0.6242
0 0.6243
0 0.6244
0 0.6245
0 0.6246
0 0.6247
0 0.6248
0 0.6249
0 0.625
0 0.6251
0 0.6252
0 0.6253
0 0.6254
0 0.6255
0 0.6256
0 0.6257
0 0.6258
0 0.6259
0 0.626
0 0.6261
0 0.6262
0 0.6263
0 0.6264
0 0.6265
0 0.6266
0 0.6267
0 0.6268
0 0.6269
0 0.627
0 0.6271
0 0.6272
0 0.6273
0 0.6274
0 0.6275
0 0.6276
0 0.6277
0 0.6278
0 0.6279
0 0.628
0 0.6281
0 0.6282
0 0.6283
0 0.6284
0 0.6285
0 0.6286
0 0.6287
0 0.6288
0 0.6289
0 0.629
0 0.6291
0 0.6292
0 0.6293
0 0.6294
0 0.6295
0 0.6296
0 0.6297
0 0.6298
0 0.6299
0 0.63
0 0.6301
0 0.6302
0 0.6303
0 0.6304
0 0.6305
0 0.6306
0 0.6307
0 0.6308
0 0.6309
0 0.631
0 0.6311
0 0.6312
0 0.6313
0 0.6314
0 0.6315
0 0.6316
0 0.6317
0 0.6318
0 0.6319
0 0.632
0 0.6321
0 0.6322
0 0.6323
0 0.6324
0 0.6325
0 0.6326
0 0.6327
0 0.6328
0 0.6329
0 0.633
0 0.6331
0 0.6332
0 0.6333
0 0.6334
0 0.6335
0 0.6336
0 0.6337
0 0.6338
0 0.6339
0 0.634
0 0.6341
0 0.6342
0 0.6343
0 0.6344
0 0.6345
0 0.6346
0 0.6347
0 0.6348
0 0.6349
0 0.635
0 0.6351
0 0.6352
0 0.6353
0 0.6354
0 0.6355
0 0.6356
0 0.6357
0 0.6358
0 0.6359
0 0.636
0 0.6361
0 0.6362
0 0.6363
0 0.6364
0 0.6365
0 0.6366
0 0.6367
0 0.6368
0 0.6369
0 0.637
0 0.6371
0 0.6372
0 0.6373
0 0.6374
0 0.6375
0 0.6376
0 0.6377
0 0.6378
0 0.6379
0 0.638
0 0.6381
0 0.6382
0 0.6383
0 0.6384
0 0.6385
0 0.6386
0 0.6387
0 0.6388
0 0.6389
0 0.639
0 0.6391
0 0.6392
0 0.6393
0 0.6394
0 0.6395
0 0.6396
0 0.6397
0 0.6398
0 0.6399
0 0.64
0 0.6401
0 0.6402
0 0.6403
0 0.6404
0 0.6405
0 0.6406
0 0.6407
0 0.6408
0 0.6409
0 0.641
0 0.6411
0 0.6412
0 0.6413
0 0.6414
0 0.6415
0 0.6416
0 0.6417
0 0.6418
0 0.6419
0 0.642
0 0.6421
0 0.6422
0 0.6423
0 0.6424
0 0.6425
0 0.6426
0 0.6427
0 0.6428
0 0.6429
0 0.643
0 0.6431
0 0.6432
0 0.6433
0 0.6434
0 0.6435
0 0.6436
0 0.6437
0 0.6438
0 0.6439
0 0.644
0 0.6441
0 0.6442
0 0.6443
0 0.6444
0 0.6445
0 0.6446
0 0.6447
0 0.6448
0 0.6449
0 0.645
0 0.6451
0 0.6452
0 0.6453
0 0.6454
0 0.6455
0 0.6456
0 0.6457
0 0.6458
0 0.6459
0 0.646
0 0.6461
0 0.6462
0 0.6463
0 0.6464
0 0.6465
0 0.6466
0 0.6467
0 0.6468
0 0.6469
0 0.647
0 0.6471
0 0.6472
0 0.6473
0 0.6474
0 0.6475
0 0.6476
0 0.6477
0 0.6478
0 0.6479
0 0.648
0 0.6481
0 0.6482
0 0.6483
0 0.6484
0 0.6485
0 0.6486
0 0.6487
0 0.6488
0 0.6489
0 0.649
0 0.6491
0 0.6492
0 0.6493
0 0.6494
0 0.6495
0 0.6496
0 0.6497
0 0.6498
0 0.6499
0 0.65
0 0.6501
0 0.6502
0 0.6503
0 0.6504
0 0.6505
0 0.6506
0 0.6507
0 0.6508
0 0.6509
0 0.651
0 0.6511
0 0.6512
0 0.6513
0 0.6514
0 0.6515
0 0.6516
0 0.6517
0 0.6518
0 0.6519
0 0.652
0 0.6521
0 0.6522
0 0.6523
0 0.6524
0 0.6525
0 0.6526
0 0.6527
0 0.6528
0 0.6529
0 0.653
0 0.6531
0 0.6532
0 0.6533
0 0.6534
0 0.6535
0 0.6536
0 0.6537
0 0.6538
0 0.6539
0 0.654
0 0.6541
0 0.6542
0 0.6543
0 0.6544
0 0.6545
0 0.6546
0 0.6547
0 0.6548
0 0.6549
0 0.655
0 0.6551
0 0.6552
0 0.6553
0 0.6554
0 0.6555
0 0.6556
0 0.6557
0 0.6558
0 0.6559
0 0.656
0 0.6561
0 0.6562
0 0.6563
0 0.6564
0 0.6565
0 0.6566
0 0.6567
0 0.6568
0 0.6569
0 0.657
0 0.6571
0 0.6572
0 0.6573
0 0.6574
0 0.6575
0 0.6576
0 0.6577
0 0.6578
0 0.6579
0 0.658
0 0.6581
0 0.6582
0 0.6583
0 0.6584
0 0.6585
0 0.6586
0 0.6587
0 0.6588
0 0.6589
0 0.659
0 0.6591
0 0.6592
0 0.6593
0 0.6594
0 0.6595
0 0.6596
0 0.6597
0 0.6598
0 0.6599
0 0.66
0 0.6601
0 0.6602
0 0.6603
0 0.6604
0 0.6605
0 0.6606
0 0.6607
0 0.6608
0 0.6609
0 0.661
0 0.6611
0 0.6612
0 0.6613
0 0.6614
0 0.6615
0 0.6616
0 0.6617
0 0.6618
0 0.6619
0 0.662
0 0.6621
0 0.6622
0 0.6623
0 0.6624
0 0.6625
0 0.6626
0 0.6627
0 0.6628
0 0.6629
0 0.663
0 0.6631
0 0.6632
0 0.6633
0 0.6634
0 0.6635
0 0.6636
0 0.6637
0 0.6638
0 0.6639
0 0.664
0 0.6641
0 0.6642
0 0.6643
0 0.6644
0 0.6645
0 0.6646
0 0.6647
0 0.6648
0 0.6649
0 0.665
0 0.6651
0 0.6652
0 0.6653
0 0.6654
0 0.6655
0 0.6656
0 0.6657
0 0.6658
0 0.6659
0 0.666
0 0.6661
0 0.6662
0 0.6663
0 0.6664
0 0.6665
0 0.6666
0 0.6667
0 0.6668
0 0.6669
0 0.667
0 0.6671
0 0.6672
0 0.6673
0 0.6674
0 0.6675
0 0.6676
0 0.6677
0 0.6678
0 0.6679
0 0.668
0 0.6681
0 0.6682
0 0.6683
0 0.6684
0 0.6685
0 0.6686
0 0.6687
0 0.6688
0 0.6689
0 0.669
0 0.6691
0 0.6692
0 0.6693
0 0.6694
0 0.6695
0 0.6696
0 0.6697
0 0.6698
0 0.6699
0 0.67
0 0.6701
0 0.6702
0 0.6703
0 0.6704
0 0.6705
0 0.6706
0 0.6707
0 0.6708
0 0.6709
0 0.671
0 0.6711
0 0.6712
0 0.6713
0 0.6714
0 0.6715
0 0.6716
0 0.6717
0 0.6718
0 0.6719
0 0.672
0 0.6721
0 0.6722
0 0.6723
0 0.6724
0 0.6725
0 0.6726
0 0.6727
0 0.6728
0 0.6729
0 0.673
0 0.6731
0 0.6732
0 0.6733
0 0.6734
0 0.6735
0 0.6736
0 0.6737
0 0.6738
0 0.6739
0 0.674
0 0.6741
0 0.6742
0 0.6743
0 0.6744
0 0.6745
0 0.6746
0 0.6747
0 0.6748
0 0.6749
0 0.675
0 0.6751
0 0.6752
0 0.6753
0 0.6754
0 0.6755
0 0.6756
0 0.6757
0 0.6758
0 0.6759
0 0.676
0 0.6761
0 0.6762
0 0.6763
0 0.6764
0 0.6765
0 0.6766
0 0.6767
0 0.6768
0 0.6769
0 0.677
0 0.6771
0 0.6772
0 0.6773
0 0.6774
0 0.6775
0 0.6776
0 0.6777
0 0.6778
0 0.6779
0 0.678
0 0.6781
0 0.6782
0 0.6783
0 0.6784
0 0.6785
0 0.6786
0 0.6787
0 0.6788
0 0.6789
0 0.679
0 0.6791
0 0.6792
0 0.6793
0 0.6794
0 0.6795
0 0.6796
0 0.6797
0 0.6798
0 0.6799
0 0.68
0 0.6801
0 0.6802
0 0.6803
0 0.6804
0 0.6805
0 0.6806
0 0.6807
0 0.6808
0 0.6809
0 0.681
0 0.6811
0 0.6812
0 0.6813
0 0.6814
0 0.6815
0 0.6816
0 0.6817
0 0.6818
0 0.6819
0 0.682
0 0.6821
0 0.6822
0 0.6823
0 0.6824
0 0.6825
0 0.6826
0 0.6827
0 0.6828
0 0.6829
0 0.683
0 0.6831
0 0.6832
0 0.6833
0 0.6834
0 0.6835
0 0.6836
0 0.6837
0 0.6838
0 0.6839
0 0.684
0 0.6841
0 0.6842
0 0.6843
0 0.6844
0 0.6845
0 0.6846
0 0.6847
0 0.6848
0 0.6849
0 0.685
0 0.6851
0 0.6852
0 0.6853
0 0.6854
0 0.6855
0 0.6856
0 0.6857
0 0.6858
0 0.6859
0 0.686
0 0.6861
0 0.6862
0 0.6863
0 0.6864
0 0.6865
0 0.6866
0 0.6867
0 0.6868
0 0.6869
0 0.687
0 0.6871
0 0.6872
0 0.6873
0 0.6874
0 0.6875
0 0.6876
0 0.6877
0 0.6878
0 0.6879
0 0.688
0 0.6881
0 0.6882
0 0.6883
0 0.6884
0 0.6885
0 0.6886
0 0.6887
0 0.6888
0 0.6889
0 0.689
0 0.6891
0 0.6892
0 0.6893
0 0.6894
0 0.6895
0 0.6896
0 0.6897
0 0.6898
0 0.6899
0 0.69
0 0.6901
0 0.6902
0 0.6903
0 0.6904
0 0.6905
0 0.6906
0 0.6907
0 0.6908
0 0.6909
0 0.691
0 0.6911
0 0.6912
0 0.6913
0 0.6914
0 0.6915
0 0.6916
0 0.6917
0 0.6918
0 0.6919
0 0.692
0 0.6921
0 0.6922
0 0.6923
0 0.6924
0 0.6925
0 0.6926
0 0.6927
0 0.6928
0 0.6929
0 0.693
0 0.6931
0 0.6932
0 0.6933
0 0.6934
0 0.6935
0 0.6936
0 0.6937
0 0.6938
0 0.6939
0 0.694
0 0.6941
0 0.6942
0 0.6943
0 0.6944
0 0.6945
0 0.6946
0 0.6947
0 0.6948
0 0.6949
0 0.695
0 0.6951
0 0.6952
0 0.6953
0 0.6954
0 0.6955
0 0.6956
0 0.6957
0 0.6958
0 0.6959
0 0.696
0 0.6961
0 0.6962
0 0.6963
0 0.6964
0 0.6965
0 0.6966
0 0.6967
0 0.6968
0 0.6969
0 0.697
0 0.6971
0 0.6972
0 0.6973
0 0.6974
0 0.6975
0 0.6976
0 0.6977
0 0.6978
0 0.6979
0 0.698
0 0.6981
0 0.6982
0 0.6983
0 0.6984
0 0.6985
0 0.6986
0 0.6987
0 0.6988
0 0.6989
0 0.699
0 0.6991
0 0.6992
0 0.6993
0 0.6994
0 0.6995
0 0.6996
0 0.6997
0 0.6998
0 0.6999
0 0.7
0 0.7001
0 0.7002
0 0.7003
0 0.7004
0 0.7005
0 0.7006
0 0.7007
0 0.7008
0 0.7009
0 0.701
0 0.7011
0 0.7012
0 0.7013
0 0.7014
0 0.7015
0 0.7016
0 0.7017
0 0.7018
0 0.7019
0 0.702
0 0.7021
0 0.7022
0 0.7023
0 0.7024
0 0.7025
0 0.7026
0 0.7027
0 0.7028
0 0.7029
0 0.703
0 0.7031
0 0.7032
0 0.7033
0 0.7034
0 0.7035
0 0.7036
0 0.7037
0 0.7038
0 0.7039
0 0.704
0 0.7041
0 0.7042
0 0.7043
0 0.7044
0 0.7045
0 0.7046
0 0.7047
0 0.7048
0 0.7049
0 0.705
0 0.7051
0 0.7052
0 0.7053
0 0.7054
0 0.7055
0 0.7056
0 0.7057
0 0.7058
0 0.7059
0 0.706
0 0.7061
0 0.7062
0 0.7063
0 0.7064
0 0.7065
0 0.7066
0 0.7067
0 0.7068
0 0.7069
0 0.707
0 0.7071
0 0.7072
0 0.7073
0 0.7074
0 0.7075
0 0.7076
0 0.7077
0 0.7078
0 0.7079
0 0.708
0 0.7081
0 0.7082
0 0.7083
0 0.7084
0 0.7085
0 0.7086
0 0.7087
0 0.7088
0 0.7089
0 0.709
0 0.7091
0 0.7092
0 0.7093
0 0.7094
0 0.7095
0 0.7096
0 0.7097
0 0.7098
0 0.7099
0 0.71
0 0.7101
0 0.7102
0 0.7103
0 0.7104
0 0.7105
0 0.7106
0 0.7107
0 0.7108
0 0.7109
0 0.711
0 0.7111
0 0.7112
0 0.7113
0 0.7114
0 0.7115
0 0.7116
0 0.7117
0 0.7118
0 0.7119
0 0.712
0 0.7121
0 0.7122
0 0.7123
0 0.7124
0 0.7125
0 0.7126
0 0.7127
0 0.7128
0 0.7129
0 0.713
0 0.7131
0 0.7132
0 0.7133
0 0.7134
0 0.7135
0 0.7136
0 0.7137
0 0.7138
0 0.7139
0 0.714
0 0.7141
0 0.7142
0 0.7143
0 0.7144
0 0.7145
0 0.7146
0 0.7147
0 0.7148
0 0.7149
0 0.715
0 0.7151
0 0.7152
0 0.7153
0 0.7154
0 0.7155
0 0.7156
0 0.7157
0 0.7158
0 0.7159
0 0.716
0 0.7161
0 0.7162
0 0.7163
0 0.7164
0 0.7165
0 0.7166
0 0.7167
0 0.7168
0 0.7169
0 0.717
0 0.7171
0 0.7172
0 0.7173
0 0.7174
0 0.7175
0 0.7176
0 0.7177
0 0.7178
0 0.7179
0 0.718
0 0.7181
0 0.7182
0 0.7183
0 0.7184
0 0.7185
0 0.7186
0 0.7187
0 0.7188
0 0.7189
0 0.719
0 0.7191
0 0.7192
0 0.7193
0 0.7194
0 0.7195
0 0.7196
0 0.7197
0 0.7198
0 0.7199
0 0.72
0 0.7201
0 0.7202
0 0.7203
0 0.7204
0 0.7205
0 0.7206
0 0.7207
0 0.7208
0 0.7209
0 0.721
0 0.7211
0 0.7212
0 0.7213
0 0.7214
0 0.7215
0 0.7216
0 0.7217
0 0.7218
0 0.7219
0 0.722
0 0.7221
0 0.7222
0 0.7223
0 0.7224
0 0.7225
0 0.7226
0 0.7227
0 0.7228
0 0.7229
0 0.723
0 0.7231
0 0.7232
0 0.7233
0 0.7234
0 0.7235
0 0.7236
0 0.7237
0 0.7238
0 0.7239
0 0.724
0 0.7241
0 0.7242
0 0.7243
0 0.7244
0 0.7245
0 0.7246
0 0.7247
0 0.7248
0 0.7249
0 0.725
0 0.7251
0 0.7252
0 0.7253
0 0.7254
0 0.7255
0 0.7256
0 0.7257
0 0.7258
0 0.7259
0 0.726
0 0.7261
0 0.7262
0 0.7263
0 0.7264
0 0.7265
0 0.7266
0 0.7267
0 0.7268
0 0.7269
0 0.727
0 0.7271
0 0.7272
0 0.7273
0 0.7274
0 0.7275
0 0.7276
0 0.7277
0 0.7278
0 0.7279
0 0.728
0 0.7281
0 0.7282
0 0.7283
0 0.7284
0 0.7285
0 0.7286
0 0.7287
0 0.7288
0 0.7289
0 0.729
0 0.7291
0 0.7292
0 0.7293
0 0.7294
0 0.7295
0 0.7296
0 0.7297
0 0.7298
0 0.7299
0 0.73
0 0.7301
0 0.7302
0 0.7303
0 0.7304
0 0.7305
0 0.7306
0 0.7307
0 0.7308
0 0.7309
0 0.731
0 0.7311
0 0.7312
0 0.7313
0 0.7314
0 0.7315
0 0.7316
0 0.7317
0 0.7318
0 0.7319
0 0.732
0 0.7321
0 0.7322
0 0.7323
0 0.7324
0 0.7325
0 0.7326
0 0.7327
0 0.7328
0 0.7329
0 0.733
0 0.7331
0 0.7332
0 0.7333
0 0.7334
0 0.7335
0 0.7336
0 0.7337
0 0.7338
0 0.7339
0 0.734
0 0.7341
0 0.7342
0 0.7343
0 0.7344
0 0.7345
0 0.7346
0 0.7347
0 0.7348
0 0.7349
0 0.735
0 0.7351
0 0.7352
0 0.7353
0 0.7354
0 0.7355
0 0.7356
0 0.7357
0 0.7358
0 0.7359
0 0.736
0 0.7361
0 0.7362
0 0.7363
0 0.7364
0 0.7365
0 0.7366
0 0.7367
0 0.7368
0 0.7369
0 0.737
0 0.7371
0 0.7372
0 0.7373
0 0.7374
0 0.7375
0 0.7376
0 0.7377
0 0.7378
0 0.7379
0 0.738
0 0.7381
0 0.7382
0 0.7383
0 0.7384
0 0.7385
0 0.7386
0 0.7387
0 0.7388
0 0.7389
0 0.739
0 0.7391
0 0.7392
0 0.7393
0 0.7394
0 0.7395
0 0.7396
0 0.7397
0 0.7398
0 0.7399
0 0.74
0 0.7401
0 0.7402
0 0.7403
0 0.7404
0 0.7405
0 0.7406
0 0.7407
0 0.7408
0 0.7409
0 0.741
0 0.7411
0 0.7412
0 0.7413
0 0.7414
0 0.7415
0 0.7416
0 0.7417
0 0.7418
0 0.7419
0 0.742
0 0.7421
0 0.7422
0 0.7423
0 0.7424
0 0.7425
0 0.7426
0 0.7427
0 0.7428
0 0.7429
0 0.743
0 0.7431
0 0.7432
0 0.7433
0 0.7434
0 0.7435
0 0.7436
0 0.7437
0 0.7438
0 0.7439
0 0.744
0 0.7441
0 0.7442
0 0.7443
0 0.7444
0 0.7445
0 0.7446
0 0.7447
0 0.7448
0 0.7449
0 0.745
0 0.7451
0 0.7452
0 0.7453
0 0.7454
0 0.7455
0 0.7456
0 0.7457
0 0.7458
0 0.7459
0 0.746
0 0.7461
0 0.7462
0 0.7463
0 0.7464
0 0.7465
0 0.7466
0 0.7467
0 0.7468
0 0.7469
0 0.747
0 0.7471
0 0.7472
0 0.7473
0 0.7474
0 0.7475
0 0.7476
0 0.7477
0 0.7478
0 0.7479
0 0.748
0 0.7481
0 0.7482
0 0.7483
0 0.7484
0 0.7485
0 0.7486
0 0.7487
0 0.7488
0 0.7489
0 0.749
0 0.7491
0 0.7492
0 0.7493
0 0.7494
0 0.7495
0 0.7496
0 0.7497
0 0.7498
0 0.7499
0 0.75
0 0.7501
0 0.7502
0 0.7503
0 0.7504
0 0.7505
0 0.7506
0 0.7507
0 0.7508
0 0.7509
0 0.751
0 0.7511
0 0.7512
0 0.7513
0 0.7514
0 0.7515
0 0.7516
0 0.7517
0 0.7518
0 0.7519
0 0.752
0 0.7521
0 0.7522
0 0.7523
0 0.7524
0 0.7525
0 0.7526
0 0.7527
0 0.7528
0 0.7529
0 0.753
0 0.7531
0 0.7532
0 0.7533
0 0.7534
0 0.7535
0 0.7536
0 0.7537
0 0.7538
0 0.7539
0 0.754
0 0.7541
0 0.7542
0 0.7543
0 0.7544
0 0.7545
0 0.7546
0 0.7547
0 0.7548
0 0.7549
0 0.755
0 0.7551
0 0.7552
0 0.7553
0 0.7554
0 0.7555
0 0.7556
0 0.7557
0 0.7558
0 0.7559
0 0.756
0 0.7561
0 0.7562
0 0.7563
0 0.7564
0 0.7565
0 0.7566
0 0.7567
0 0.7568
0 0.7569
0 0.757
0 0.7571
0 0.7572
0 0.7573
0 0.7574
0 0.7575
0 0.7576
0 0.7577
0 0.7578
0 0.7579
0 0.758
0 0.7581
0 0.7582
0 0.7583
0 0.7584
0 0.7585
0 0.7586
0 0.7587
0 0.7588
0 0.7589
0 0.759
0 0.7591
0 0.7592
0 0.7593
0 0.7594
0 0.7595
0 0.7596
0 0.7597
0 0.7598
0 0.7599
0 0.76
0 0.7601
0 0.7602
0 0.7603
0 0.7604
0 0.7605
0 0.7606
0 0.7607
0 0.7608
0 0.7609
0 0.761
0 0.7611
0 0.7612
0 0.7613
0 0.7614
0 0.7615
0 0.7616
0 0.7617
0 0.7618
0 0.7619
0 0.762
0 0.7621
0 0.7622
0 0.7623
0 0.7624
0 0.7625
0 0.7626
0 0.7627
0 0.7628
0 0.7629
0 0.763
0 0.7631
0 0.7632
0 0.7633
0 0.7634
0 0.7635
0 0.7636
0 0.7637
0 0.7638
0 0.7639
0 0.764
0 0.7641
0 0.7642
0 0.7643
0 0.7644
0 0.7645
0 0.7646
0 0.7647
0 0.7648
0 0.7649
0 0.765
0 0.7651
0 0.7652
0 0.7653
0 0.7654
0 0.7655
0 0.7656
0 0.7657
0 0.7658
0 0.7659
0 0.766
0 0.7661
0 0.7662
0 0.7663
0 0.7664
0 0.7665
0 0.7666
0 0.7667
0 0.7668
0 0.7669
0 0.767
0 0.7671
0 0.7672
0 0.7673
0 0.7674
0 0.7675
0 0.7676
0 0.7677
0 0.7678
0 0.7679
0 0.768
0 0.7681
0 0.7682
0 0.7683
0 0.7684
0 0.7685
0 0.7686
0 0.7687
0 0.7688
0 0.7689
0 0.769
0 0.7691
0 0.7692
0 0.7693
0 0.7694
0 0.7695
0 0.7696
0 0.7697
0 0.7698
0 0.7699
0 0.77
0 0.7701
0 0.7702
0 0.7703
0 0.7704
0 0.7705
0 0.7706
0 0.7707
0 0.7708
0 0.7709
0 0.771
0 0.7711
0 0.7712
0 0.7713
0 0.7714
0 0.7715
0 0.7716
0 0.7717
0 0.7718
0 0.7719
0 0.772
0 0.7721
0 0.7722
0 0.7723
0 0.7724
0 0.7725
0 0.7726
0 0.7727
0 0.7728
0 0.7729
0 0.773
0 0.7731
0 0.7732
0 0.7733
0 0.7734
0 0.7735
0 0.7736
0 0.7737
0 0.7738
0 0.7739
0 0.774
0 0.7741
0 0.7742
0 0.7743
0 0.7744
0 0.7745
0 0.7746
0 0.7747
0 0.7748
0 0.7749
0 0.775
0 0.7751
0 0.7752
0 0.7753
0 0.7754
0 0.7755
0 0.7756
0 0.7757
0 0.7758
0 0.7759
0 0.776
0 0.7761
0 0.7762
0 0.7763
0 0.7764
0 0.7765
0 0.7766
0 0.7767
0 0.7768
0 0.7769
0 0.777
0 0.7771
0 0.7772
0 0.7773
0 0.7774
0 0.7775
0 0.7776
0 0.7777
0 0.7778
0 0.7779
0 0.778
0 0.7781
0 0.7782
0 0.7783
0 0.7784
0 0.7785
0 0.7786
0 0.7787
0 0.7788
0 0.7789
0 0.779
0 0.7791
0 0.7792
0 0.7793
0 0.7794
0 0.7795
0 0.7796
0 0.7797
0 0.7798
0 0.7799
0 0.78
0 0.7801
0 0.7802
0 0.7803
0 0.7804
0 0.7805
0 0.7806
0 0.7807
0 0.7808
0 0.7809
0 0.781
0 0.7811
0 0.7812
0 0.7813
0 0.7814
0 0.7815
0 0.7816
0 0.7817
0 0.7818
0 0.7819
0 0.782
0 0.7821
0 0.7822
0 0.7823
0 0.7824
0 0.7825
0 0.7826
0 0.7827
0 0.7828
0 0.7829
0 0.783
0 0.7831
0 0.7832
0 0.7833
0 0.7834
0 0.7835
0 0.7836
0 0.7837
0 0.7838
0 0.7839
0 0.784
0 0.7841
0 0.7842
0 0.7843
0 0.7844
0 0.7845
0 0.7846
0 0.7847
0 0.7848
0 0.7849
0 0.785
0 0.7851
0 0.7852
0 0.7853
0 0.7854
0 0.7855
0 0.7856
0 0.7857
0 0.7858
0 0.7859
0 0.786
0 0.7861
0 0.7862
0 0.7863
0 0.7864
0 0.7865
0 0.7866
0 0.7867
0 0.7868
0 0.7869
0 0.787
0 0.7871
0 0.7872
0 0.7873
0 0.7874
0 0.7875
0 0.7876
0 0.7877
0 0.7878
0 0.7879
0 0.788
0 0.7881
0 0.7882
0 0.7883
0 0.7884
0 0.7885
0 0.7886
0 0.7887
0 0.7888
0 0.7889
0 0.789
0 0.7891
0 0.7892
0 0.7893
0 0.7894
0 0.7895
0 0.7896
0 0.7897
0 0.7898
0 0.7899
0 0.79
0 0.7901
0 0.7902
0 0.7903
0 0.7904
0 0.7905
0 0.7906
0 0.7907
0 0.7908
0 0.7909
0 0.791
0 0.7911
0 0.7912
0 0.7913
0 0.7914
0 0.7915
0 0.7916
0 0.7917
0 0.7918
0 0.7919
0 0.792
0 0.7921
0 0.7922
0 0.7923
0 0.7924
0 0.7925
0 0.7926
0 0.7927
0 0.7928
0 0.7929
0 0.793
0 0.7931
0 0.7932
0 0.7933
0 0.7934
0 0.7935
0 0.7936
0 0.7937
0 0.7938
0 0.7939
0 0.794
0 0.7941
0 0.7942
0 0.7943
0 0.7944
0 0.7945
0 0.7946
0 0.7947
0 0.7948
0 0.7949
0 0.795
0 0.7951
0 0.7952
0 0.7953
0 0.7954
0 0.7955
0 0.7956
0 0.7957
0 0.7958
0 0.7959
0 0.796
0 0.7961
0 0.7962
0 0.7963
0 0.7964
0 0.7965
0 0.7966
0 0.7967
0 0.7968
0 0.7969
0 0.797
0 0.7971
0 0.7972
0 0.7973
0 0.7974
0 0.7975
0 0.7976
0 0.7977
0 0.7978
0 0.7979
0 0.798
0 0.7981
0 0.7982
0 0.7983
0 0.7984
0 0.7985
0 0.7986
0 0.7987
0 0.7988
0 0.7989
0 0.799
0 0.7991
0 0.7992
0 0.7993
0 0.7994
0 0.7995
0 0.7996
0 0.7997
0 0.7998
0 0.7999
0 0.8
0 0.8001
0 0.8002
0 0.8003
0 0.8004
0 0.8005
0 0.8006
0 0.8007
0 0.8008
0 0.8009
0 0.801
0 0.8011
0 0.8012
0 0.8013
0 0.8014
0 0.8015
0 0.8016
0 0.8017
0 0.8018
0 0.8019
0 0.802
0 0.8021
0 0.8022
0 0.8023
0 0.8024
0 0.8025
0 0.8026
0 0.8027
0 0.8028
0 0.8029
0 0.803
0 0.8031
0 0.8032
0 0.8033
0 0.8034
0 0.8035
0 0.8036
0 0.8037
0 0.8038
0 0.8039
0 0.804
0 0.8041
0 0.8042
0 0.8043
0 0.8044
0 0.8045
0 0.8046
0 0.8047
0 0.8048
0 0.8049
0 0.805
0 0.8051
0 0.8052
0 0.8053
0 0.8054
0 0.8055
0 0.8056
0 0.8057
0 0.8058
0 0.8059
0 0.806
0 0.8061
0 0.8062
0 0.8063
0 0.8064
0 0.8065
0 0.8066
0 0.8067
0 0.8068
0 0.8069
0 0.807
0 0.8071
0 0.8072
0 0.8073
0 0.8074
0 0.8075
0 0.8076
0 0.8077
0 0.8078
0 0.8079
0 0.808
0 0.8081
0 0.8082
0 0.8083
0 0.8084
0 0.8085
0 0.8086
0 0.8087
0 0.8088
0 0.8089
0 0.809
0 0.8091
0 0.8092
0 0.8093
0 0.8094
0 0.8095
0 0.8096
0 0.8097
0 0.8098
0 0.8099
0 0.81
0 0.8101
0 0.8102
0 0.8103
0 0.8104
0 0.8105
0 0.8106
0 0.8107
0 0.8108
0 0.8109
0 0.811
0 0.8111
0 0.8112
0 0.8113
0 0.8114
0 0.8115
0 0.8116
0 0.8117
0 0.8118
0 0.8119
0 0.812
0 0.8121
0 0.8122
0 0.8123
0 0.8124
0 0.8125
0 0.8126
0 0.8127
0 0.8128
0 0.8129
0 0.813
0 0.8131
0 0.8132
0 0.8133
0 0.8134
0 0.8135
0 0.8136
0 0.8137
0 0.8138
0 0.8139
0 0.814
0 0.8141
0 0.8142
0 0.8143
0 0.8144
0 0.8145
0 0.8146
0 0.8147
0 0.8148
0 0.8149
0 0.815
0 0.8151
0 0.8152
0 0.8153
0 0.8154
0 0.8155
0 0.8156
0 0.8157
0 0.8158
0 0.8159
0 0.816
0 0.8161
0 0.8162
0 0.8163
0 0.8164
0 0.8165
0 0.8166
0 0.8167
0 0.8168
0 0.8169
0 0.817
0 0.8171
0 0.8172
0 0.8173
0 0.8174
0 0.8175
0 0.8176
0 0.8177
0 0.8178
0 0.8179
0 0.818
0 0.8181
0 0.8182
0 0.8183
0 0.8184
0 0.8185
0 0.8186
0 0.8187
0 0.8188
0 0.8189
0 0.819
0 0.8191
0 0.8192
0 0.8193
0 0.8194
0 0.8195
0 0.8196
0 0.8197
0 0.8198
0 0.8199
0 0.82
0 0.8201
0 0.8202
0 0.8203
0 0.8204
0 0.8205
0 0.8206
0 0.8207
0 0.8208
0 0.8209
0 0.821
0 0.8211
0 0.8212
0 0.8213
0 0.8214
0 0.8215
0 0.8216
0 0.8217
0 0.8218
0 0.8219
0 0.822
0 0.8221
0 0.8222
0 0.8223
0 0.8224
0 0.8225
0 0.8226
0 0.8227
0 0.8228
0 0.8229
0 0.823
0 0.8231
0 0.8232
0 0.8233
0 0.8234
0 0.8235
0 0.8236
0 0.8237
0 0.8238
0 0.8239
0 0.824
0 0.8241
0 0.8242
0 0.8243
0 0.8244
0 0.8245
0 0.8246
0 0.8247
0 0.8248
0 0.8249
0 0.825
0 0.8251
0 0.8252
0 0.8253
0 0.8254
0 0.8255
0 0.8256
0 0.8257
0 0.8258
0 0.8259
0 0.826
0 0.8261
0 0.8262
0 0.8263
0 0.8264
0 0.8265
0 0.8266
0 0.8267
0 0.8268
0 0.8269
0 0.827
0 0.8271
0 0.8272
0 0.8273
0 0.8274
0 0.8275
0 0.8276
0 0.8277
0 0.8278
0 0.8279
0 0.828
0 0.8281
0 0.8282
0 0.8283
0 0.8284
0 0.8285
0 0.8286
0 0.8287
0 0.8288
0 0.8289
0 0.829
0 0.8291
0 0.8292
0 0.8293
0 0.8294
0 0.8295
0 0.8296
0 0.8297
0 0.8298
0 0.8299
0 0.83
0 0.8301
0 0.8302
0 0.8303
0 0.8304
0 0.8305
0 0.8306
0 0.8307
0 0.8308
0 0.8309
0 0.831
0 0.8311
0 0.8312
0 0.8313
0 0.8314
0 0.8315
0 0.8316
0 0.8317
0 0.8318
0 0.8319
0 0.832
0 0.8321
0 0.8322
0 0.8323
0 0.8324
0 0.8325
0 0.8326
0 0.8327
0 0.8328
0 0.8329
0 0.833
0 0.8331
0 0.8332
0 0.8333
0 0.8334
0 0.8335
0 0.8336
0 0.8337
0 0.8338
0 0.8339
0 0.834
0 0.8341
0 0.8342
0 0.8343
0 0.8344
0 0.8345
0 0.8346
0 0.8347
0 0.8348
0 0.8349
0 0.835
0 0.8351
0 0.8352
0 0.8353
0 0.8354
0 0.8355
0 0.8356
0 0.8357
0 0.8358
0 0.8359
0 0.836
0 0.8361
0 0.8362
0 0.8363
0 0.8364
0 0.8365
0 0.8366
0 0.8367
0 0.8368
0 0.8369
0 0.837
0 0.8371
0 0.8372
0 0.8373
0 0.8374
0 0.8375
0 0.8376
0 0.8377
0 0.8378
0 0.8379
0 0.838
0 0.8381
0 0.8382
0 0.8383
0 0.8384
0 0.8385
0 0.8386
0 0.8387
0 0.8388
0 0.8389
0 0.839
0 0.8391
0 0.8392
0 0.8393
0 0.8394
0 0.8395
0 0.8396
0 0.8397
0 0.8398
0 0.8399
0 0.84
0 0.8401
0 0.8402
0 0.8403
0 0.8404
0 0.8405
0 0.8406
0 0.8407
0 0.8408
0 0.8409
0 0.841
0 0.8411
0 0.8412
0 0.8413
0 0.8414
0 0.8415
0 0.8416
0 0.8417
0 0.8418
0 0.8419
0 0.842
0 0.8421
0 0.8422
0 0.8423
0 0.8424
0 0.8425
0 0.8426
0 0.8427
0 0.8428
0 0.8429
0 0.843
0 0.8431
0 0.8432
0 0.8433
0 0.8434
0 0.8435
0 0.8436
0 0.8437
0 0.8438
0 0.8439
0 0.844
0 0.8441
0 0.8442
0 0.8443
0 0.8444
0 0.8445
0 0.8446
0 0.8447
0 0.8448
0 0.8449
0 0.845
0 0.8451
0 0.8452
0 0.8453
0 0.8454
0 0.8455
0 0.8456
0 0.8457
0 0.8458
0 0.8459
0 0.846
0 0.8461
0 0.8462
0 0.8463
0 0.8464
0 0.8465
0 0.8466
0 0.8467
0 0.8468
0 0.8469
0 0.847
0 0.8471
0 0.8472
0 0.8473
0 0.8474
0 0.8475
0 0.8476
0 0.8477
0 0.8478
0 0.8479
0 0.848
0 0.8481
0 0.8482
0 0.8483
0 0.8484
0 0.8485
0 0.8486
0 0.8487
0 0.8488
0 0.8489
0 0.849
0 0.8491
0 0.8492
0 0.8493
0 0.8494
0 0.8495
0 0.8496
0 0.8497
0 0.8498
0 0.8499
0 0.85
0 0.8501
0 0.8502
0 0.8503
0 0.8504
0 0.8505
0 0.8506
0 0.8507
0 0.8508
0 0.8509
0 0.851
0 0.8511
0 0.8512
0 0.8513
0 0.8514
0 0.8515
0 0.8516
0 0.8517
0 0.8518
0 0.8519
0 0.852
0 0.8521
0 0.8522
0 0.8523
0 0.8524
0 0.8525
0 0.8526
0 0.8527
0 0.8528
0 0.8529
0 0.853
0 0.8531
0 0.8532
0 0.8533
0 0.8534
0 0.8535
0 0.8536
0 0.8537
0 0.8538
0 0.8539
0 0.854
0 0.8541
0 0.8542
0 0.8543
0 0.8544
0 0.8545
0 0.8546
0 0.8547
0 0.8548
0 0.8549
0 0.855
0 0.8551
0 0.8552
0 0.8553
0 0.8554
0 0.8555
0 0.8556
0 0.8557
0 0.8558
0 0.8559
0 0.856
0 0.8561
0 0.8562
0 0.8563
0 0.8564
0 0.8565
0 0.8566
0 0.8567
0 0.8568
0 0.8569
0 0.857
0 0.8571
0 0.8572
0 0.8573
0 0.8574
0 0.8575
0 0.8576
0 0.8577
0 0.8578
0 0.8579
0 0.858
0 0.8581
0 0.8582
0 0.8583
0 0.8584
0 0.8585
0 0.8586
0 0.8587
0 0.8588
0 0.8589
0 0.859
0 0.8591
0 0.8592
0 0.8593
0 0.8594
0 0.8595
0 0.8596
0 0.8597
0 0.8598
0 0.8599
0 0.86
0 0.8601
0 0.8602
0 0.8603
0 0.8604
0 0.8605
0 0.8606
0 0.8607
0 0.8608
0 0.8609
0 0.861
0 0.8611
0 0.8612
0 0.8613
0 0.8614
0 0.8615
0 0.8616
0 0.8617
0 0.8618
0 0.8619
0 0.862
0 0.8621
0 0.8622
0 0.8623
0 0.8624
0 0.8625
0 0.8626
0 0.8627
0 0.8628
0 0.8629
0 0.863
0 0.8631
0 0.8632
0 0.8633
0 0.8634
0 0.8635
0 0.8636
0 0.8637
0 0.8638
0 0.8639
0 0.864
0 0.8641
0 0.8642
0 0.8643
0 0.8644
0 0.8645
0 0.8646
0 0.8647
0 0.8648
0 0.8649
0 0.865
0 0.8651
0 0.8652
0 0.8653
0 0.8654
0 0.8655
0 0.8656
0 0.8657
0 0.8658
0 0.8659
0 0.866
0 0.8661
0 0.8662
0 0.8663
0 0.8664
0 0.8665
0 0.8666
0 0.8667
0 0.8668
0 0.8669
0 0.867
0 0.8671
0 0.8672
0 0.8673
0 0.8674
0 0.8675
0 0.8676
0 0.8677
0 0.8678
0 0.8679
0 0.868
0 0.8681
0 0.8682
0 0.8683
0 0.8684
0 0.8685
0 0.8686
0 0.8687
0 0.8688
0 0.8689
0 0.869
0 0.8691
0 0.8692
0 0.8693
0 0.8694
0 0.8695
0 0.8696
0 0.8697
0 0.8698
0 0.8699
0 0.87
0 0.8701
0 0.8702
0 0.8703
0 0.8704
0 0.8705
0 0.8706
0 0.8707
0 0.8708
0 0.8709
0 0.871
0 0.8711
0 0.8712
0 0.8713
0 0.8714
0 0.8715
0 0.8716
0 0.8717
0 0.8718
0 0.8719
0 0.872
0 0.8721
0 0.8722
0 0.8723
0 0.8724
0 0.8725
0 0.8726
0 0.8727
0 0.8728
0 0.8729
0 0.873
0 0.8731
0 0.8732
0 0.8733
0 0.8734
0 0.8735
0 0.8736
0 0.8737
0 0.8738
0 0.8739
0 0.874
0 0.8741
0 0.8742
0 0.8743
0 0.8744
0 0.8745
0 0.8746
0 0.8747
0 0.8748
0 0.8749
0 0.875
0 0.8751
0 0.8752
0 0.8753
0 0.8754
0 0.8755
0 0.8756
0 0.8757
0 0.8758
0 0.8759
0 0.876
0 0.8761
0 0.8762
0 0.8763
0 0.8764
0 0.8765
0 0.8766
0 0.8767
0 0.8768
0 0.8769
0 0.877
0 0.8771
0 0.8772
0 0.8773
0 0.8774
0 0.8775
0 0.8776
0 0.8777
0 0.8778
0 0.8779
0 0.878
0 0.8781
0 0.8782
0 0.8783
0 0.8784
0 0.8785
0 0.8786
0 0.8787
0 0.8788
0 0.8789
0 0.879
0 0.8791
0 0.8792
0 0.8793
0 0.8794
0 0.8795
0 0.8796
0 0.8797
0 0.8798
0 0.8799
0 0.88
0 0.8801
0 0.8802
0 0.8803
0 0.8804
0 0.8805
0 0.8806
0 0.8807
0 0.8808
0 0.8809
0 0.881
0 0.8811
0 0.8812
0 0.8813
0 0.8814
0 0.8815
0 0.8816
0 0.8817
0 0.8818
0 0.8819
0 0.882
0 0.8821
0 0.8822
0 0.8823
0 0.8824
0 0.8825
0 0.8826
0 0.8827
0 0.8828
0 0.8829
0 0.883
0 0.8831
0 0.8832
0 0.8833
0 0.8834
0 0.8835
0 0.8836
0 0.8837
0 0.8838
0 0.8839
0 0.884
0 0.8841
0 0.8842
0 0.8843
0 0.8844
0 0.8845
0 0.8846
0 0.8847
0 0.8848
0 0.8849
0 0.885
0 0.8851
0 0.8852
0 0.8853
0 0.8854
0 0.8855
0 0.8856
0 0.8857
0 0.8858
0 0.8859
0 0.886
0 0.8861
0 0.8862
0 0.8863
0 0.8864
0 0.8865
0 0.8866
0 0.8867
0 0.8868
0 0.8869
0 0.887
0 0.8871
0 0.8872
0 0.8873
0 0.8874
0 0.8875
0 0.8876
0 0.8877
0 0.8878
0 0.8879
0 0.888
0 0.8881
0 0.8882
0 0.8883
0 0.8884
0 0.8885
0 0.8886
0 0.8887
0 0.8888
0 0.8889
0 0.889
0 0.8891
0 0.8892
0 0.8893
0 0.8894
0 0.8895
0 0.8896
0 0.8897
0 0.8898
0 0.8899
0 0.89
0 0.8901
0 0.8902
0 0.8903
0 0.8904
0 0.8905
0 0.8906
0 0.8907
0 0.8908
0 0.8909
0 0.891
0 0.8911
0 0.8912
0 0.8913
0 0.8914
0 0.8915
0 0.8916
0 0.8917
0 0.8918
0 0.8919
0 0.892
0 0.8921
0 0.8922
0 0.8923
0 0.8924
0 0.8925
0 0.8926
0 0.8927
0 0.8928
0 0.8929
0 0.893
0 0.8931
0 0.8932
0 0.8933
0 0.8934
0 0.8935
0 0.8936
0 0.8937
0 0.8938
0 0.8939
0 0.894
0 0.8941
0 0.8942
0 0.8943
0 0.8944
0 0.8945
0 0.8946
0 0.8947
0 0.8948
0 0.8949
0 0.895
0 0.8951
0 0.8952
0 0.8953
0 0.8954
0 0.8955
0 0.8956
0 0.8957
0 0.8958
0 0.8959
0 0.896
0 0.8961
0 0.8962
0 0.8963
0 0.8964
0 0.8965
0 0.8966
0 0.8967
0 0.8968
0 0.8969
0 0.897
0 0.8971
0 0.8972
0 0.8973
0 0.8974
0 0.8975
0 0.8976
0 0.8977
0 0.8978
0 0.8979
0 0.898
0 0.8981
0 0.8982
0 0.8983
0 0.8984
0 0.8985
0 0.8986
0 0.8987
0 0.8988
0 0.8989
0 0.899
0 0.8991
0 0.8992
0 0.8993
0 0.8994
0 0.8995
0 0.8996
0 0.8997
0 0.8998
0 0.8999
0 0.9
0 0.9001
0 0.9002
0 0.9003
0 0.9004
0 0.9005
0 0.9006
0 0.9007
0 0.9008
0 0.9009
0 0.901
0 0.9011
0 0.9012
0 0.9013
0 0.9014
0 0.9015
0 0.9016
0 0.9017
0 0.9018
0 0.9019
0 0.902
0 0.9021
0 0.9022
0 0.9023
0 0.9024
0 0.9025
0 0.9026
0 0.9027
0 0.9028
0 0.9029
0 0.903
0 0.9031
0 0.9032
0 0.9033
0 0.9034
0 0.9035
0 0.9036
0 0.9037
0 0.9038
0 0.9039
0 0.904
0 0.9041
0 0.9042
0 0.9043
0 0.9044
0 0.9045
0 0.9046
0 0.9047
0 0.9048
0 0.9049
0 0.905
0 0.9051
0 0.9052
0 0.9053
0 0.9054
0 0.9055
0 0.9056
0 0.9057
0 0.9058
0 0.9059
0 0.906
0 0.9061
0 0.9062
0 0.9063
0 0.9064
0 0.9065
0 0.9066
0 0.9067
0 0.9068
0 0.9069
0 0.907
0 0.9071
0 0.9072
0 0.9073
0 0.9074
0 0.9075
0 0.9076
0 0.9077
0 0.9078
0 0.9079
0 0.908
0 0.9081
0 0.9082
0 0.9083
0 0.9084
0 0.9085
0 0.9086
0 0.9087
0 0.9088
0 0.9089
0 0.909
0 0.9091
0 0.9092
0 0.9093
0 0.9094
0 0.9095
0 0.9096
0 0.9097
0 0.9098
0 0.9099
0 0.91
0 0.9101
0 0.9102
0 0.9103
0 0.9104
0 0.9105
0 0.9106
0 0.9107
0 0.9108
0 0.9109
0 0.911
0 0.9111
0 0.9112
0 0.9113
0 0.9114
0 0.9115
0 0.9116
0 0.9117
0 0.9118
0 0.9119
0 0.912
0 0.9121
0 0.9122
0 0.9123
0 0.9124
0 0.9125
0 0.9126
0 0.9127
0 0.9128
0 0.9129
0 0.913
0 0.9131
0 0.9132
0 0.9133
0 0.9134
0 0.9135
0 0.9136
0 0.9137
0 0.9138
0 0.9139
0 0.914
0 0.9141
0 0.9142
0 0.9143
0 0.9144
0 0.9145
0 0.9146
0 0.9147
0 0.9148
0 0.9149
0 0.915
0 0.9151
0 0.9152
0 0.9153
0 0.9154
0 0.9155
0 0.9156
0 0.9157
0 0.9158
0 0.9159
0 0.916
0 0.9161
0 0.9162
0 0.9163
0 0.9164
0 0.9165
0 0.9166
0 0.9167
0 0.9168
0 0.9169
0 0.917
0 0.9171
0 0.9172
0 0.9173
0 0.9174
0 0.9175
0 0.9176
0 0.9177
0 0.9178
0 0.9179
0 0.918
0 0.9181
0 0.9182
0 0.9183
0 0.9184
0 0.9185
0 0.9186
0 0.9187
0 0.9188
0 0.9189
0 0.919
0 0.9191
0 0.9192
0 0.9193
0 0.9194
0 0.9195
0 0.9196
0 0.9197
0 0.9198
0 0.9199
0 0.92
0 0.9201
0 0.9202
0 0.9203
0 0.9204
0 0.9205
0 0.9206
0 0.9207
0 0.9208
0 0.9209
0 0.921
0 0.9211
0 0.9212
0 0.9213
0 0.9214
0 0.9215
0 0.9216
0 0.9217
0 0.9218
0 0.9219
0 0.922
0 0.9221
0 0.9222
0 0.9223
0 0.9224
0 0.9225
0 0.9226
0 0.9227
0 0.9228
0 0.9229
0 0.923
0 0.9231
0 0.9232
0 0.9233
0 0.9234
0 0.9235
0 0.9236
0 0.9237
0 0.9238
0 0.9239
0 0.924
0 0.9241
0 0.9242
0 0.9243
0 0.9244
0 0.9245
0 0.9246
0 0.9247
0 0.9248
0 0.9249
0 0.925
0 0.9251
0 0.9252
0 0.9253
0 0.9254
0 0.9255
0 0.9256
0 0.9257
0 0.9258
0 0.9259
0 0.926
0 0.9261
0 0.9262
0 0.9263
0 0.9264
0 0.9265
0 0.9266
0 0.9267
0 0.9268
0 0.9269
0 0.927
0 0.9271
0 0.9272
0 0.9273
0 0.9274
0 0.9275
0 0.9276
0 0.9277
0 0.9278
0 0.9279
0 0.928
0 0.9281
0 0.9282
0 0.9283
0 0.9284
0 0.9285
0 0.9286
0 0.9287
0 0.9288
0 0.9289
0 0.929
0 0.9291
0 0.9292
0 0.9293
0 0.9294
0 0.9295
0 0.9296
0 0.9297
0 0.9298
0 0.9299
0 0.93
0 0.9301
0 0.9302
0 0.9303
0 0.9304
0 0.9305
0 0.9306
0 0.9307
0 0.9308
0 0.9309
0 0.931
0 0.9311
0 0.9312
0 0.9313
0 0.9314
0 0.9315
0 0.9316
0 0.9317
0 0.9318
0 0.9319
0 0.932
0 0.9321
0 0.9322
0 0.9323
0 0.9324
0 0.9325
0 0.9326
0 0.9327
0 0.9328
0 0.9329
0 0.933
0 0.9331
0 0.9332
0 0.9333
0 0.9334
0 0.9335
0 0.9336
0 0.9337
0 0.9338
0 0.9339
0 0.934
0 0.9341
0 0.9342
0 0.9343
0 0.9344
0 0.9345
0 0.9346
0 0.9347
0 0.9348
0 0.9349
0 0.935
0 0.9351
0 0.9352
0 0.9353
0 0.9354
0 0.9355
0 0.9356
0 0.9357
0 0.9358
0 0.9359
0 0.936
0 0.9361
0 0.9362
0 0.9363
0 0.9364
0 0.9365
0 0.9366
0 0.9367
0 0.9368
0 0.9369
0 0.937
0 0.9371
0 0.9372
0 0.9373
0 0.9374
0 0.9375
0 0.9376
0 0.9377
0 0.9378
0 0.9379
0 0.938
0 0.9381
0 0.9382
0 0.9383
0 0.9384
0 0.9385
0 0.9386
0 0.9387
0 0.9388
0 0.9389
0 0.939
0 0.9391
0 0.9392
0 0.9393
0 0.9394
0 0.9395
0 0.9396
0 0.9397
0 0.9398
0 0.9399
0 0.94
0 0.9401
0 0.9402
0 0.9403
0 0.9404
0 0.9405
0 0.9406
0 0.9407
0 0.9408
0 0.9409
0 0.941
0 0.9411
0 0.9412
0 0.9413
0 0.9414
0 0.9415
0 0.9416
0 0.9417
0 0.9418
0 0.9419
0 0.942
0 0.9421
0 0.9422
0 0.9423
0 0.9424
0 0.9425
0 0.9426
0 0.9427
0 0.9428
0 0.9429
0 0.943
0 0.9431
0 0.9432
0 0.9433
0 0.9434
0 0.9435
0 0.9436
0 0.9437
0 0.9438
0 0.9439
0 0.944
0 0.9441
0 0.9442
0 0.9443
0 0.9444
0 0.9445
0 0.9446
0 0.9447
0 0.9448
0 0.9449
0 0.945
0 0.9451
0 0.9452
0 0.9453
0 0.9454
0 0.9455
0 0.9456
0 0.9457
0 0.9458
0 0.9459
0 0.946
0 0.9461
0 0.9462
0 0.9463
0 0.9464
0 0.9465
0 0.9466
0 0.9467
0 0.9468
0 0.9469
0 0.947
0 0.9471
0 0.9472
0 0.9473
0 0.9474
0 0.9475
0 0.9476
0 0.9477
0 0.9478
0 0.9479
0 0.948
0 0.9481
0 0.9482
0 0.9483
0 0.9484
0 0.9485
0 0.9486
0 0.9487
0 0.9488
0 0.9489
0 0.949
0 0.9491
0 0.9492
0 0.9493
0 0.9494
0 0.9495
0 0.9496
0 0.9497
0 0.9498
0 0.9499
0 0.95
0 0.9501
0 0.9502
0 0.9503
0 0.9504
0 0.9505
0 0.9506
0 0.9507
0 0.9508
0 0.9509
0 0.951
0 0.9511
0 0.9512
0 0.9513
0 0.9514
0 0.9515
0 0.9516
0 0.9517
0 0.9518
0 0.9519
0 0.952
0 0.9521
0 0.9522
0 0.9523
0 0.9524
0 0.9525
0 0.9526
0 0.9527
0 0.9528
0 0.9529
0 0.953
0 0.9531
0 0.9532
0 0.9533
0 0.9534
0 0.9535
0 0.9536
0 0.9537
0 0.9538
0 0.9539
0 0.954
0 0.9541
0 0.9542
0 0.9543
0 0.9544
0 0.9545
0 0.9546
0 0.9547
0 0.9548
0 0.9549
0 0.955
0 0.9551
0 0.9552
0 0.9553
0 0.9554
0 0.9555
0 0.9556
0 0.9557
0 0.9558
0 0.9559
0 0.956
0 0.9561
0 0.9562
0 0.9563
0 0.9564
0 0.9565
0 0.9566
0 0.9567
0 0.9568
0 0.9569
0 0.957
0 0.9571
0 0.9572
0 0.9573
0 0.9574
0 0.9575
0 0.9576
0 0.9577
0 0.9578
0 0.9579
0 0.958
0 0.9581
0 0.9582
0 0.9583
0 0.9584
0 0.9585
0 0.9586
0 0.9587
0 0.9588
0 0.9589
0 0.959
0 0.9591
0 0.9592
0 0.9593
0 0.9594
0 0.9595
0 0.9596
0 0.9597
0 0.9598
0 0.9599
0 0.96
0 0.9601
0 0.9602
0 0.9603
0 0.9604
0 0.9605
0 0.9606
0 0.9607
0 0.9608
0 0.9609
0 0.961
0 0.9611
0 0.9612
0 0.9613
0 0.9614
0 0.9615
0 0.9616
0 0.9617
0 0.9618
0 0.9619
0 0.962
0 0.9621
0 0.9622
0 0.9623
0 0.9624
0 0.9625
0 0.9626
0 0.9627
0 0.9628
0 0.9629
0 0.963
0 0.9631
0 0.9632
0 0.9633
0 0.9634
0 0.9635
0 0.9636
0 0.9637
0 0.9638
0 0.9639
0 0.964
0 0.9641
0 0.9642
0 0.9643
0 0.9644
0 0.9645
0 0.9646
0 0.9647
0 0.9648
0 0.9649
0 0.965
0 0.9651
0 0.9652
0 0.9653
0 0.9654
0 0.9655
0 0.9656
0 0.9657
0 0.9658
0 0.9659
0 0.966
0 0.9661
0 0.9662
0 0.9663
0 0.9664
0 0.9665
0 0.9666
0 0.9667
0 0.9668
0 0.9669
0 0.967
0 0.9671
0 0.9672
0 0.9673
0 0.9674
0 0.9675
0 0.9676
0 0.9677
0 0.9678
0 0.9679
0 0.968
0 0.9681
0 0.9682
0 0.9683
0 0.9684
0 0.9685
0 0.9686
0 0.9687
0 0.9688
0 0.9689
0 0.969
0 0.9691
0 0.9692
0 0.9693
0 0.9694
0 0.9695
0 0.9696
0 0.9697
0 0.9698
0 0.9699
0 0.97
0 0.9701
0 0.9702
0 0.9703
0 0.9704
0 0.9705
0 0.9706
0 0.9707
0 0.9708
0 0.9709
0 0.971
0 0.9711
0 0.9712
0 0.9713
0 0.9714
0 0.9715
0 0.9716
0 0.9717
0 0.9718
0 0.9719
0 0.972
0 0.9721
0 0.9722
0 0.9723
0 0.9724
0 0.9725
0 0.9726
0 0.9727
0 0.9728
0 0.9729
0 0.973
0 0.9731
0 0.9732
0 0.9733
0 0.9734
0 0.9735
0 0.9736
0 0.9737
0 0.9738
0 0.9739
0 0.974
0 0.9741
0 0.9742
0 0.9743
0 0.9744
0 0.9745
0 0.9746
0 0.9747
0 0.9748
0 0.9749
0 0.975
0 0.9751
0 0.9752
0 0.9753
0 0.9754
0 0.9755
0 0.9756
0 0.9757
0 0.9758
0 0.9759
0 0.976
0 0.9761
0 0.9762
0 0.9763
0 0.9764
0 0.9765
0 0.9766
0 0.9767
0 0.9768
0 0.9769
0 0.977
0 0.9771
0 0.9772
0 0.9773
0 0.9774
0 0.9775
0 0.9776
0 0.9777
0 0.9778
0 0.9779
0 0.978
0 0.9781
0 0.9782
0 0.9783
0 0.9784
0 0.9785
0 0.9786
0 0.9787
0 0.9788
0 0.9789
0 0.979
0 0.9791
0 0.9792
0 0.9793
0 0.9794
0 0.9795
0 0.9796
0 0.9797
0 0.9798
0 0.9799
0 0.98
0 0.9801
0 0.9802
0 0.9803
0 0.9804
0 0.9805
0 0.9806
0 0.9807
0 0.9808
0 0.9809
0 0.981
0 0.9811
0 0.9812
0 0.9813
0 0.9814
0 0.9815
0 0.9816
0 0.9817
0 0.9818
0 0.9819
0 0.982
0 0.9821
0 0.9822
0 0.9823
0 0.9824
0 0.9825
0 0.9826
0 0.9827
0 0.9828
0 0.9829
0 0.983
0 0.9831
0 0.9832
0 0.9833
0 0.9834
0 0.9835
0 0.9836
0 0.9837
0 0.9838
0 0.9839
0 0.984
0 0.9841
0 0.9842
0 0.9843
0 0.9844
0 0.9845
0 0.9846
0 0.9847
0 0.9848
0 0.9849
0 0.985
0 0.9851
0 0.9852
0 0.9853
0 0.9854
0 0.9855
0 0.9856
0 0.9857
0 0.9858
0 0.9859
0 0.986
0 0.9861
0 0.9862
0 0.9863
0 0.9864
0 0.9865
0 0.9866
0 0.9867
0 0.9868
0 0.9869
0 0.987
0 0.9871
0 0.9872
0 0.9873
0 0.9874
0 0.9875
0 0.9876
0 0.9877
0 0.9878
0 0.9879
0 0.988
0 0.9881
0 0.9882
0 0.9883
0 0.9884
0 0.9885
0 0.9886
0 0.9887
0 0.9888
0 0.9889
0 0.989
0 0.9891
0 0.9892
0 0.9893
0 0.9894
0 0.9895
0 0.9896
0 0.9897
0 0.9898
0 0.9899
0 0.99
0 0.9901
0 0.9902
0 0.9903
0 0.9904
0 0.9905
0 0.9906
0 0.9907
0 0.9908
0 0.9909
0 0.991
0 0.9911
0 0.9912
0 0.9913
0 0.9914
0 0.9915
0 0.9916
0 0.9917
0 0.9918
0 0.9919
0 0.992
0 0.9921
0 0.9922
0 0.9923
0 0.9924
0 0.9925
0 0.9926
0 0.9927
0 0.9928
0 0.9929
0 0.993
0 0.9931
0 0.9932
0 0.9933
0 0.9934
0 0.9935
0 0.9936
0 0.9937
0 0.9938
0 0.9939
0 0.994
0 0.9941
0 0.9942
0 0.9943
0 0.9944
0 0.9945
0 0.9946
0 0.9947
0 0.9948
0 0.9949
0 0.995
0 0.9951
0 0.9952
0 0.9953
0 0.9954
0 0.9955
0 0.9956
0 0.9957
0 0.9958
0 0.9959
0 0.996
0 0.9961
0 0.9962
0 0.9963
0 0.9964
0 0.9965
0 0.9966
0 0.9967
0 0.9968
0 0.9969
0 0.997
0 0.9971
0 0.9972
0 0.9973
0 0.9974
0 0.9975
0 0.9976
0 0.9977
0 0.9978
0 0.9979
0 0.998
0 0.9981
0 0.9982
0 0.9983
0 0.9984
0 0.9985
0 0.9986
0 0.9987
0 0.9988
0 0.9989
0 0.999
0 0.9991
0 0.9992
0 0.9993
0 0.9994
0 0.9995
0 0.9996
0 0.9997
0 0.9998
0 0.9999
};
\addlegendentry{$\text{argmax}^\varepsilon$$\circ \widetilde{\mathcal{A}}_m$}
\addplot [very thick, steelblue40103178, const plot mark left]
table {%
1 0
0.997987927565392 0.0001
0.997987927565392 0.0002
0.995975855130785 0.0003
0.995975855130785 0.0004
0.993963782696177 0.0005
0.991951710261569 0.0006
0.991951710261569 0.0007
0.991951710261569 0.0008
0.991951710261569 0.0009
0.989939637826962 0.001
0.987927565392354 0.0011
0.987927565392354 0.0012
0.985915492957746 0.0013
0.981891348088531 0.0014
0.981891348088531 0.0015
0.981891348088531 0.0016
0.979879275653924 0.0017
0.979879275653924 0.0018
0.979879275653924 0.0019
0.979879275653924 0.002
0.975855130784708 0.0021
0.975855130784708 0.0022
0.973843058350101 0.0023
0.973843058350101 0.0024
0.973843058350101 0.0025
0.973843058350101 0.0026
0.969818913480885 0.0027
0.967806841046278 0.0028
0.967806841046278 0.0029
0.96579476861167 0.003
0.96579476861167 0.0031
0.963782696177062 0.0032
0.963782696177062 0.0033
0.963782696177062 0.0034
0.961770623742455 0.0035
0.961770623742455 0.0036
0.959758551307847 0.0037
0.959758551307847 0.0038
0.957746478873239 0.0039
0.957746478873239 0.004
0.957746478873239 0.0041
0.953722334004024 0.0042
0.953722334004024 0.0043
0.953722334004024 0.0044
0.953722334004024 0.0045
0.953722334004024 0.0046
0.951710261569417 0.0047
0.951710261569417 0.0048
0.949698189134809 0.0049
0.949698189134809 0.005
0.947686116700201 0.0051
0.947686116700201 0.0052
0.947686116700201 0.0053
0.947686116700201 0.0054
0.945674044265594 0.0055
0.945674044265594 0.0056
0.945674044265594 0.0057
0.945674044265594 0.0058
0.945674044265594 0.0059
0.945674044265594 0.006
0.943661971830986 0.0061
0.943661971830986 0.0062
0.943661971830986 0.0063
0.943661971830986 0.0064
0.939637826961771 0.0065
0.939637826961771 0.0066
0.939637826961771 0.0067
0.937625754527163 0.0068
0.937625754527163 0.0069
0.937625754527163 0.007
0.937625754527163 0.0071
0.935613682092555 0.0072
0.935613682092555 0.0073
0.933601609657948 0.0074
0.933601609657948 0.0075
0.933601609657948 0.0076
0.93158953722334 0.0077
0.93158953722334 0.0078
0.929577464788732 0.0079
0.929577464788732 0.008
0.929577464788732 0.0081
0.925553319919517 0.0082
0.925553319919517 0.0083
0.92354124748491 0.0084
0.92354124748491 0.0085
0.92354124748491 0.0086
0.919517102615694 0.0087
0.917505030181087 0.0088
0.917505030181087 0.0089
0.917505030181087 0.009
0.917505030181087 0.0091
0.915492957746479 0.0092
0.915492957746479 0.0093
0.915492957746479 0.0094
0.913480885311871 0.0095
0.911468812877264 0.0096
0.911468812877264 0.0097
0.909456740442656 0.0098
0.909456740442656 0.0099
0.909456740442656 0.01
0.909456740442656 0.0101
0.905432595573441 0.0102
0.905432595573441 0.0103
0.905432595573441 0.0104
0.903420523138833 0.0105
0.903420523138833 0.0106
0.903420523138833 0.0107
0.903420523138833 0.0108
0.901408450704225 0.0109
0.901408450704225 0.011
0.901408450704225 0.0111
0.899396378269618 0.0112
0.899396378269618 0.0113
0.899396378269618 0.0114
0.899396378269618 0.0115
0.89738430583501 0.0116
0.89738430583501 0.0117
0.895372233400402 0.0118
0.893360160965795 0.0119
0.893360160965795 0.012
0.891348088531187 0.0121
0.891348088531187 0.0122
0.88933601609658 0.0123
0.88933601609658 0.0124
0.887323943661972 0.0125
0.885311871227364 0.0126
0.881287726358149 0.0127
0.881287726358149 0.0128
0.881287726358149 0.0129
0.881287726358149 0.013
0.881287726358149 0.0131
0.877263581488934 0.0132
0.877263581488934 0.0133
0.877263581488934 0.0134
0.877263581488934 0.0135
0.875251509054326 0.0136
0.873239436619718 0.0137
0.871227364185111 0.0138
0.871227364185111 0.0139
0.871227364185111 0.014
0.871227364185111 0.0141
0.869215291750503 0.0142
0.869215291750503 0.0143
0.869215291750503 0.0144
0.869215291750503 0.0145
0.869215291750503 0.0146
0.869215291750503 0.0147
0.867203219315895 0.0148
0.867203219315895 0.0149
0.865191146881288 0.015
0.86317907444668 0.0151
0.86317907444668 0.0152
0.86317907444668 0.0153
0.86317907444668 0.0154
0.859154929577465 0.0155
0.859154929577465 0.0156
0.859154929577465 0.0157
0.859154929577465 0.0158
0.859154929577465 0.0159
0.857142857142857 0.016
0.857142857142857 0.0161
0.857142857142857 0.0162
0.85513078470825 0.0163
0.85513078470825 0.0164
0.853118712273642 0.0165
0.853118712273642 0.0166
0.853118712273642 0.0167
0.853118712273642 0.0168
0.853118712273642 0.0169
0.851106639839034 0.017
0.851106639839034 0.0171
0.851106639839034 0.0172
0.851106639839034 0.0173
0.849094567404427 0.0174
0.849094567404427 0.0175
0.849094567404427 0.0176
0.849094567404427 0.0177
0.849094567404427 0.0178
0.845070422535211 0.0179
0.845070422535211 0.018
0.845070422535211 0.0181
0.839034205231388 0.0182
0.837022132796781 0.0183
0.837022132796781 0.0184
0.837022132796781 0.0185
0.835010060362173 0.0186
0.835010060362173 0.0187
0.832997987927565 0.0188
0.832997987927565 0.0189
0.830985915492958 0.019
0.830985915492958 0.0191
0.830985915492958 0.0192
0.830985915492958 0.0193
0.830985915492958 0.0194
0.82897384305835 0.0195
0.82897384305835 0.0196
0.82897384305835 0.0197
0.82897384305835 0.0198
0.82897384305835 0.0199
0.826961770623742 0.02
0.826961770623742 0.0201
0.824949698189135 0.0202
0.822937625754527 0.0203
0.822937625754527 0.0204
0.82092555331992 0.0205
0.82092555331992 0.0206
0.818913480885312 0.0207
0.818913480885312 0.0208
0.818913480885312 0.0209
0.818913480885312 0.021
0.814889336016097 0.0211
0.812877263581489 0.0212
0.810865191146881 0.0213
0.808853118712274 0.0214
0.806841046277666 0.0215
0.806841046277666 0.0216
0.804828973843058 0.0217
0.804828973843058 0.0218
0.804828973843058 0.0219
0.804828973843058 0.022
0.798792756539235 0.0221
0.796780684104628 0.0222
0.79476861167002 0.0223
0.79476861167002 0.0224
0.79476861167002 0.0225
0.79476861167002 0.0226
0.792756539235412 0.0227
0.792756539235412 0.0228
0.790744466800805 0.0229
0.790744466800805 0.023
0.790744466800805 0.0231
0.788732394366197 0.0232
0.788732394366197 0.0233
0.782696177062374 0.0234
0.782696177062374 0.0235
0.780684104627767 0.0236
0.780684104627767 0.0237
0.778672032193159 0.0238
0.776659959758551 0.0239
0.776659959758551 0.024
0.774647887323944 0.0241
0.774647887323944 0.0242
0.772635814889336 0.0243
0.772635814889336 0.0244
0.772635814889336 0.0245
0.772635814889336 0.0246
0.772635814889336 0.0247
0.772635814889336 0.0248
0.770623742454728 0.0249
0.770623742454728 0.025
0.770623742454728 0.0251
0.768611670020121 0.0252
0.768611670020121 0.0253
0.768611670020121 0.0254
0.768611670020121 0.0255
0.766599597585513 0.0256
0.766599597585513 0.0257
0.766599597585513 0.0258
0.766599597585513 0.0259
0.764587525150905 0.026
0.764587525150905 0.0261
0.764587525150905 0.0262
0.764587525150905 0.0263
0.762575452716298 0.0264
0.76056338028169 0.0265
0.76056338028169 0.0266
0.76056338028169 0.0267
0.758551307847082 0.0268
0.758551307847082 0.0269
0.756539235412475 0.027
0.754527162977867 0.0271
0.754527162977867 0.0272
0.754527162977867 0.0273
0.754527162977867 0.0274
0.75251509054326 0.0275
0.75251509054326 0.0276
0.75251509054326 0.0277
0.750503018108652 0.0278
0.750503018108652 0.0279
0.748490945674044 0.028
0.748490945674044 0.0281
0.748490945674044 0.0282
0.748490945674044 0.0283
0.746478873239437 0.0284
0.744466800804829 0.0285
0.744466800804829 0.0286
0.744466800804829 0.0287
0.744466800804829 0.0288
0.744466800804829 0.0289
0.744466800804829 0.029
0.742454728370221 0.0291
0.740442655935614 0.0292
0.740442655935614 0.0293
0.738430583501006 0.0294
0.738430583501006 0.0295
0.738430583501006 0.0296
0.736418511066398 0.0297
0.736418511066398 0.0298
0.736418511066398 0.0299
0.734406438631791 0.03
0.734406438631791 0.0301
0.734406438631791 0.0302
0.734406438631791 0.0303
0.734406438631791 0.0304
0.732394366197183 0.0305
0.728370221327968 0.0306
0.728370221327968 0.0307
0.728370221327968 0.0308
0.72635814889336 0.0309
0.72635814889336 0.031
0.72635814889336 0.0311
0.724346076458752 0.0312
0.724346076458752 0.0313
0.722334004024145 0.0314
0.722334004024145 0.0315
0.722334004024145 0.0316
0.720321931589537 0.0317
0.71830985915493 0.0318
0.716297786720322 0.0319
0.716297786720322 0.032
0.716297786720322 0.0321
0.712273641851107 0.0322
0.712273641851107 0.0323
0.712273641851107 0.0324
0.710261569416499 0.0325
0.710261569416499 0.0326
0.710261569416499 0.0327
0.710261569416499 0.0328
0.710261569416499 0.0329
0.708249496981891 0.033
0.708249496981891 0.0331
0.708249496981891 0.0332
0.706237424547284 0.0333
0.706237424547284 0.0334
0.704225352112676 0.0335
0.702213279678068 0.0336
0.700201207243461 0.0337
0.700201207243461 0.0338
0.700201207243461 0.0339
0.698189134808853 0.034
0.698189134808853 0.0341
0.698189134808853 0.0342
0.698189134808853 0.0343
0.694164989939638 0.0344
0.694164989939638 0.0345
0.694164989939638 0.0346
0.694164989939638 0.0347
0.694164989939638 0.0348
0.69215291750503 0.0349
0.69215291750503 0.035
0.690140845070423 0.0351
0.688128772635815 0.0352
0.688128772635815 0.0353
0.688128772635815 0.0354
0.686116700201207 0.0355
0.6841046277666 0.0356
0.6841046277666 0.0357
0.682092555331992 0.0358
0.682092555331992 0.0359
0.682092555331992 0.036
0.680080482897384 0.0361
0.678068410462777 0.0362
0.678068410462777 0.0363
0.678068410462777 0.0364
0.678068410462777 0.0365
0.676056338028169 0.0366
0.676056338028169 0.0367
0.676056338028169 0.0368
0.676056338028169 0.0369
0.676056338028169 0.037
0.674044265593561 0.0371
0.674044265593561 0.0372
0.672032193158954 0.0373
0.672032193158954 0.0374
0.672032193158954 0.0375
0.672032193158954 0.0376
0.670020120724346 0.0377
0.670020120724346 0.0378
0.670020120724346 0.0379
0.668008048289738 0.038
0.668008048289738 0.0381
0.668008048289738 0.0382
0.665995975855131 0.0383
0.665995975855131 0.0384
0.663983903420523 0.0385
0.663983903420523 0.0386
0.661971830985915 0.0387
0.661971830985915 0.0388
0.661971830985915 0.0389
0.659959758551308 0.039
0.659959758551308 0.0391
0.659959758551308 0.0392
0.659959758551308 0.0393
0.6579476861167 0.0394
0.6579476861167 0.0395
0.655935613682093 0.0396
0.653923541247485 0.0397
0.653923541247485 0.0398
0.653923541247485 0.0399
0.653923541247485 0.04
0.651911468812877 0.0401
0.651911468812877 0.0402
0.651911468812877 0.0403
0.64989939637827 0.0404
0.645875251509054 0.0405
0.645875251509054 0.0406
0.645875251509054 0.0407
0.643863179074447 0.0408
0.643863179074447 0.0409
0.641851106639839 0.041
0.641851106639839 0.0411
0.639839034205231 0.0412
0.639839034205231 0.0413
0.639839034205231 0.0414
0.639839034205231 0.0415
0.639839034205231 0.0416
0.639839034205231 0.0417
0.639839034205231 0.0418
0.639839034205231 0.0419
0.637826961770624 0.042
0.637826961770624 0.0421
0.635814889336016 0.0422
0.633802816901408 0.0423
0.633802816901408 0.0424
0.631790744466801 0.0425
0.629778672032193 0.0426
0.629778672032193 0.0427
0.629778672032193 0.0428
0.629778672032193 0.0429
0.629778672032193 0.043
0.627766599597586 0.0431
0.625754527162978 0.0432
0.625754527162978 0.0433
0.625754527162978 0.0434
0.625754527162978 0.0435
0.62374245472837 0.0436
0.621730382293763 0.0437
0.621730382293763 0.0438
0.621730382293763 0.0439
0.621730382293763 0.044
0.621730382293763 0.0441
0.619718309859155 0.0442
0.619718309859155 0.0443
0.619718309859155 0.0444
0.619718309859155 0.0445
0.617706237424547 0.0446
0.617706237424547 0.0447
0.617706237424547 0.0448
0.61569416498994 0.0449
0.61569416498994 0.045
0.61569416498994 0.0451
0.613682092555332 0.0452
0.613682092555332 0.0453
0.611670020120724 0.0454
0.611670020120724 0.0455
0.609657947686117 0.0456
0.607645875251509 0.0457
0.607645875251509 0.0458
0.603621730382294 0.0459
0.603621730382294 0.046
0.603621730382294 0.0461
0.601609657947686 0.0462
0.599597585513079 0.0463
0.599597585513079 0.0464
0.599597585513079 0.0465
0.599597585513079 0.0466
0.597585513078471 0.0467
0.597585513078471 0.0468
0.597585513078471 0.0469
0.597585513078471 0.047
0.597585513078471 0.0471
0.595573440643863 0.0472
0.595573440643863 0.0473
0.595573440643863 0.0474
0.595573440643863 0.0475
0.593561368209256 0.0476
0.593561368209256 0.0477
0.591549295774648 0.0478
0.591549295774648 0.0479
0.591549295774648 0.048
0.587525150905433 0.0481
0.585513078470825 0.0482
0.585513078470825 0.0483
0.585513078470825 0.0484
0.583501006036217 0.0485
0.583501006036217 0.0486
0.583501006036217 0.0487
0.58148893360161 0.0488
0.58148893360161 0.0489
0.58148893360161 0.049
0.58148893360161 0.0491
0.58148893360161 0.0492
0.579476861167002 0.0493
0.579476861167002 0.0494
0.577464788732394 0.0495
0.577464788732394 0.0496
0.577464788732394 0.0497
0.577464788732394 0.0498
0.577464788732394 0.0499
0.575452716297787 0.05
0.575452716297787 0.0501
0.575452716297787 0.0502
0.573440643863179 0.0503
0.573440643863179 0.0504
0.571428571428571 0.0505
0.569416498993964 0.0506
0.569416498993964 0.0507
0.569416498993964 0.0508
0.567404426559356 0.0509
0.565392354124749 0.051
0.563380281690141 0.0511
0.563380281690141 0.0512
0.563380281690141 0.0513
0.561368209255533 0.0514
0.561368209255533 0.0515
0.561368209255533 0.0516
0.561368209255533 0.0517
0.559356136820926 0.0518
0.559356136820926 0.0519
0.559356136820926 0.052
0.559356136820926 0.0521
0.557344064386318 0.0522
0.557344064386318 0.0523
0.557344064386318 0.0524
0.557344064386318 0.0525
0.55533199195171 0.0526
0.55533199195171 0.0527
0.55533199195171 0.0528
0.55533199195171 0.0529
0.553319919517103 0.053
0.553319919517103 0.0531
0.553319919517103 0.0532
0.551307847082495 0.0533
0.551307847082495 0.0534
0.551307847082495 0.0535
0.551307847082495 0.0536
0.54728370221328 0.0537
0.54728370221328 0.0538
0.54728370221328 0.0539
0.54728370221328 0.054
0.54728370221328 0.0541
0.54728370221328 0.0542
0.545271629778672 0.0543
0.543259557344064 0.0544
0.543259557344064 0.0545
0.543259557344064 0.0546
0.543259557344064 0.0547
0.541247484909457 0.0548
0.541247484909457 0.0549
0.541247484909457 0.055
0.541247484909457 0.0551
0.539235412474849 0.0552
0.539235412474849 0.0553
0.539235412474849 0.0554
0.539235412474849 0.0555
0.537223340040241 0.0556
0.537223340040241 0.0557
0.537223340040241 0.0558
0.535211267605634 0.0559
0.535211267605634 0.056
0.535211267605634 0.0561
0.533199195171026 0.0562
0.533199195171026 0.0563
0.533199195171026 0.0564
0.533199195171026 0.0565
0.531187122736419 0.0566
0.531187122736419 0.0567
0.529175050301811 0.0568
0.529175050301811 0.0569
0.529175050301811 0.057
0.529175050301811 0.0571
0.527162977867203 0.0572
0.527162977867203 0.0573
0.525150905432596 0.0574
0.523138832997988 0.0575
0.523138832997988 0.0576
0.52112676056338 0.0577
0.52112676056338 0.0578
0.52112676056338 0.0579
0.52112676056338 0.058
0.519114688128773 0.0581
0.519114688128773 0.0582
0.519114688128773 0.0583
0.517102615694165 0.0584
0.517102615694165 0.0585
0.517102615694165 0.0586
0.517102615694165 0.0587
0.515090543259557 0.0588
0.515090543259557 0.0589
0.515090543259557 0.059
0.515090543259557 0.0591
0.51307847082495 0.0592
0.51307847082495 0.0593
0.51307847082495 0.0594
0.51307847082495 0.0595
0.51307847082495 0.0596
0.51307847082495 0.0597
0.51307847082495 0.0598
0.51307847082495 0.0599
0.51307847082495 0.06
0.51307847082495 0.0601
0.511066398390342 0.0602
0.511066398390342 0.0603
0.509054325955734 0.0604
0.507042253521127 0.0605
0.507042253521127 0.0606
0.505030181086519 0.0607
0.505030181086519 0.0608
0.503018108651911 0.0609
0.503018108651911 0.061
0.503018108651911 0.0611
0.503018108651911 0.0612
0.501006036217304 0.0613
0.501006036217304 0.0614
0.498993963782696 0.0615
0.496981891348089 0.0616
0.494969818913481 0.0617
0.494969818913481 0.0618
0.492957746478873 0.0619
0.492957746478873 0.062
0.492957746478873 0.0621
0.492957746478873 0.0622
0.492957746478873 0.0623
0.492957746478873 0.0624
0.492957746478873 0.0625
0.490945674044266 0.0626
0.490945674044266 0.0627
0.490945674044266 0.0628
0.490945674044266 0.0629
0.488933601609658 0.063
0.488933601609658 0.0631
0.488933601609658 0.0632
0.48692152917505 0.0633
0.48692152917505 0.0634
0.48692152917505 0.0635
0.484909456740443 0.0636
0.484909456740443 0.0637
0.484909456740443 0.0638
0.482897384305835 0.0639
0.482897384305835 0.064
0.482897384305835 0.0641
0.482897384305835 0.0642
0.482897384305835 0.0643
0.480885311871227 0.0644
0.480885311871227 0.0645
0.47887323943662 0.0646
0.47887323943662 0.0647
0.47887323943662 0.0648
0.47887323943662 0.0649
0.476861167002012 0.065
0.476861167002012 0.0651
0.476861167002012 0.0652
0.476861167002012 0.0653
0.474849094567404 0.0654
0.474849094567404 0.0655
0.474849094567404 0.0656
0.474849094567404 0.0657
0.472837022132797 0.0658
0.472837022132797 0.0659
0.468812877263582 0.066
0.468812877263582 0.0661
0.468812877263582 0.0662
0.468812877263582 0.0663
0.466800804828974 0.0664
0.466800804828974 0.0665
0.466800804828974 0.0666
0.466800804828974 0.0667
0.466800804828974 0.0668
0.466800804828974 0.0669
0.464788732394366 0.067
0.464788732394366 0.0671
0.464788732394366 0.0672
0.462776659959759 0.0673
0.462776659959759 0.0674
0.462776659959759 0.0675
0.460764587525151 0.0676
0.458752515090543 0.0677
0.458752515090543 0.0678
0.458752515090543 0.0679
0.458752515090543 0.068
0.458752515090543 0.0681
0.456740442655936 0.0682
0.456740442655936 0.0683
0.456740442655936 0.0684
0.456740442655936 0.0685
0.456740442655936 0.0686
0.456740442655936 0.0687
0.456740442655936 0.0688
0.456740442655936 0.0689
0.454728370221328 0.069
0.454728370221328 0.0691
0.454728370221328 0.0692
0.454728370221328 0.0693
0.454728370221328 0.0694
0.454728370221328 0.0695
0.45271629778672 0.0696
0.45271629778672 0.0697
0.45271629778672 0.0698
0.45271629778672 0.0699
0.45271629778672 0.07
0.450704225352113 0.0701
0.450704225352113 0.0702
0.450704225352113 0.0703
0.450704225352113 0.0704
0.450704225352113 0.0705
0.450704225352113 0.0706
0.448692152917505 0.0707
0.448692152917505 0.0708
0.446680080482897 0.0709
0.446680080482897 0.071
0.44466800804829 0.0711
0.44466800804829 0.0712
0.44466800804829 0.0713
0.44466800804829 0.0714
0.442655935613682 0.0715
0.442655935613682 0.0716
0.442655935613682 0.0717
0.442655935613682 0.0718
0.442655935613682 0.0719
0.442655935613682 0.072
0.442655935613682 0.0721
0.440643863179074 0.0722
0.440643863179074 0.0723
0.440643863179074 0.0724
0.438631790744467 0.0725
0.438631790744467 0.0726
0.436619718309859 0.0727
0.436619718309859 0.0728
0.436619718309859 0.0729
0.436619718309859 0.073
0.436619718309859 0.0731
0.436619718309859 0.0732
0.436619718309859 0.0733
0.434607645875252 0.0734
0.434607645875252 0.0735
0.432595573440644 0.0736
0.432595573440644 0.0737
0.430583501006036 0.0738
0.430583501006036 0.0739
0.430583501006036 0.074
0.430583501006036 0.0741
0.428571428571429 0.0742
0.428571428571429 0.0743
0.428571428571429 0.0744
0.428571428571429 0.0745
0.426559356136821 0.0746
0.424547283702213 0.0747
0.424547283702213 0.0748
0.424547283702213 0.0749
0.424547283702213 0.075
0.424547283702213 0.0751
0.424547283702213 0.0752
0.424547283702213 0.0753
0.422535211267606 0.0754
0.422535211267606 0.0755
0.422535211267606 0.0756
0.422535211267606 0.0757
0.420523138832998 0.0758
0.420523138832998 0.0759
0.420523138832998 0.076
0.41851106639839 0.0761
0.41851106639839 0.0762
0.41851106639839 0.0763
0.41851106639839 0.0764
0.41851106639839 0.0765
0.416498993963783 0.0766
0.416498993963783 0.0767
0.416498993963783 0.0768
0.416498993963783 0.0769
0.416498993963783 0.077
0.414486921529175 0.0771
0.414486921529175 0.0772
0.414486921529175 0.0773
0.412474849094567 0.0774
0.412474849094567 0.0775
0.412474849094567 0.0776
0.412474849094567 0.0777
0.412474849094567 0.0778
0.412474849094567 0.0779
0.412474849094567 0.078
0.41046277665996 0.0781
0.41046277665996 0.0782
0.41046277665996 0.0783
0.41046277665996 0.0784
0.41046277665996 0.0785
0.408450704225352 0.0786
0.408450704225352 0.0787
0.408450704225352 0.0788
0.408450704225352 0.0789
0.408450704225352 0.079
0.408450704225352 0.0791
0.408450704225352 0.0792
0.406438631790744 0.0793
0.406438631790744 0.0794
0.406438631790744 0.0795
0.406438631790744 0.0796
0.406438631790744 0.0797
0.406438631790744 0.0798
0.406438631790744 0.0799
0.404426559356137 0.08
0.404426559356137 0.0801
0.402414486921529 0.0802
0.402414486921529 0.0803
0.402414486921529 0.0804
0.400402414486922 0.0805
0.400402414486922 0.0806
0.400402414486922 0.0807
0.400402414486922 0.0808
0.400402414486922 0.0809
0.398390342052314 0.081
0.398390342052314 0.0811
0.398390342052314 0.0812
0.398390342052314 0.0813
0.398390342052314 0.0814
0.398390342052314 0.0815
0.398390342052314 0.0816
0.398390342052314 0.0817
0.398390342052314 0.0818
0.396378269617706 0.0819
0.396378269617706 0.082
0.396378269617706 0.0821
0.396378269617706 0.0822
0.394366197183099 0.0823
0.394366197183099 0.0824
0.394366197183099 0.0825
0.394366197183099 0.0826
0.392354124748491 0.0827
0.392354124748491 0.0828
0.392354124748491 0.0829
0.392354124748491 0.083
0.392354124748491 0.0831
0.390342052313883 0.0832
0.390342052313883 0.0833
0.390342052313883 0.0834
0.390342052313883 0.0835
0.390342052313883 0.0836
0.390342052313883 0.0837
0.390342052313883 0.0838
0.386317907444668 0.0839
0.386317907444668 0.084
0.386317907444668 0.0841
0.386317907444668 0.0842
0.38430583501006 0.0843
0.38430583501006 0.0844
0.38430583501006 0.0845
0.38430583501006 0.0846
0.38430583501006 0.0847
0.382293762575453 0.0848
0.382293762575453 0.0849
0.382293762575453 0.085
0.382293762575453 0.0851
0.380281690140845 0.0852
0.380281690140845 0.0853
0.378269617706237 0.0854
0.378269617706237 0.0855
0.378269617706237 0.0856
0.37625754527163 0.0857
0.37625754527163 0.0858
0.37625754527163 0.0859
0.37625754527163 0.086
0.37625754527163 0.0861
0.37625754527163 0.0862
0.374245472837022 0.0863
0.374245472837022 0.0864
0.372233400402414 0.0865
0.372233400402414 0.0866
0.372233400402414 0.0867
0.372233400402414 0.0868
0.372233400402414 0.0869
0.372233400402414 0.087
0.370221327967807 0.0871
0.370221327967807 0.0872
0.370221327967807 0.0873
0.370221327967807 0.0874
0.368209255533199 0.0875
0.368209255533199 0.0876
0.368209255533199 0.0877
0.368209255533199 0.0878
0.368209255533199 0.0879
0.368209255533199 0.088
0.368209255533199 0.0881
0.366197183098592 0.0882
0.366197183098592 0.0883
0.366197183098592 0.0884
0.366197183098592 0.0885
0.366197183098592 0.0886
0.366197183098592 0.0887
0.366197183098592 0.0888
0.364185110663984 0.0889
0.364185110663984 0.089
0.364185110663984 0.0891
0.364185110663984 0.0892
0.362173038229376 0.0893
0.362173038229376 0.0894
0.362173038229376 0.0895
0.362173038229376 0.0896
0.362173038229376 0.0897
0.362173038229376 0.0898
0.360160965794769 0.0899
0.360160965794769 0.09
0.360160965794769 0.0901
0.360160965794769 0.0902
0.360160965794769 0.0903
0.358148893360161 0.0904
0.358148893360161 0.0905
0.358148893360161 0.0906
0.358148893360161 0.0907
0.356136820925553 0.0908
0.356136820925553 0.0909
0.356136820925553 0.091
0.356136820925553 0.0911
0.356136820925553 0.0912
0.356136820925553 0.0913
0.356136820925553 0.0914
0.354124748490946 0.0915
0.354124748490946 0.0916
0.354124748490946 0.0917
0.354124748490946 0.0918
0.354124748490946 0.0919
0.352112676056338 0.092
0.352112676056338 0.0921
0.352112676056338 0.0922
0.352112676056338 0.0923
0.35010060362173 0.0924
0.35010060362173 0.0925
0.35010060362173 0.0926
0.35010060362173 0.0927
0.348088531187123 0.0928
0.348088531187123 0.0929
0.348088531187123 0.093
0.348088531187123 0.0931
0.348088531187123 0.0932
0.346076458752515 0.0933
0.346076458752515 0.0934
0.346076458752515 0.0935
0.346076458752515 0.0936
0.346076458752515 0.0937
0.346076458752515 0.0938
0.346076458752515 0.0939
0.346076458752515 0.094
0.346076458752515 0.0941
0.344064386317907 0.0942
0.344064386317907 0.0943
0.344064386317907 0.0944
0.3420523138833 0.0945
0.3420523138833 0.0946
0.3420523138833 0.0947
0.340040241448692 0.0948
0.340040241448692 0.0949
0.340040241448692 0.095
0.340040241448692 0.0951
0.340040241448692 0.0952
0.340040241448692 0.0953
0.340040241448692 0.0954
0.340040241448692 0.0955
0.338028169014085 0.0956
0.338028169014085 0.0957
0.338028169014085 0.0958
0.338028169014085 0.0959
0.338028169014085 0.096
0.338028169014085 0.0961
0.336016096579477 0.0962
0.336016096579477 0.0963
0.336016096579477 0.0964
0.336016096579477 0.0965
0.336016096579477 0.0966
0.336016096579477 0.0967
0.336016096579477 0.0968
0.334004024144869 0.0969
0.334004024144869 0.097
0.334004024144869 0.0971
0.331991951710262 0.0972
0.331991951710262 0.0973
0.331991951710262 0.0974
0.331991951710262 0.0975
0.329979879275654 0.0976
0.329979879275654 0.0977
0.327967806841046 0.0978
0.327967806841046 0.0979
0.325955734406439 0.098
0.325955734406439 0.0981
0.325955734406439 0.0982
0.325955734406439 0.0983
0.325955734406439 0.0984
0.323943661971831 0.0985
0.323943661971831 0.0986
0.323943661971831 0.0987
0.321931589537223 0.0988
0.321931589537223 0.0989
0.321931589537223 0.099
0.321931589537223 0.0991
0.321931589537223 0.0992
0.321931589537223 0.0993
0.321931589537223 0.0994
0.321931589537223 0.0995
0.319919517102616 0.0996
0.319919517102616 0.0997
0.319919517102616 0.0998
0.319919517102616 0.0999
0.319919517102616 0.1
0.319919517102616 0.1001
0.319919517102616 0.1002
0.317907444668008 0.1003
0.317907444668008 0.1004
0.317907444668008 0.1005
0.3158953722334 0.1006
0.3158953722334 0.1007
0.313883299798793 0.1008
0.313883299798793 0.1009
0.313883299798793 0.101
0.313883299798793 0.1011
0.313883299798793 0.1012
0.313883299798793 0.1013
0.313883299798793 0.1014
0.313883299798793 0.1015
0.311871227364185 0.1016
0.311871227364185 0.1017
0.311871227364185 0.1018
0.311871227364185 0.1019
0.311871227364185 0.102
0.309859154929577 0.1021
0.309859154929577 0.1022
0.309859154929577 0.1023
0.309859154929577 0.1024
0.30784708249497 0.1025
0.30784708249497 0.1026
0.30784708249497 0.1027
0.30784708249497 0.1028
0.305835010060362 0.1029
0.305835010060362 0.103
0.303822937625755 0.1031
0.303822937625755 0.1032
0.303822937625755 0.1033
0.303822937625755 0.1034
0.303822937625755 0.1035
0.303822937625755 0.1036
0.303822937625755 0.1037
0.301810865191147 0.1038
0.301810865191147 0.1039
0.301810865191147 0.104
0.301810865191147 0.1041
0.299798792756539 0.1042
0.299798792756539 0.1043
0.299798792756539 0.1044
0.299798792756539 0.1045
0.299798792756539 0.1046
0.297786720321932 0.1047
0.297786720321932 0.1048
0.297786720321932 0.1049
0.297786720321932 0.105
0.297786720321932 0.1051
0.297786720321932 0.1052
0.297786720321932 0.1053
0.297786720321932 0.1054
0.295774647887324 0.1055
0.295774647887324 0.1056
0.295774647887324 0.1057
0.295774647887324 0.1058
0.295774647887324 0.1059
0.295774647887324 0.106
0.295774647887324 0.1061
0.293762575452716 0.1062
0.293762575452716 0.1063
0.293762575452716 0.1064
0.291750503018109 0.1065
0.291750503018109 0.1066
0.291750503018109 0.1067
0.291750503018109 0.1068
0.291750503018109 0.1069
0.291750503018109 0.107
0.291750503018109 0.1071
0.289738430583501 0.1072
0.289738430583501 0.1073
0.289738430583501 0.1074
0.289738430583501 0.1075
0.289738430583501 0.1076
0.287726358148893 0.1077
0.287726358148893 0.1078
0.287726358148893 0.1079
0.287726358148893 0.108
0.287726358148893 0.1081
0.285714285714286 0.1082
0.285714285714286 0.1083
0.285714285714286 0.1084
0.285714285714286 0.1085
0.285714285714286 0.1086
0.285714285714286 0.1087
0.285714285714286 0.1088
0.283702213279678 0.1089
0.283702213279678 0.109
0.283702213279678 0.1091
0.283702213279678 0.1092
0.283702213279678 0.1093
0.28169014084507 0.1094
0.28169014084507 0.1095
0.28169014084507 0.1096
0.28169014084507 0.1097
0.279678068410463 0.1098
0.279678068410463 0.1099
0.279678068410463 0.11
0.279678068410463 0.1101
0.277665995975855 0.1102
0.277665995975855 0.1103
0.277665995975855 0.1104
0.277665995975855 0.1105
0.277665995975855 0.1106
0.277665995975855 0.1107
0.277665995975855 0.1108
0.277665995975855 0.1109
0.277665995975855 0.111
0.277665995975855 0.1111
0.277665995975855 0.1112
0.275653923541247 0.1113
0.275653923541247 0.1114
0.275653923541247 0.1115
0.275653923541247 0.1116
0.27364185110664 0.1117
0.27364185110664 0.1118
0.271629778672032 0.1119
0.271629778672032 0.112
0.271629778672032 0.1121
0.271629778672032 0.1122
0.271629778672032 0.1123
0.271629778672032 0.1124
0.271629778672032 0.1125
0.271629778672032 0.1126
0.271629778672032 0.1127
0.271629778672032 0.1128
0.271629778672032 0.1129
0.269617706237425 0.113
0.269617706237425 0.1131
0.269617706237425 0.1132
0.269617706237425 0.1133
0.269617706237425 0.1134
0.269617706237425 0.1135
0.269617706237425 0.1136
0.267605633802817 0.1137
0.267605633802817 0.1138
0.267605633802817 0.1139
0.267605633802817 0.114
0.267605633802817 0.1141
0.267605633802817 0.1142
0.267605633802817 0.1143
0.265593561368209 0.1144
0.265593561368209 0.1145
0.265593561368209 0.1146
0.265593561368209 0.1147
0.265593561368209 0.1148
0.263581488933602 0.1149
0.263581488933602 0.115
0.263581488933602 0.1151
0.263581488933602 0.1152
0.263581488933602 0.1153
0.261569416498994 0.1154
0.261569416498994 0.1155
0.261569416498994 0.1156
0.261569416498994 0.1157
0.261569416498994 0.1158
0.261569416498994 0.1159
0.261569416498994 0.116
0.259557344064386 0.1161
0.259557344064386 0.1162
0.259557344064386 0.1163
0.259557344064386 0.1164
0.259557344064386 0.1165
0.259557344064386 0.1166
0.259557344064386 0.1167
0.259557344064386 0.1168
0.259557344064386 0.1169
0.259557344064386 0.117
0.259557344064386 0.1171
0.259557344064386 0.1172
0.259557344064386 0.1173
0.259557344064386 0.1174
0.257545271629779 0.1175
0.257545271629779 0.1176
0.257545271629779 0.1177
0.257545271629779 0.1178
0.257545271629779 0.1179
0.257545271629779 0.118
0.255533199195171 0.1181
0.255533199195171 0.1182
0.255533199195171 0.1183
0.255533199195171 0.1184
0.255533199195171 0.1185
0.255533199195171 0.1186
0.255533199195171 0.1187
0.255533199195171 0.1188
0.253521126760563 0.1189
0.253521126760563 0.119
0.253521126760563 0.1191
0.253521126760563 0.1192
0.253521126760563 0.1193
0.253521126760563 0.1194
0.253521126760563 0.1195
0.253521126760563 0.1196
0.251509054325956 0.1197
0.251509054325956 0.1198
0.251509054325956 0.1199
0.251509054325956 0.12
0.251509054325956 0.1201
0.251509054325956 0.1202
0.249496981891348 0.1203
0.249496981891348 0.1204
0.249496981891348 0.1205
0.249496981891348 0.1206
0.249496981891348 0.1207
0.249496981891348 0.1208
0.249496981891348 0.1209
0.24748490945674 0.121
0.24748490945674 0.1211
0.24748490945674 0.1212
0.24748490945674 0.1213
0.24748490945674 0.1214
0.245472837022133 0.1215
0.245472837022133 0.1216
0.245472837022133 0.1217
0.245472837022133 0.1218
0.243460764587525 0.1219
0.243460764587525 0.122
0.243460764587525 0.1221
0.243460764587525 0.1222
0.243460764587525 0.1223
0.243460764587525 0.1224
0.241448692152918 0.1225
0.241448692152918 0.1226
0.241448692152918 0.1227
0.241448692152918 0.1228
0.241448692152918 0.1229
0.241448692152918 0.123
0.241448692152918 0.1231
0.241448692152918 0.1232
0.241448692152918 0.1233
0.23943661971831 0.1234
0.23943661971831 0.1235
0.23943661971831 0.1236
0.237424547283702 0.1237
0.237424547283702 0.1238
0.237424547283702 0.1239
0.237424547283702 0.124
0.237424547283702 0.1241
0.237424547283702 0.1242
0.237424547283702 0.1243
0.235412474849095 0.1244
0.235412474849095 0.1245
0.235412474849095 0.1246
0.235412474849095 0.1247
0.235412474849095 0.1248
0.233400402414487 0.1249
0.233400402414487 0.125
0.233400402414487 0.1251
0.233400402414487 0.1252
0.233400402414487 0.1253
0.233400402414487 0.1254
0.233400402414487 0.1255
0.231388329979879 0.1256
0.231388329979879 0.1257
0.231388329979879 0.1258
0.231388329979879 0.1259
0.231388329979879 0.126
0.231388329979879 0.1261
0.231388329979879 0.1262
0.231388329979879 0.1263
0.231388329979879 0.1264
0.231388329979879 0.1265
0.229376257545272 0.1266
0.229376257545272 0.1267
0.229376257545272 0.1268
0.229376257545272 0.1269
0.229376257545272 0.127
0.229376257545272 0.1271
0.229376257545272 0.1272
0.229376257545272 0.1273
0.229376257545272 0.1274
0.227364185110664 0.1275
0.227364185110664 0.1276
0.227364185110664 0.1277
0.227364185110664 0.1278
0.227364185110664 0.1279
0.227364185110664 0.128
0.227364185110664 0.1281
0.227364185110664 0.1282
0.227364185110664 0.1283
0.225352112676056 0.1284
0.225352112676056 0.1285
0.225352112676056 0.1286
0.225352112676056 0.1287
0.225352112676056 0.1288
0.225352112676056 0.1289
0.225352112676056 0.129
0.223340040241449 0.1291
0.223340040241449 0.1292
0.223340040241449 0.1293
0.223340040241449 0.1294
0.223340040241449 0.1295
0.223340040241449 0.1296
0.223340040241449 0.1297
0.223340040241449 0.1298
0.223340040241449 0.1299
0.221327967806841 0.13
0.221327967806841 0.1301
0.221327967806841 0.1302
0.221327967806841 0.1303
0.221327967806841 0.1304
0.221327967806841 0.1305
0.221327967806841 0.1306
0.221327967806841 0.1307
0.219315895372233 0.1308
0.219315895372233 0.1309
0.219315895372233 0.131
0.219315895372233 0.1311
0.219315895372233 0.1312
0.219315895372233 0.1313
0.219315895372233 0.1314
0.219315895372233 0.1315
0.219315895372233 0.1316
0.219315895372233 0.1317
0.219315895372233 0.1318
0.217303822937626 0.1319
0.217303822937626 0.132
0.217303822937626 0.1321
0.217303822937626 0.1322
0.217303822937626 0.1323
0.215291750503018 0.1324
0.215291750503018 0.1325
0.215291750503018 0.1326
0.215291750503018 0.1327
0.215291750503018 0.1328
0.215291750503018 0.1329
0.215291750503018 0.133
0.21327967806841 0.1331
0.21327967806841 0.1332
0.21327967806841 0.1333
0.21327967806841 0.1334
0.21327967806841 0.1335
0.21327967806841 0.1336
0.211267605633803 0.1337
0.211267605633803 0.1338
0.211267605633803 0.1339
0.211267605633803 0.134
0.211267605633803 0.1341
0.211267605633803 0.1342
0.211267605633803 0.1343
0.209255533199195 0.1344
0.209255533199195 0.1345
0.209255533199195 0.1346
0.209255533199195 0.1347
0.209255533199195 0.1348
0.207243460764588 0.1349
0.207243460764588 0.135
0.207243460764588 0.1351
0.207243460764588 0.1352
0.207243460764588 0.1353
0.207243460764588 0.1354
0.207243460764588 0.1355
0.207243460764588 0.1356
0.207243460764588 0.1357
0.20523138832998 0.1358
0.20523138832998 0.1359
0.20523138832998 0.136
0.20523138832998 0.1361
0.20523138832998 0.1362
0.20523138832998 0.1363
0.20523138832998 0.1364
0.20523138832998 0.1365
0.20523138832998 0.1366
0.203219315895372 0.1367
0.203219315895372 0.1368
0.201207243460765 0.1369
0.201207243460765 0.137
0.201207243460765 0.1371
0.201207243460765 0.1372
0.201207243460765 0.1373
0.199195171026157 0.1374
0.199195171026157 0.1375
0.199195171026157 0.1376
0.199195171026157 0.1377
0.199195171026157 0.1378
0.199195171026157 0.1379
0.199195171026157 0.138
0.199195171026157 0.1381
0.197183098591549 0.1382
0.197183098591549 0.1383
0.197183098591549 0.1384
0.197183098591549 0.1385
0.197183098591549 0.1386
0.197183098591549 0.1387
0.197183098591549 0.1388
0.197183098591549 0.1389
0.197183098591549 0.139
0.197183098591549 0.1391
0.197183098591549 0.1392
0.195171026156942 0.1393
0.195171026156942 0.1394
0.195171026156942 0.1395
0.195171026156942 0.1396
0.195171026156942 0.1397
0.195171026156942 0.1398
0.195171026156942 0.1399
0.195171026156942 0.14
0.195171026156942 0.1401
0.195171026156942 0.1402
0.195171026156942 0.1403
0.195171026156942 0.1404
0.195171026156942 0.1405
0.195171026156942 0.1406
0.195171026156942 0.1407
0.193158953722334 0.1408
0.193158953722334 0.1409
0.193158953722334 0.141
0.193158953722334 0.1411
0.193158953722334 0.1412
0.191146881287726 0.1413
0.191146881287726 0.1414
0.191146881287726 0.1415
0.191146881287726 0.1416
0.189134808853119 0.1417
0.189134808853119 0.1418
0.189134808853119 0.1419
0.189134808853119 0.142
0.189134808853119 0.1421
0.189134808853119 0.1422
0.189134808853119 0.1423
0.189134808853119 0.1424
0.189134808853119 0.1425
0.189134808853119 0.1426
0.189134808853119 0.1427
0.189134808853119 0.1428
0.187122736418511 0.1429
0.187122736418511 0.143
0.187122736418511 0.1431
0.187122736418511 0.1432
0.187122736418511 0.1433
0.187122736418511 0.1434
0.185110663983903 0.1435
0.185110663983903 0.1436
0.185110663983903 0.1437
0.185110663983903 0.1438
0.185110663983903 0.1439
0.185110663983903 0.144
0.185110663983903 0.1441
0.185110663983903 0.1442
0.185110663983903 0.1443
0.183098591549296 0.1444
0.183098591549296 0.1445
0.183098591549296 0.1446
0.183098591549296 0.1447
0.183098591549296 0.1448
0.183098591549296 0.1449
0.183098591549296 0.145
0.181086519114688 0.1451
0.181086519114688 0.1452
0.181086519114688 0.1453
0.181086519114688 0.1454
0.181086519114688 0.1455
0.181086519114688 0.1456
0.181086519114688 0.1457
0.181086519114688 0.1458
0.181086519114688 0.1459
0.181086519114688 0.146
0.17907444668008 0.1461
0.17907444668008 0.1462
0.17907444668008 0.1463
0.17907444668008 0.1464
0.17907444668008 0.1465
0.17907444668008 0.1466
0.17907444668008 0.1467
0.17907444668008 0.1468
0.17907444668008 0.1469
0.17907444668008 0.147
0.177062374245473 0.1471
0.177062374245473 0.1472
0.177062374245473 0.1473
0.177062374245473 0.1474
0.177062374245473 0.1475
0.177062374245473 0.1476
0.177062374245473 0.1477
0.175050301810865 0.1478
0.175050301810865 0.1479
0.175050301810865 0.148
0.175050301810865 0.1481
0.175050301810865 0.1482
0.175050301810865 0.1483
0.175050301810865 0.1484
0.173038229376258 0.1485
0.173038229376258 0.1486
0.173038229376258 0.1487
0.173038229376258 0.1488
0.173038229376258 0.1489
0.173038229376258 0.149
0.173038229376258 0.1491
0.173038229376258 0.1492
0.173038229376258 0.1493
0.173038229376258 0.1494
0.173038229376258 0.1495
0.173038229376258 0.1496
0.17102615694165 0.1497
0.17102615694165 0.1498
0.17102615694165 0.1499
0.17102615694165 0.15
0.17102615694165 0.1501
0.17102615694165 0.1502
0.17102615694165 0.1503
0.17102615694165 0.1504
0.169014084507042 0.1505
0.169014084507042 0.1506
0.169014084507042 0.1507
0.169014084507042 0.1508
0.169014084507042 0.1509
0.169014084507042 0.151
0.169014084507042 0.1511
0.169014084507042 0.1512
0.169014084507042 0.1513
0.169014084507042 0.1514
0.169014084507042 0.1515
0.169014084507042 0.1516
0.169014084507042 0.1517
0.169014084507042 0.1518
0.167002012072435 0.1519
0.167002012072435 0.152
0.167002012072435 0.1521
0.167002012072435 0.1522
0.167002012072435 0.1523
0.167002012072435 0.1524
0.167002012072435 0.1525
0.167002012072435 0.1526
0.167002012072435 0.1527
0.167002012072435 0.1528
0.167002012072435 0.1529
0.167002012072435 0.153
0.167002012072435 0.1531
0.167002012072435 0.1532
0.164989939637827 0.1533
0.164989939637827 0.1534
0.164989939637827 0.1535
0.164989939637827 0.1536
0.164989939637827 0.1537
0.164989939637827 0.1538
0.164989939637827 0.1539
0.164989939637827 0.154
0.164989939637827 0.1541
0.164989939637827 0.1542
0.162977867203219 0.1543
0.162977867203219 0.1544
0.162977867203219 0.1545
0.162977867203219 0.1546
0.162977867203219 0.1547
0.162977867203219 0.1548
0.162977867203219 0.1549
0.162977867203219 0.155
0.162977867203219 0.1551
0.162977867203219 0.1552
0.162977867203219 0.1553
0.162977867203219 0.1554
0.162977867203219 0.1555
0.162977867203219 0.1556
0.162977867203219 0.1557
0.160965794768612 0.1558
0.160965794768612 0.1559
0.160965794768612 0.156
0.160965794768612 0.1561
0.160965794768612 0.1562
0.160965794768612 0.1563
0.160965794768612 0.1564
0.158953722334004 0.1565
0.158953722334004 0.1566
0.158953722334004 0.1567
0.158953722334004 0.1568
0.158953722334004 0.1569
0.158953722334004 0.157
0.158953722334004 0.1571
0.158953722334004 0.1572
0.158953722334004 0.1573
0.158953722334004 0.1574
0.158953722334004 0.1575
0.158953722334004 0.1576
0.158953722334004 0.1577
0.158953722334004 0.1578
0.158953722334004 0.1579
0.158953722334004 0.158
0.158953722334004 0.1581
0.156941649899396 0.1582
0.156941649899396 0.1583
0.156941649899396 0.1584
0.156941649899396 0.1585
0.156941649899396 0.1586
0.156941649899396 0.1587
0.156941649899396 0.1588
0.156941649899396 0.1589
0.156941649899396 0.159
0.156941649899396 0.1591
0.154929577464789 0.1592
0.154929577464789 0.1593
0.154929577464789 0.1594
0.154929577464789 0.1595
0.154929577464789 0.1596
0.154929577464789 0.1597
0.154929577464789 0.1598
0.154929577464789 0.1599
0.154929577464789 0.16
0.154929577464789 0.1601
0.154929577464789 0.1602
0.152917505030181 0.1603
0.152917505030181 0.1604
0.152917505030181 0.1605
0.152917505030181 0.1606
0.152917505030181 0.1607
0.152917505030181 0.1608
0.152917505030181 0.1609
0.150905432595573 0.161
0.150905432595573 0.1611
0.150905432595573 0.1612
0.150905432595573 0.1613
0.150905432595573 0.1614
0.150905432595573 0.1615
0.150905432595573 0.1616
0.150905432595573 0.1617
0.148893360160966 0.1618
0.148893360160966 0.1619
0.148893360160966 0.162
0.148893360160966 0.1621
0.148893360160966 0.1622
0.148893360160966 0.1623
0.148893360160966 0.1624
0.148893360160966 0.1625
0.146881287726358 0.1626
0.146881287726358 0.1627
0.146881287726358 0.1628
0.146881287726358 0.1629
0.146881287726358 0.163
0.146881287726358 0.1631
0.144869215291751 0.1632
0.144869215291751 0.1633
0.144869215291751 0.1634
0.144869215291751 0.1635
0.144869215291751 0.1636
0.144869215291751 0.1637
0.144869215291751 0.1638
0.144869215291751 0.1639
0.142857142857143 0.164
0.142857142857143 0.1641
0.142857142857143 0.1642
0.142857142857143 0.1643
0.142857142857143 0.1644
0.142857142857143 0.1645
0.142857142857143 0.1646
0.142857142857143 0.1647
0.142857142857143 0.1648
0.142857142857143 0.1649
0.142857142857143 0.165
0.142857142857143 0.1651
0.142857142857143 0.1652
0.140845070422535 0.1653
0.140845070422535 0.1654
0.140845070422535 0.1655
0.140845070422535 0.1656
0.140845070422535 0.1657
0.140845070422535 0.1658
0.140845070422535 0.1659
0.140845070422535 0.166
0.140845070422535 0.1661
0.140845070422535 0.1662
0.140845070422535 0.1663
0.140845070422535 0.1664
0.140845070422535 0.1665
0.140845070422535 0.1666
0.140845070422535 0.1667
0.140845070422535 0.1668
0.138832997987928 0.1669
0.138832997987928 0.167
0.138832997987928 0.1671
0.138832997987928 0.1672
0.138832997987928 0.1673
0.138832997987928 0.1674
0.138832997987928 0.1675
0.138832997987928 0.1676
0.138832997987928 0.1677
0.138832997987928 0.1678
0.138832997987928 0.1679
0.138832997987928 0.168
0.138832997987928 0.1681
0.13682092555332 0.1682
0.13682092555332 0.1683
0.13682092555332 0.1684
0.13682092555332 0.1685
0.13682092555332 0.1686
0.134808853118712 0.1687
0.134808853118712 0.1688
0.134808853118712 0.1689
0.134808853118712 0.169
0.134808853118712 0.1691
0.134808853118712 0.1692
0.134808853118712 0.1693
0.132796780684105 0.1694
0.132796780684105 0.1695
0.132796780684105 0.1696
0.132796780684105 0.1697
0.132796780684105 0.1698
0.132796780684105 0.1699
0.132796780684105 0.17
0.132796780684105 0.1701
0.132796780684105 0.1702
0.132796780684105 0.1703
0.132796780684105 0.1704
0.132796780684105 0.1705
0.130784708249497 0.1706
0.130784708249497 0.1707
0.130784708249497 0.1708
0.130784708249497 0.1709
0.130784708249497 0.171
0.130784708249497 0.1711
0.128772635814889 0.1712
0.128772635814889 0.1713
0.128772635814889 0.1714
0.128772635814889 0.1715
0.128772635814889 0.1716
0.128772635814889 0.1717
0.128772635814889 0.1718
0.128772635814889 0.1719
0.128772635814889 0.172
0.128772635814889 0.1721
0.128772635814889 0.1722
0.128772635814889 0.1723
0.128772635814889 0.1724
0.128772635814889 0.1725
0.126760563380282 0.1726
0.126760563380282 0.1727
0.126760563380282 0.1728
0.126760563380282 0.1729
0.126760563380282 0.173
0.126760563380282 0.1731
0.126760563380282 0.1732
0.126760563380282 0.1733
0.126760563380282 0.1734
0.126760563380282 0.1735
0.126760563380282 0.1736
0.126760563380282 0.1737
0.126760563380282 0.1738
0.126760563380282 0.1739
0.126760563380282 0.174
0.126760563380282 0.1741
0.124748490945674 0.1742
0.124748490945674 0.1743
0.124748490945674 0.1744
0.124748490945674 0.1745
0.124748490945674 0.1746
0.124748490945674 0.1747
0.124748490945674 0.1748
0.124748490945674 0.1749
0.124748490945674 0.175
0.124748490945674 0.1751
0.122736418511066 0.1752
0.122736418511066 0.1753
0.122736418511066 0.1754
0.122736418511066 0.1755
0.122736418511066 0.1756
0.122736418511066 0.1757
0.122736418511066 0.1758
0.122736418511066 0.1759
0.122736418511066 0.176
0.122736418511066 0.1761
0.122736418511066 0.1762
0.122736418511066 0.1763
0.122736418511066 0.1764
0.120724346076459 0.1765
0.120724346076459 0.1766
0.120724346076459 0.1767
0.120724346076459 0.1768
0.120724346076459 0.1769
0.120724346076459 0.177
0.120724346076459 0.1771
0.120724346076459 0.1772
0.118712273641851 0.1773
0.118712273641851 0.1774
0.118712273641851 0.1775
0.118712273641851 0.1776
0.118712273641851 0.1777
0.118712273641851 0.1778
0.118712273641851 0.1779
0.118712273641851 0.178
0.118712273641851 0.1781
0.118712273641851 0.1782
0.118712273641851 0.1783
0.118712273641851 0.1784
0.118712273641851 0.1785
0.118712273641851 0.1786
0.116700201207243 0.1787
0.116700201207243 0.1788
0.116700201207243 0.1789
0.116700201207243 0.179
0.116700201207243 0.1791
0.116700201207243 0.1792
0.116700201207243 0.1793
0.116700201207243 0.1794
0.116700201207243 0.1795
0.116700201207243 0.1796
0.116700201207243 0.1797
0.116700201207243 0.1798
0.114688128772636 0.1799
0.114688128772636 0.18
0.114688128772636 0.1801
0.114688128772636 0.1802
0.114688128772636 0.1803
0.114688128772636 0.1804
0.114688128772636 0.1805
0.114688128772636 0.1806
0.114688128772636 0.1807
0.112676056338028 0.1808
0.112676056338028 0.1809
0.112676056338028 0.181
0.112676056338028 0.1811
0.112676056338028 0.1812
0.112676056338028 0.1813
0.112676056338028 0.1814
0.112676056338028 0.1815
0.112676056338028 0.1816
0.112676056338028 0.1817
0.112676056338028 0.1818
0.112676056338028 0.1819
0.112676056338028 0.182
0.112676056338028 0.1821
0.112676056338028 0.1822
0.112676056338028 0.1823
0.110663983903421 0.1824
0.110663983903421 0.1825
0.110663983903421 0.1826
0.110663983903421 0.1827
0.110663983903421 0.1828
0.110663983903421 0.1829
0.110663983903421 0.183
0.110663983903421 0.1831
0.110663983903421 0.1832
0.110663983903421 0.1833
0.110663983903421 0.1834
0.108651911468813 0.1835
0.108651911468813 0.1836
0.108651911468813 0.1837
0.108651911468813 0.1838
0.108651911468813 0.1839
0.108651911468813 0.184
0.108651911468813 0.1841
0.108651911468813 0.1842
0.108651911468813 0.1843
0.108651911468813 0.1844
0.108651911468813 0.1845
0.108651911468813 0.1846
0.108651911468813 0.1847
0.108651911468813 0.1848
0.106639839034205 0.1849
0.106639839034205 0.185
0.106639839034205 0.1851
0.106639839034205 0.1852
0.106639839034205 0.1853
0.106639839034205 0.1854
0.106639839034205 0.1855
0.106639839034205 0.1856
0.106639839034205 0.1857
0.104627766599598 0.1858
0.104627766599598 0.1859
0.104627766599598 0.186
0.104627766599598 0.1861
0.104627766599598 0.1862
0.104627766599598 0.1863
0.104627766599598 0.1864
0.104627766599598 0.1865
0.104627766599598 0.1866
0.104627766599598 0.1867
0.10261569416499 0.1868
0.10261569416499 0.1869
0.10261569416499 0.187
0.10261569416499 0.1871
0.10261569416499 0.1872
0.10261569416499 0.1873
0.10261569416499 0.1874
0.10261569416499 0.1875
0.10261569416499 0.1876
0.10261569416499 0.1877
0.10261569416499 0.1878
0.10261569416499 0.1879
0.10261569416499 0.188
0.10261569416499 0.1881
0.10261569416499 0.1882
0.10261569416499 0.1883
0.10261569416499 0.1884
0.100603621730382 0.1885
0.100603621730382 0.1886
0.100603621730382 0.1887
0.100603621730382 0.1888
0.100603621730382 0.1889
0.100603621730382 0.189
0.100603621730382 0.1891
0.100603621730382 0.1892
0.100603621730382 0.1893
0.100603621730382 0.1894
0.100603621730382 0.1895
0.100603621730382 0.1896
0.100603621730382 0.1897
0.100603621730382 0.1898
0.100603621730382 0.1899
0.0985915492957746 0.19
0.0985915492957746 0.1901
0.0985915492957746 0.1902
0.0985915492957746 0.1903
0.0985915492957746 0.1904
0.0985915492957746 0.1905
0.0985915492957746 0.1906
0.0985915492957746 0.1907
0.0985915492957746 0.1908
0.0985915492957746 0.1909
0.0985915492957746 0.191
0.0985915492957746 0.1911
0.0985915492957746 0.1912
0.0985915492957746 0.1913
0.0985915492957746 0.1914
0.0985915492957746 0.1915
0.0985915492957746 0.1916
0.0985915492957746 0.1917
0.0985915492957746 0.1918
0.0985915492957746 0.1919
0.0985915492957746 0.192
0.0985915492957746 0.1921
0.0985915492957746 0.1922
0.0985915492957746 0.1923
0.096579476861167 0.1924
0.096579476861167 0.1925
0.096579476861167 0.1926
0.096579476861167 0.1927
0.096579476861167 0.1928
0.096579476861167 0.1929
0.096579476861167 0.193
0.096579476861167 0.1931
0.096579476861167 0.1932
0.096579476861167 0.1933
0.096579476861167 0.1934
0.096579476861167 0.1935
0.096579476861167 0.1936
0.096579476861167 0.1937
0.096579476861167 0.1938
0.096579476861167 0.1939
0.096579476861167 0.194
0.096579476861167 0.1941
0.0945674044265594 0.1942
0.0945674044265594 0.1943
0.0945674044265594 0.1944
0.0945674044265594 0.1945
0.0945674044265594 0.1946
0.0945674044265594 0.1947
0.0945674044265594 0.1948
0.0945674044265594 0.1949
0.0945674044265594 0.195
0.0925553319919517 0.1951
0.0925553319919517 0.1952
0.0925553319919517 0.1953
0.0925553319919517 0.1954
0.0925553319919517 0.1955
0.0925553319919517 0.1956
0.0925553319919517 0.1957
0.0925553319919517 0.1958
0.0925553319919517 0.1959
0.0925553319919517 0.196
0.0925553319919517 0.1961
0.0925553319919517 0.1962
0.0925553319919517 0.1963
0.0925553319919517 0.1964
0.0925553319919517 0.1965
0.0925553319919517 0.1966
0.0925553319919517 0.1967
0.0925553319919517 0.1968
0.0905432595573441 0.1969
0.0905432595573441 0.197
0.0905432595573441 0.1971
0.0905432595573441 0.1972
0.0905432595573441 0.1973
0.0905432595573441 0.1974
0.0905432595573441 0.1975
0.0905432595573441 0.1976
0.0905432595573441 0.1977
0.0905432595573441 0.1978
0.0905432595573441 0.1979
0.0905432595573441 0.198
0.0905432595573441 0.1981
0.0885311871227364 0.1982
0.0885311871227364 0.1983
0.0885311871227364 0.1984
0.0885311871227364 0.1985
0.0885311871227364 0.1986
0.0885311871227364 0.1987
0.0885311871227364 0.1988
0.0885311871227364 0.1989
0.0885311871227364 0.199
0.0885311871227364 0.1991
0.0885311871227364 0.1992
0.0885311871227364 0.1993
0.0885311871227364 0.1994
0.0885311871227364 0.1995
0.0885311871227364 0.1996
0.0885311871227364 0.1997
0.0885311871227364 0.1998
0.0865191146881288 0.1999
0.0865191146881288 0.2
0.0865191146881288 0.2001
0.0865191146881288 0.2002
0.0865191146881288 0.2003
0.0865191146881288 0.2004
0.0865191146881288 0.2005
0.0865191146881288 0.2006
0.0865191146881288 0.2007
0.0865191146881288 0.2008
0.0865191146881288 0.2009
0.0865191146881288 0.201
0.0865191146881288 0.2011
0.0845070422535211 0.2012
0.0845070422535211 0.2013
0.0845070422535211 0.2014
0.0845070422535211 0.2015
0.0845070422535211 0.2016
0.0845070422535211 0.2017
0.0845070422535211 0.2018
0.0845070422535211 0.2019
0.0845070422535211 0.202
0.0845070422535211 0.2021
0.0845070422535211 0.2022
0.0845070422535211 0.2023
0.0845070422535211 0.2024
0.0845070422535211 0.2025
0.0845070422535211 0.2026
0.0845070422535211 0.2027
0.0845070422535211 0.2028
0.0845070422535211 0.2029
0.0845070422535211 0.203
0.0824949698189135 0.2031
0.0824949698189135 0.2032
0.0824949698189135 0.2033
0.0824949698189135 0.2034
0.0824949698189135 0.2035
0.0824949698189135 0.2036
0.0824949698189135 0.2037
0.0824949698189135 0.2038
0.0824949698189135 0.2039
0.0824949698189135 0.204
0.0824949698189135 0.2041
0.0824949698189135 0.2042
0.0824949698189135 0.2043
0.0824949698189135 0.2044
0.0824949698189135 0.2045
0.0824949698189135 0.2046
0.0824949698189135 0.2047
0.0824949698189135 0.2048
0.0824949698189135 0.2049
0.0824949698189135 0.205
0.0824949698189135 0.2051
0.0824949698189135 0.2052
0.0824949698189135 0.2053
0.0824949698189135 0.2054
0.0824949698189135 0.2055
0.0824949698189135 0.2056
0.0824949698189135 0.2057
0.0804828973843058 0.2058
0.0804828973843058 0.2059
0.0804828973843058 0.206
0.0804828973843058 0.2061
0.0804828973843058 0.2062
0.0804828973843058 0.2063
0.0804828973843058 0.2064
0.0804828973843058 0.2065
0.0804828973843058 0.2066
0.0804828973843058 0.2067
0.0804828973843058 0.2068
0.0804828973843058 0.2069
0.0804828973843058 0.207
0.0804828973843058 0.2071
0.0804828973843058 0.2072
0.0804828973843058 0.2073
0.0804828973843058 0.2074
0.0804828973843058 0.2075
0.0804828973843058 0.2076
0.0804828973843058 0.2077
0.0804828973843058 0.2078
0.0784708249496982 0.2079
0.0784708249496982 0.208
0.0784708249496982 0.2081
0.0784708249496982 0.2082
0.0784708249496982 0.2083
0.0784708249496982 0.2084
0.0784708249496982 0.2085
0.0784708249496982 0.2086
0.0784708249496982 0.2087
0.0784708249496982 0.2088
0.0784708249496982 0.2089
0.0784708249496982 0.209
0.0784708249496982 0.2091
0.0784708249496982 0.2092
0.0784708249496982 0.2093
0.0784708249496982 0.2094
0.0784708249496982 0.2095
0.0784708249496982 0.2096
0.0784708249496982 0.2097
0.0784708249496982 0.2098
0.0764587525150905 0.2099
0.0764587525150905 0.21
0.0764587525150905 0.2101
0.0764587525150905 0.2102
0.0764587525150905 0.2103
0.0764587525150905 0.2104
0.0764587525150905 0.2105
0.0764587525150905 0.2106
0.0764587525150905 0.2107
0.0764587525150905 0.2108
0.0764587525150905 0.2109
0.0764587525150905 0.211
0.0764587525150905 0.2111
0.0744466800804829 0.2112
0.0744466800804829 0.2113
0.0744466800804829 0.2114
0.0744466800804829 0.2115
0.0744466800804829 0.2116
0.0744466800804829 0.2117
0.0744466800804829 0.2118
0.0744466800804829 0.2119
0.0744466800804829 0.212
0.0744466800804829 0.2121
0.0744466800804829 0.2122
0.0744466800804829 0.2123
0.0744466800804829 0.2124
0.0744466800804829 0.2125
0.0744466800804829 0.2126
0.0744466800804829 0.2127
0.0744466800804829 0.2128
0.0744466800804829 0.2129
0.0744466800804829 0.213
0.0744466800804829 0.2131
0.0744466800804829 0.2132
0.0744466800804829 0.2133
0.0724346076458753 0.2134
0.0724346076458753 0.2135
0.0724346076458753 0.2136
0.0724346076458753 0.2137
0.0724346076458753 0.2138
0.0724346076458753 0.2139
0.0724346076458753 0.214
0.0724346076458753 0.2141
0.0724346076458753 0.2142
0.0724346076458753 0.2143
0.0724346076458753 0.2144
0.0724346076458753 0.2145
0.0724346076458753 0.2146
0.0724346076458753 0.2147
0.0724346076458753 0.2148
0.0724346076458753 0.2149
0.0724346076458753 0.215
0.0724346076458753 0.2151
0.0724346076458753 0.2152
0.0704225352112676 0.2153
0.0704225352112676 0.2154
0.0704225352112676 0.2155
0.0704225352112676 0.2156
0.0704225352112676 0.2157
0.0704225352112676 0.2158
0.0704225352112676 0.2159
0.0704225352112676 0.216
0.0704225352112676 0.2161
0.0704225352112676 0.2162
0.0704225352112676 0.2163
0.0704225352112676 0.2164
0.0704225352112676 0.2165
0.0704225352112676 0.2166
0.0704225352112676 0.2167
0.0704225352112676 0.2168
0.0704225352112676 0.2169
0.0704225352112676 0.217
0.0704225352112676 0.2171
0.0704225352112676 0.2172
0.0704225352112676 0.2173
0.0704225352112676 0.2174
0.0704225352112676 0.2175
0.06841046277666 0.2176
0.06841046277666 0.2177
0.06841046277666 0.2178
0.06841046277666 0.2179
0.06841046277666 0.218
0.06841046277666 0.2181
0.06841046277666 0.2182
0.06841046277666 0.2183
0.06841046277666 0.2184
0.06841046277666 0.2185
0.06841046277666 0.2186
0.06841046277666 0.2187
0.06841046277666 0.2188
0.06841046277666 0.2189
0.06841046277666 0.219
0.06841046277666 0.2191
0.06841046277666 0.2192
0.06841046277666 0.2193
0.06841046277666 0.2194
0.06841046277666 0.2195
0.06841046277666 0.2196
0.06841046277666 0.2197
0.0663983903420523 0.2198
0.0663983903420523 0.2199
0.0663983903420523 0.22
0.0663983903420523 0.2201
0.0663983903420523 0.2202
0.0663983903420523 0.2203
0.0663983903420523 0.2204
0.0663983903420523 0.2205
0.0663983903420523 0.2206
0.0663983903420523 0.2207
0.0663983903420523 0.2208
0.0663983903420523 0.2209
0.0663983903420523 0.221
0.0663983903420523 0.2211
0.0663983903420523 0.2212
0.0663983903420523 0.2213
0.0663983903420523 0.2214
0.0663983903420523 0.2215
0.0663983903420523 0.2216
0.0663983903420523 0.2217
0.0643863179074447 0.2218
0.0643863179074447 0.2219
0.0643863179074447 0.222
0.0643863179074447 0.2221
0.0643863179074447 0.2222
0.0643863179074447 0.2223
0.0643863179074447 0.2224
0.0643863179074447 0.2225
0.0643863179074447 0.2226
0.0643863179074447 0.2227
0.0643863179074447 0.2228
0.0643863179074447 0.2229
0.0643863179074447 0.223
0.0643863179074447 0.2231
0.0643863179074447 0.2232
0.0643863179074447 0.2233
0.0643863179074447 0.2234
0.0643863179074447 0.2235
0.0643863179074447 0.2236
0.0643863179074447 0.2237
0.0643863179074447 0.2238
0.0643863179074447 0.2239
0.0643863179074447 0.224
0.0643863179074447 0.2241
0.0643863179074447 0.2242
0.0643863179074447 0.2243
0.0643863179074447 0.2244
0.062374245472837 0.2245
0.062374245472837 0.2246
0.062374245472837 0.2247
0.062374245472837 0.2248
0.062374245472837 0.2249
0.062374245472837 0.225
0.062374245472837 0.2251
0.062374245472837 0.2252
0.062374245472837 0.2253
0.062374245472837 0.2254
0.062374245472837 0.2255
0.062374245472837 0.2256
0.062374245472837 0.2257
0.062374245472837 0.2258
0.062374245472837 0.2259
0.062374245472837 0.226
0.062374245472837 0.2261
0.062374245472837 0.2262
0.062374245472837 0.2263
0.062374245472837 0.2264
0.062374245472837 0.2265
0.062374245472837 0.2266
0.062374245472837 0.2267
0.062374245472837 0.2268
0.062374245472837 0.2269
0.062374245472837 0.227
0.062374245472837 0.2271
0.0603621730382294 0.2272
0.0603621730382294 0.2273
0.0603621730382294 0.2274
0.0603621730382294 0.2275
0.0603621730382294 0.2276
0.0603621730382294 0.2277
0.0603621730382294 0.2278
0.0603621730382294 0.2279
0.0603621730382294 0.228
0.0603621730382294 0.2281
0.0603621730382294 0.2282
0.0603621730382294 0.2283
0.0603621730382294 0.2284
0.0603621730382294 0.2285
0.0603621730382294 0.2286
0.0603621730382294 0.2287
0.0603621730382294 0.2288
0.0603621730382294 0.2289
0.0603621730382294 0.229
0.0603621730382294 0.2291
0.0603621730382294 0.2292
0.0603621730382294 0.2293
0.0603621730382294 0.2294
0.0603621730382294 0.2295
0.0603621730382294 0.2296
0.0583501006036217 0.2297
0.0583501006036217 0.2298
0.0583501006036217 0.2299
0.0583501006036217 0.23
0.0583501006036217 0.2301
0.0583501006036217 0.2302
0.0583501006036217 0.2303
0.0583501006036217 0.2304
0.0583501006036217 0.2305
0.0583501006036217 0.2306
0.0583501006036217 0.2307
0.0583501006036217 0.2308
0.0583501006036217 0.2309
0.0583501006036217 0.231
0.0583501006036217 0.2311
0.0583501006036217 0.2312
0.0583501006036217 0.2313
0.0583501006036217 0.2314
0.0583501006036217 0.2315
0.0583501006036217 0.2316
0.0583501006036217 0.2317
0.0583501006036217 0.2318
0.0583501006036217 0.2319
0.0583501006036217 0.232
0.0583501006036217 0.2321
0.0583501006036217 0.2322
0.0583501006036217 0.2323
0.0583501006036217 0.2324
0.0583501006036217 0.2325
0.0583501006036217 0.2326
0.0583501006036217 0.2327
0.0583501006036217 0.2328
0.0583501006036217 0.2329
0.0583501006036217 0.233
0.0563380281690141 0.2331
0.0563380281690141 0.2332
0.0563380281690141 0.2333
0.0563380281690141 0.2334
0.0563380281690141 0.2335
0.0563380281690141 0.2336
0.0563380281690141 0.2337
0.0563380281690141 0.2338
0.0563380281690141 0.2339
0.0563380281690141 0.234
0.0563380281690141 0.2341
0.0563380281690141 0.2342
0.0563380281690141 0.2343
0.0563380281690141 0.2344
0.0563380281690141 0.2345
0.0563380281690141 0.2346
0.0563380281690141 0.2347
0.0563380281690141 0.2348
0.0563380281690141 0.2349
0.0563380281690141 0.235
0.0563380281690141 0.2351
0.0543259557344064 0.2352
0.0543259557344064 0.2353
0.0543259557344064 0.2354
0.0543259557344064 0.2355
0.0543259557344064 0.2356
0.0543259557344064 0.2357
0.0543259557344064 0.2358
0.0543259557344064 0.2359
0.0543259557344064 0.236
0.0543259557344064 0.2361
0.0543259557344064 0.2362
0.0543259557344064 0.2363
0.0543259557344064 0.2364
0.0543259557344064 0.2365
0.0543259557344064 0.2366
0.0543259557344064 0.2367
0.0543259557344064 0.2368
0.0543259557344064 0.2369
0.0543259557344064 0.237
0.0543259557344064 0.2371
0.0543259557344064 0.2372
0.0543259557344064 0.2373
0.0543259557344064 0.2374
0.0543259557344064 0.2375
0.0523138832997988 0.2376
0.0523138832997988 0.2377
0.0523138832997988 0.2378
0.0523138832997988 0.2379
0.0523138832997988 0.238
0.0523138832997988 0.2381
0.0523138832997988 0.2382
0.0523138832997988 0.2383
0.0523138832997988 0.2384
0.0523138832997988 0.2385
0.0523138832997988 0.2386
0.0523138832997988 0.2387
0.0523138832997988 0.2388
0.0523138832997988 0.2389
0.0523138832997988 0.239
0.0523138832997988 0.2391
0.0523138832997988 0.2392
0.0523138832997988 0.2393
0.0523138832997988 0.2394
0.0523138832997988 0.2395
0.0523138832997988 0.2396
0.0523138832997988 0.2397
0.0523138832997988 0.2398
0.0523138832997988 0.2399
0.0523138832997988 0.24
0.0523138832997988 0.2401
0.0523138832997988 0.2402
0.0523138832997988 0.2403
0.0523138832997988 0.2404
0.0523138832997988 0.2405
0.0523138832997988 0.2406
0.0503018108651912 0.2407
0.0503018108651912 0.2408
0.0503018108651912 0.2409
0.0503018108651912 0.241
0.0503018108651912 0.2411
0.0503018108651912 0.2412
0.0503018108651912 0.2413
0.0503018108651912 0.2414
0.0503018108651912 0.2415
0.0503018108651912 0.2416
0.0503018108651912 0.2417
0.0503018108651912 0.2418
0.0503018108651912 0.2419
0.0503018108651912 0.242
0.0503018108651912 0.2421
0.0503018108651912 0.2422
0.0503018108651912 0.2423
0.0503018108651912 0.2424
0.0503018108651912 0.2425
0.0503018108651912 0.2426
0.0503018108651912 0.2427
0.0503018108651912 0.2428
0.0503018108651912 0.2429
0.0503018108651912 0.243
0.0503018108651912 0.2431
0.0503018108651912 0.2432
0.0503018108651912 0.2433
0.0503018108651912 0.2434
0.0503018108651912 0.2435
0.0503018108651912 0.2436
0.0503018108651912 0.2437
0.0503018108651912 0.2438
0.0482897384305835 0.2439
0.0482897384305835 0.244
0.0482897384305835 0.2441
0.0482897384305835 0.2442
0.0482897384305835 0.2443
0.0482897384305835 0.2444
0.0482897384305835 0.2445
0.0482897384305835 0.2446
0.0482897384305835 0.2447
0.0482897384305835 0.2448
0.0482897384305835 0.2449
0.0482897384305835 0.245
0.0482897384305835 0.2451
0.0482897384305835 0.2452
0.0482897384305835 0.2453
0.0482897384305835 0.2454
0.0482897384305835 0.2455
0.0482897384305835 0.2456
0.0482897384305835 0.2457
0.0462776659959759 0.2458
0.0462776659959759 0.2459
0.0462776659959759 0.246
0.0462776659959759 0.2461
0.0462776659959759 0.2462
0.0462776659959759 0.2463
0.0462776659959759 0.2464
0.0462776659959759 0.2465
0.0462776659959759 0.2466
0.0462776659959759 0.2467
0.0462776659959759 0.2468
0.0462776659959759 0.2469
0.0462776659959759 0.247
0.0462776659959759 0.2471
0.0462776659959759 0.2472
0.0462776659959759 0.2473
0.0462776659959759 0.2474
0.0462776659959759 0.2475
0.0462776659959759 0.2476
0.0462776659959759 0.2477
0.0462776659959759 0.2478
0.0462776659959759 0.2479
0.0462776659959759 0.248
0.0462776659959759 0.2481
0.0462776659959759 0.2482
0.0462776659959759 0.2483
0.0462776659959759 0.2484
0.0442655935613682 0.2485
0.0442655935613682 0.2486
0.0442655935613682 0.2487
0.0442655935613682 0.2488
0.0442655935613682 0.2489
0.0442655935613682 0.249
0.0442655935613682 0.2491
0.0442655935613682 0.2492
0.0442655935613682 0.2493
0.0442655935613682 0.2494
0.0442655935613682 0.2495
0.0442655935613682 0.2496
0.0442655935613682 0.2497
0.0442655935613682 0.2498
0.0442655935613682 0.2499
0.0442655935613682 0.25
0.0442655935613682 0.2501
0.0442655935613682 0.2502
0.0442655935613682 0.2503
0.0442655935613682 0.2504
0.0442655935613682 0.2505
0.0442655935613682 0.2506
0.0442655935613682 0.2507
0.0442655935613682 0.2508
0.0422535211267606 0.2509
0.0422535211267606 0.251
0.0422535211267606 0.2511
0.0422535211267606 0.2512
0.0422535211267606 0.2513
0.0422535211267606 0.2514
0.0422535211267606 0.2515
0.0422535211267606 0.2516
0.0422535211267606 0.2517
0.0422535211267606 0.2518
0.0422535211267606 0.2519
0.0422535211267606 0.252
0.0422535211267606 0.2521
0.0422535211267606 0.2522
0.0422535211267606 0.2523
0.0422535211267606 0.2524
0.0422535211267606 0.2525
0.0422535211267606 0.2526
0.0422535211267606 0.2527
0.0422535211267606 0.2528
0.0422535211267606 0.2529
0.0422535211267606 0.253
0.0422535211267606 0.2531
0.0422535211267606 0.2532
0.0422535211267606 0.2533
0.0422535211267606 0.2534
0.0422535211267606 0.2535
0.0422535211267606 0.2536
0.0422535211267606 0.2537
0.0422535211267606 0.2538
0.0422535211267606 0.2539
0.0422535211267606 0.254
0.0422535211267606 0.2541
0.0402414486921529 0.2542
0.0402414486921529 0.2543
0.0402414486921529 0.2544
0.0402414486921529 0.2545
0.0402414486921529 0.2546
0.0402414486921529 0.2547
0.0402414486921529 0.2548
0.0402414486921529 0.2549
0.0402414486921529 0.255
0.0402414486921529 0.2551
0.0402414486921529 0.2552
0.0402414486921529 0.2553
0.0402414486921529 0.2554
0.0402414486921529 0.2555
0.0402414486921529 0.2556
0.0402414486921529 0.2557
0.0402414486921529 0.2558
0.0402414486921529 0.2559
0.0402414486921529 0.256
0.0402414486921529 0.2561
0.0402414486921529 0.2562
0.0402414486921529 0.2563
0.0402414486921529 0.2564
0.0402414486921529 0.2565
0.0402414486921529 0.2566
0.0402414486921529 0.2567
0.0402414486921529 0.2568
0.0402414486921529 0.2569
0.0402414486921529 0.257
0.0402414486921529 0.2571
0.0402414486921529 0.2572
0.0402414486921529 0.2573
0.0402414486921529 0.2574
0.0402414486921529 0.2575
0.0402414486921529 0.2576
0.0382293762575453 0.2577
0.0382293762575453 0.2578
0.0382293762575453 0.2579
0.0382293762575453 0.258
0.0382293762575453 0.2581
0.0382293762575453 0.2582
0.0382293762575453 0.2583
0.0382293762575453 0.2584
0.0382293762575453 0.2585
0.0382293762575453 0.2586
0.0382293762575453 0.2587
0.0382293762575453 0.2588
0.0382293762575453 0.2589
0.0382293762575453 0.259
0.0382293762575453 0.2591
0.0382293762575453 0.2592
0.0382293762575453 0.2593
0.0382293762575453 0.2594
0.0382293762575453 0.2595
0.0382293762575453 0.2596
0.0382293762575453 0.2597
0.0382293762575453 0.2598
0.0382293762575453 0.2599
0.0382293762575453 0.26
0.0382293762575453 0.2601
0.0382293762575453 0.2602
0.0382293762575453 0.2603
0.0382293762575453 0.2604
0.0382293762575453 0.2605
0.0382293762575453 0.2606
0.0382293762575453 0.2607
0.0382293762575453 0.2608
0.0362173038229376 0.2609
0.0362173038229376 0.261
0.0362173038229376 0.2611
0.0362173038229376 0.2612
0.0362173038229376 0.2613
0.0362173038229376 0.2614
0.0362173038229376 0.2615
0.0362173038229376 0.2616
0.0362173038229376 0.2617
0.0362173038229376 0.2618
0.0362173038229376 0.2619
0.0362173038229376 0.262
0.0362173038229376 0.2621
0.0362173038229376 0.2622
0.0362173038229376 0.2623
0.0362173038229376 0.2624
0.0362173038229376 0.2625
0.0362173038229376 0.2626
0.0362173038229376 0.2627
0.0362173038229376 0.2628
0.0362173038229376 0.2629
0.0362173038229376 0.263
0.0362173038229376 0.2631
0.0362173038229376 0.2632
0.0362173038229376 0.2633
0.0362173038229376 0.2634
0.0362173038229376 0.2635
0.0362173038229376 0.2636
0.0362173038229376 0.2637
0.0362173038229376 0.2638
0.0362173038229376 0.2639
0.0362173038229376 0.264
0.0362173038229376 0.2641
0.0362173038229376 0.2642
0.0362173038229376 0.2643
0.0362173038229376 0.2644
0.0362173038229376 0.2645
0.0362173038229376 0.2646
0.0362173038229376 0.2647
0.0362173038229376 0.2648
0.0362173038229376 0.2649
0.0362173038229376 0.265
0.03420523138833 0.2651
0.03420523138833 0.2652
0.03420523138833 0.2653
0.03420523138833 0.2654
0.03420523138833 0.2655
0.03420523138833 0.2656
0.03420523138833 0.2657
0.03420523138833 0.2658
0.03420523138833 0.2659
0.03420523138833 0.266
0.03420523138833 0.2661
0.03420523138833 0.2662
0.03420523138833 0.2663
0.03420523138833 0.2664
0.03420523138833 0.2665
0.03420523138833 0.2666
0.03420523138833 0.2667
0.03420523138833 0.2668
0.03420523138833 0.2669
0.03420523138833 0.267
0.03420523138833 0.2671
0.03420523138833 0.2672
0.03420523138833 0.2673
0.03420523138833 0.2674
0.03420523138833 0.2675
0.03420523138833 0.2676
0.03420523138833 0.2677
0.03420523138833 0.2678
0.03420523138833 0.2679
0.03420523138833 0.268
0.03420523138833 0.2681
0.03420523138833 0.2682
0.0321931589537223 0.2683
0.0321931589537223 0.2684
0.0321931589537223 0.2685
0.0321931589537223 0.2686
0.0321931589537223 0.2687
0.0321931589537223 0.2688
0.0321931589537223 0.2689
0.0321931589537223 0.269
0.0321931589537223 0.2691
0.0321931589537223 0.2692
0.0321931589537223 0.2693
0.0321931589537223 0.2694
0.0321931589537223 0.2695
0.0321931589537223 0.2696
0.0321931589537223 0.2697
0.0321931589537223 0.2698
0.0321931589537223 0.2699
0.0321931589537223 0.27
0.0321931589537223 0.2701
0.0321931589537223 0.2702
0.0321931589537223 0.2703
0.0321931589537223 0.2704
0.0321931589537223 0.2705
0.0321931589537223 0.2706
0.0321931589537223 0.2707
0.0321931589537223 0.2708
0.0321931589537223 0.2709
0.0321931589537223 0.271
0.0321931589537223 0.2711
0.0321931589537223 0.2712
0.0321931589537223 0.2713
0.0321931589537223 0.2714
0.0321931589537223 0.2715
0.0321931589537223 0.2716
0.0321931589537223 0.2717
0.0321931589537223 0.2718
0.0321931589537223 0.2719
0.0321931589537223 0.272
0.0321931589537223 0.2721
0.0301810865191147 0.2722
0.0301810865191147 0.2723
0.0301810865191147 0.2724
0.0301810865191147 0.2725
0.0301810865191147 0.2726
0.0301810865191147 0.2727
0.0301810865191147 0.2728
0.0301810865191147 0.2729
0.0301810865191147 0.273
0.0301810865191147 0.2731
0.0301810865191147 0.2732
0.0301810865191147 0.2733
0.0301810865191147 0.2734
0.0301810865191147 0.2735
0.0301810865191147 0.2736
0.0301810865191147 0.2737
0.0301810865191147 0.2738
0.0301810865191147 0.2739
0.0301810865191147 0.274
0.0301810865191147 0.2741
0.0301810865191147 0.2742
0.0301810865191147 0.2743
0.0301810865191147 0.2744
0.0301810865191147 0.2745
0.0301810865191147 0.2746
0.0301810865191147 0.2747
0.0301810865191147 0.2748
0.0301810865191147 0.2749
0.0301810865191147 0.275
0.0301810865191147 0.2751
0.0301810865191147 0.2752
0.0301810865191147 0.2753
0.0301810865191147 0.2754
0.0301810865191147 0.2755
0.0301810865191147 0.2756
0.0301810865191147 0.2757
0.0301810865191147 0.2758
0.0301810865191147 0.2759
0.0301810865191147 0.276
0.0301810865191147 0.2761
0.0301810865191147 0.2762
0.0301810865191147 0.2763
0.0301810865191147 0.2764
0.0301810865191147 0.2765
0.0301810865191147 0.2766
0.0301810865191147 0.2767
0.0301810865191147 0.2768
0.0301810865191147 0.2769
0.0301810865191147 0.277
0.028169014084507 0.2771
0.028169014084507 0.2772
0.028169014084507 0.2773
0.028169014084507 0.2774
0.028169014084507 0.2775
0.028169014084507 0.2776
0.028169014084507 0.2777
0.028169014084507 0.2778
0.028169014084507 0.2779
0.028169014084507 0.278
0.028169014084507 0.2781
0.028169014084507 0.2782
0.028169014084507 0.2783
0.028169014084507 0.2784
0.028169014084507 0.2785
0.028169014084507 0.2786
0.028169014084507 0.2787
0.028169014084507 0.2788
0.028169014084507 0.2789
0.028169014084507 0.279
0.028169014084507 0.2791
0.028169014084507 0.2792
0.028169014084507 0.2793
0.028169014084507 0.2794
0.028169014084507 0.2795
0.028169014084507 0.2796
0.028169014084507 0.2797
0.028169014084507 0.2798
0.028169014084507 0.2799
0.028169014084507 0.28
0.028169014084507 0.2801
0.028169014084507 0.2802
0.028169014084507 0.2803
0.028169014084507 0.2804
0.028169014084507 0.2805
0.028169014084507 0.2806
0.028169014084507 0.2807
0.028169014084507 0.2808
0.028169014084507 0.2809
0.028169014084507 0.281
0.028169014084507 0.2811
0.028169014084507 0.2812
0.028169014084507 0.2813
0.028169014084507 0.2814
0.028169014084507 0.2815
0.028169014084507 0.2816
0.028169014084507 0.2817
0.028169014084507 0.2818
0.0261569416498994 0.2819
0.0261569416498994 0.282
0.0261569416498994 0.2821
0.0261569416498994 0.2822
0.0261569416498994 0.2823
0.0261569416498994 0.2824
0.0261569416498994 0.2825
0.0261569416498994 0.2826
0.0261569416498994 0.2827
0.0261569416498994 0.2828
0.0261569416498994 0.2829
0.0261569416498994 0.283
0.0261569416498994 0.2831
0.0261569416498994 0.2832
0.0261569416498994 0.2833
0.0261569416498994 0.2834
0.0261569416498994 0.2835
0.0261569416498994 0.2836
0.0261569416498994 0.2837
0.0261569416498994 0.2838
0.0261569416498994 0.2839
0.0261569416498994 0.284
0.0261569416498994 0.2841
0.0261569416498994 0.2842
0.0261569416498994 0.2843
0.0261569416498994 0.2844
0.0261569416498994 0.2845
0.0261569416498994 0.2846
0.0261569416498994 0.2847
0.0261569416498994 0.2848
0.0261569416498994 0.2849
0.0261569416498994 0.285
0.0261569416498994 0.2851
0.0261569416498994 0.2852
0.0261569416498994 0.2853
0.0261569416498994 0.2854
0.0261569416498994 0.2855
0.0261569416498994 0.2856
0.0261569416498994 0.2857
0.0261569416498994 0.2858
0.0261569416498994 0.2859
0.0261569416498994 0.286
0.0261569416498994 0.2861
0.0261569416498994 0.2862
0.0261569416498994 0.2863
0.0261569416498994 0.2864
0.0261569416498994 0.2865
0.0261569416498994 0.2866
0.0261569416498994 0.2867
0.0261569416498994 0.2868
0.0261569416498994 0.2869
0.0261569416498994 0.287
0.0261569416498994 0.2871
0.0261569416498994 0.2872
0.0261569416498994 0.2873
0.0261569416498994 0.2874
0.0261569416498994 0.2875
0.0261569416498994 0.2876
0.0241448692152917 0.2877
0.0241448692152917 0.2878
0.0241448692152917 0.2879
0.0241448692152917 0.288
0.0241448692152917 0.2881
0.0241448692152917 0.2882
0.0241448692152917 0.2883
0.0241448692152917 0.2884
0.0241448692152917 0.2885
0.0241448692152917 0.2886
0.0241448692152917 0.2887
0.0241448692152917 0.2888
0.0241448692152917 0.2889
0.0241448692152917 0.289
0.0241448692152917 0.2891
0.0241448692152917 0.2892
0.0241448692152917 0.2893
0.0241448692152917 0.2894
0.0241448692152917 0.2895
0.0241448692152917 0.2896
0.0241448692152917 0.2897
0.0241448692152917 0.2898
0.0241448692152917 0.2899
0.0241448692152917 0.29
0.0241448692152917 0.2901
0.0241448692152917 0.2902
0.0241448692152917 0.2903
0.0241448692152917 0.2904
0.0241448692152917 0.2905
0.0241448692152917 0.2906
0.0241448692152917 0.2907
0.0241448692152917 0.2908
0.0241448692152917 0.2909
0.0241448692152917 0.291
0.0241448692152917 0.2911
0.0241448692152917 0.2912
0.0241448692152917 0.2913
0.0241448692152917 0.2914
0.0241448692152917 0.2915
0.0241448692152917 0.2916
0.0241448692152917 0.2917
0.0241448692152917 0.2918
0.0241448692152917 0.2919
0.0241448692152917 0.292
0.0241448692152917 0.2921
0.0221327967806841 0.2922
0.0221327967806841 0.2923
0.0221327967806841 0.2924
0.0221327967806841 0.2925
0.0221327967806841 0.2926
0.0221327967806841 0.2927
0.0221327967806841 0.2928
0.0221327967806841 0.2929
0.0221327967806841 0.293
0.0221327967806841 0.2931
0.0221327967806841 0.2932
0.0221327967806841 0.2933
0.0221327967806841 0.2934
0.0221327967806841 0.2935
0.0221327967806841 0.2936
0.0221327967806841 0.2937
0.0221327967806841 0.2938
0.0221327967806841 0.2939
0.0221327967806841 0.294
0.0221327967806841 0.2941
0.0221327967806841 0.2942
0.0221327967806841 0.2943
0.0221327967806841 0.2944
0.0221327967806841 0.2945
0.0221327967806841 0.2946
0.0221327967806841 0.2947
0.0221327967806841 0.2948
0.0221327967806841 0.2949
0.0221327967806841 0.295
0.0221327967806841 0.2951
0.0221327967806841 0.2952
0.0221327967806841 0.2953
0.0221327967806841 0.2954
0.0221327967806841 0.2955
0.0221327967806841 0.2956
0.0221327967806841 0.2957
0.0221327967806841 0.2958
0.0221327967806841 0.2959
0.0221327967806841 0.296
0.0221327967806841 0.2961
0.0221327967806841 0.2962
0.0221327967806841 0.2963
0.0221327967806841 0.2964
0.0221327967806841 0.2965
0.0221327967806841 0.2966
0.0221327967806841 0.2967
0.0221327967806841 0.2968
0.0221327967806841 0.2969
0.0221327967806841 0.297
0.0221327967806841 0.2971
0.0221327967806841 0.2972
0.0221327967806841 0.2973
0.0221327967806841 0.2974
0.0221327967806841 0.2975
0.0221327967806841 0.2976
0.0221327967806841 0.2977
0.0221327967806841 0.2978
0.0221327967806841 0.2979
0.0221327967806841 0.298
0.0201207243460765 0.2981
0.0201207243460765 0.2982
0.0201207243460765 0.2983
0.0201207243460765 0.2984
0.0201207243460765 0.2985
0.0201207243460765 0.2986
0.0201207243460765 0.2987
0.0201207243460765 0.2988
0.0201207243460765 0.2989
0.0201207243460765 0.299
0.0201207243460765 0.2991
0.0201207243460765 0.2992
0.0201207243460765 0.2993
0.0201207243460765 0.2994
0.0201207243460765 0.2995
0.0201207243460765 0.2996
0.0201207243460765 0.2997
0.0201207243460765 0.2998
0.0201207243460765 0.2999
0.0201207243460765 0.3
0.0201207243460765 0.3001
0.0201207243460765 0.3002
0.0201207243460765 0.3003
0.0201207243460765 0.3004
0.0201207243460765 0.3005
0.0201207243460765 0.3006
0.0201207243460765 0.3007
0.0201207243460765 0.3008
0.0201207243460765 0.3009
0.0201207243460765 0.301
0.0201207243460765 0.3011
0.0201207243460765 0.3012
0.0201207243460765 0.3013
0.0201207243460765 0.3014
0.0201207243460765 0.3015
0.0201207243460765 0.3016
0.0201207243460765 0.3017
0.0201207243460765 0.3018
0.0201207243460765 0.3019
0.0201207243460765 0.302
0.0201207243460765 0.3021
0.0201207243460765 0.3022
0.0201207243460765 0.3023
0.0201207243460765 0.3024
0.0201207243460765 0.3025
0.0201207243460765 0.3026
0.0201207243460765 0.3027
0.0201207243460765 0.3028
0.0201207243460765 0.3029
0.0201207243460765 0.303
0.0201207243460765 0.3031
0.0201207243460765 0.3032
0.0201207243460765 0.3033
0.0201207243460765 0.3034
0.0201207243460765 0.3035
0.0201207243460765 0.3036
0.0201207243460765 0.3037
0.0201207243460765 0.3038
0.0201207243460765 0.3039
0.0201207243460765 0.304
0.0201207243460765 0.3041
0.0201207243460765 0.3042
0.0201207243460765 0.3043
0.0201207243460765 0.3044
0.0201207243460765 0.3045
0.0201207243460765 0.3046
0.0201207243460765 0.3047
0.0201207243460765 0.3048
0.0201207243460765 0.3049
0.0201207243460765 0.305
0.0201207243460765 0.3051
0.0201207243460765 0.3052
0.0181086519114688 0.3053
0.0181086519114688 0.3054
0.0181086519114688 0.3055
0.0181086519114688 0.3056
0.0181086519114688 0.3057
0.0181086519114688 0.3058
0.0181086519114688 0.3059
0.0181086519114688 0.306
0.0181086519114688 0.3061
0.0181086519114688 0.3062
0.0181086519114688 0.3063
0.0181086519114688 0.3064
0.0181086519114688 0.3065
0.0181086519114688 0.3066
0.0181086519114688 0.3067
0.0181086519114688 0.3068
0.0181086519114688 0.3069
0.0181086519114688 0.307
0.0181086519114688 0.3071
0.0181086519114688 0.3072
0.0181086519114688 0.3073
0.0181086519114688 0.3074
0.0181086519114688 0.3075
0.0181086519114688 0.3076
0.0181086519114688 0.3077
0.0181086519114688 0.3078
0.0181086519114688 0.3079
0.0181086519114688 0.308
0.0181086519114688 0.3081
0.0181086519114688 0.3082
0.0181086519114688 0.3083
0.0181086519114688 0.3084
0.0181086519114688 0.3085
0.0181086519114688 0.3086
0.0181086519114688 0.3087
0.0181086519114688 0.3088
0.0181086519114688 0.3089
0.0181086519114688 0.309
0.0181086519114688 0.3091
0.0181086519114688 0.3092
0.0181086519114688 0.3093
0.0181086519114688 0.3094
0.0181086519114688 0.3095
0.0181086519114688 0.3096
0.0181086519114688 0.3097
0.0181086519114688 0.3098
0.0181086519114688 0.3099
0.0181086519114688 0.31
0.0181086519114688 0.3101
0.0181086519114688 0.3102
0.0181086519114688 0.3103
0.0181086519114688 0.3104
0.0181086519114688 0.3105
0.0181086519114688 0.3106
0.0181086519114688 0.3107
0.0181086519114688 0.3108
0.0181086519114688 0.3109
0.0181086519114688 0.311
0.0181086519114688 0.3111
0.0181086519114688 0.3112
0.0181086519114688 0.3113
0.0181086519114688 0.3114
0.0181086519114688 0.3115
0.0181086519114688 0.3116
0.0181086519114688 0.3117
0.0181086519114688 0.3118
0.0181086519114688 0.3119
0.0181086519114688 0.312
0.0181086519114688 0.3121
0.0181086519114688 0.3122
0.0181086519114688 0.3123
0.0181086519114688 0.3124
0.0160965794768612 0.3125
0.0160965794768612 0.3126
0.0160965794768612 0.3127
0.0160965794768612 0.3128
0.0160965794768612 0.3129
0.0160965794768612 0.313
0.0160965794768612 0.3131
0.0160965794768612 0.3132
0.0160965794768612 0.3133
0.0160965794768612 0.3134
0.0160965794768612 0.3135
0.0160965794768612 0.3136
0.0160965794768612 0.3137
0.0160965794768612 0.3138
0.0160965794768612 0.3139
0.0160965794768612 0.314
0.0160965794768612 0.3141
0.0160965794768612 0.3142
0.0160965794768612 0.3143
0.0160965794768612 0.3144
0.0160965794768612 0.3145
0.0160965794768612 0.3146
0.0160965794768612 0.3147
0.0160965794768612 0.3148
0.0160965794768612 0.3149
0.0160965794768612 0.315
0.0160965794768612 0.3151
0.0160965794768612 0.3152
0.0160965794768612 0.3153
0.0160965794768612 0.3154
0.0160965794768612 0.3155
0.0160965794768612 0.3156
0.0160965794768612 0.3157
0.0160965794768612 0.3158
0.0160965794768612 0.3159
0.0160965794768612 0.316
0.0160965794768612 0.3161
0.0160965794768612 0.3162
0.0160965794768612 0.3163
0.0160965794768612 0.3164
0.0160965794768612 0.3165
0.0160965794768612 0.3166
0.0160965794768612 0.3167
0.0160965794768612 0.3168
0.0160965794768612 0.3169
0.0160965794768612 0.317
0.0160965794768612 0.3171
0.0160965794768612 0.3172
0.0160965794768612 0.3173
0.0160965794768612 0.3174
0.0160965794768612 0.3175
0.0160965794768612 0.3176
0.0160965794768612 0.3177
0.0160965794768612 0.3178
0.0160965794768612 0.3179
0.0160965794768612 0.318
0.0160965794768612 0.3181
0.0160965794768612 0.3182
0.0160965794768612 0.3183
0.0160965794768612 0.3184
0.0160965794768612 0.3185
0.0160965794768612 0.3186
0.0160965794768612 0.3187
0.0160965794768612 0.3188
0.0160965794768612 0.3189
0.0160965794768612 0.319
0.0160965794768612 0.3191
0.0160965794768612 0.3192
0.0160965794768612 0.3193
0.0160965794768612 0.3194
0.0160965794768612 0.3195
0.0160965794768612 0.3196
0.0160965794768612 0.3197
0.0160965794768612 0.3198
0.0160965794768612 0.3199
0.0160965794768612 0.32
0.0160965794768612 0.3201
0.0160965794768612 0.3202
0.0160965794768612 0.3203
0.0160965794768612 0.3204
0.0160965794768612 0.3205
0.0160965794768612 0.3206
0.0160965794768612 0.3207
0.0160965794768612 0.3208
0.0160965794768612 0.3209
0.0160965794768612 0.321
0.0140845070422535 0.3211
0.0140845070422535 0.3212
0.0140845070422535 0.3213
0.0140845070422535 0.3214
0.0140845070422535 0.3215
0.0140845070422535 0.3216
0.0140845070422535 0.3217
0.0140845070422535 0.3218
0.0140845070422535 0.3219
0.0140845070422535 0.322
0.0140845070422535 0.3221
0.0140845070422535 0.3222
0.0140845070422535 0.3223
0.0140845070422535 0.3224
0.0140845070422535 0.3225
0.0140845070422535 0.3226
0.0140845070422535 0.3227
0.0140845070422535 0.3228
0.0140845070422535 0.3229
0.0140845070422535 0.323
0.0140845070422535 0.3231
0.0140845070422535 0.3232
0.0140845070422535 0.3233
0.0140845070422535 0.3234
0.0140845070422535 0.3235
0.0140845070422535 0.3236
0.0140845070422535 0.3237
0.0140845070422535 0.3238
0.0140845070422535 0.3239
0.0140845070422535 0.324
0.0140845070422535 0.3241
0.0140845070422535 0.3242
0.0140845070422535 0.3243
0.0140845070422535 0.3244
0.0140845070422535 0.3245
0.0140845070422535 0.3246
0.0140845070422535 0.3247
0.0140845070422535 0.3248
0.0140845070422535 0.3249
0.0140845070422535 0.325
0.0140845070422535 0.3251
0.0140845070422535 0.3252
0.0140845070422535 0.3253
0.0140845070422535 0.3254
0.0140845070422535 0.3255
0.0140845070422535 0.3256
0.0140845070422535 0.3257
0.0140845070422535 0.3258
0.0140845070422535 0.3259
0.0140845070422535 0.326
0.0140845070422535 0.3261
0.0140845070422535 0.3262
0.0140845070422535 0.3263
0.0140845070422535 0.3264
0.0140845070422535 0.3265
0.0140845070422535 0.3266
0.0140845070422535 0.3267
0.0140845070422535 0.3268
0.0140845070422535 0.3269
0.0140845070422535 0.327
0.0140845070422535 0.3271
0.0140845070422535 0.3272
0.0140845070422535 0.3273
0.0140845070422535 0.3274
0.0140845070422535 0.3275
0.0140845070422535 0.3276
0.0140845070422535 0.3277
0.0140845070422535 0.3278
0.0140845070422535 0.3279
0.0140845070422535 0.328
0.0140845070422535 0.3281
0.0140845070422535 0.3282
0.0140845070422535 0.3283
0.0140845070422535 0.3284
0.0140845070422535 0.3285
0.0140845070422535 0.3286
0.0140845070422535 0.3287
0.0140845070422535 0.3288
0.0140845070422535 0.3289
0.0140845070422535 0.329
0.0140845070422535 0.3291
0.0140845070422535 0.3292
0.0140845070422535 0.3293
0.0140845070422535 0.3294
0.0140845070422535 0.3295
0.0140845070422535 0.3296
0.0140845070422535 0.3297
0.0140845070422535 0.3298
0.0140845070422535 0.3299
0.0140845070422535 0.33
0.0140845070422535 0.3301
0.0140845070422535 0.3302
0.0140845070422535 0.3303
0.0140845070422535 0.3304
0.0140845070422535 0.3305
0.0140845070422535 0.3306
0.0140845070422535 0.3307
0.0140845070422535 0.3308
0.0120724346076459 0.3309
0.0120724346076459 0.331
0.0120724346076459 0.3311
0.0120724346076459 0.3312
0.0120724346076459 0.3313
0.0120724346076459 0.3314
0.0120724346076459 0.3315
0.0120724346076459 0.3316
0.0120724346076459 0.3317
0.0120724346076459 0.3318
0.0120724346076459 0.3319
0.0120724346076459 0.332
0.0120724346076459 0.3321
0.0120724346076459 0.3322
0.0120724346076459 0.3323
0.0120724346076459 0.3324
0.0120724346076459 0.3325
0.0120724346076459 0.3326
0.0120724346076459 0.3327
0.0120724346076459 0.3328
0.0120724346076459 0.3329
0.0120724346076459 0.333
0.0120724346076459 0.3331
0.0120724346076459 0.3332
0.0120724346076459 0.3333
0.0120724346076459 0.3334
0.0120724346076459 0.3335
0.0120724346076459 0.3336
0.0120724346076459 0.3337
0.0120724346076459 0.3338
0.0120724346076459 0.3339
0.0120724346076459 0.334
0.0120724346076459 0.3341
0.0120724346076459 0.3342
0.0120724346076459 0.3343
0.0120724346076459 0.3344
0.0120724346076459 0.3345
0.0120724346076459 0.3346
0.0120724346076459 0.3347
0.0120724346076459 0.3348
0.0120724346076459 0.3349
0.0120724346076459 0.335
0.0120724346076459 0.3351
0.0120724346076459 0.3352
0.0120724346076459 0.3353
0.0120724346076459 0.3354
0.0120724346076459 0.3355
0.0120724346076459 0.3356
0.0120724346076459 0.3357
0.0120724346076459 0.3358
0.0120724346076459 0.3359
0.0120724346076459 0.336
0.0120724346076459 0.3361
0.0120724346076459 0.3362
0.0120724346076459 0.3363
0.0120724346076459 0.3364
0.0120724346076459 0.3365
0.0120724346076459 0.3366
0.0120724346076459 0.3367
0.0120724346076459 0.3368
0.0120724346076459 0.3369
0.0120724346076459 0.337
0.0120724346076459 0.3371
0.0120724346076459 0.3372
0.0120724346076459 0.3373
0.0120724346076459 0.3374
0.0120724346076459 0.3375
0.0120724346076459 0.3376
0.0120724346076459 0.3377
0.0120724346076459 0.3378
0.0120724346076459 0.3379
0.0120724346076459 0.338
0.0120724346076459 0.3381
0.0120724346076459 0.3382
0.0120724346076459 0.3383
0.0120724346076459 0.3384
0.0120724346076459 0.3385
0.0120724346076459 0.3386
0.0120724346076459 0.3387
0.0120724346076459 0.3388
0.0120724346076459 0.3389
0.0120724346076459 0.339
0.0120724346076459 0.3391
0.0120724346076459 0.3392
0.0120724346076459 0.3393
0.0120724346076459 0.3394
0.0120724346076459 0.3395
0.0120724346076459 0.3396
0.0120724346076459 0.3397
0.0120724346076459 0.3398
0.0120724346076459 0.3399
0.0120724346076459 0.34
0.0120724346076459 0.3401
0.0120724346076459 0.3402
0.0120724346076459 0.3403
0.0120724346076459 0.3404
0.0120724346076459 0.3405
0.0120724346076459 0.3406
0.0120724346076459 0.3407
0.0120724346076459 0.3408
0.0120724346076459 0.3409
0.0100603621730382 0.341
0.0100603621730382 0.3411
0.0100603621730382 0.3412
0.0100603621730382 0.3413
0.0100603621730382 0.3414
0.0100603621730382 0.3415
0.0100603621730382 0.3416
0.0100603621730382 0.3417
0.0100603621730382 0.3418
0.0100603621730382 0.3419
0.0100603621730382 0.342
0.0100603621730382 0.3421
0.0100603621730382 0.3422
0.0100603621730382 0.3423
0.0100603621730382 0.3424
0.0100603621730382 0.3425
0.0100603621730382 0.3426
0.0100603621730382 0.3427
0.0100603621730382 0.3428
0.0100603621730382 0.3429
0.0100603621730382 0.343
0.0100603621730382 0.3431
0.0100603621730382 0.3432
0.0100603621730382 0.3433
0.0100603621730382 0.3434
0.0100603621730382 0.3435
0.0100603621730382 0.3436
0.0100603621730382 0.3437
0.0100603621730382 0.3438
0.0100603621730382 0.3439
0.0100603621730382 0.344
0.0100603621730382 0.3441
0.0100603621730382 0.3442
0.0100603621730382 0.3443
0.0100603621730382 0.3444
0.0100603621730382 0.3445
0.0100603621730382 0.3446
0.0100603621730382 0.3447
0.0100603621730382 0.3448
0.0100603621730382 0.3449
0.0100603621730382 0.345
0.0100603621730382 0.3451
0.0100603621730382 0.3452
0.0100603621730382 0.3453
0.0100603621730382 0.3454
0.0100603621730382 0.3455
0.0100603621730382 0.3456
0.0100603621730382 0.3457
0.0100603621730382 0.3458
0.0100603621730382 0.3459
0.0100603621730382 0.346
0.0100603621730382 0.3461
0.0100603621730382 0.3462
0.0100603621730382 0.3463
0.0100603621730382 0.3464
0.0100603621730382 0.3465
0.0100603621730382 0.3466
0.0100603621730382 0.3467
0.0100603621730382 0.3468
0.0100603621730382 0.3469
0.0100603621730382 0.347
0.0100603621730382 0.3471
0.0100603621730382 0.3472
0.0100603621730382 0.3473
0.0100603621730382 0.3474
0.0100603621730382 0.3475
0.0100603621730382 0.3476
0.0100603621730382 0.3477
0.0100603621730382 0.3478
0.0100603621730382 0.3479
0.0100603621730382 0.348
0.0100603621730382 0.3481
0.0100603621730382 0.3482
0.0100603621730382 0.3483
0.0100603621730382 0.3484
0.0100603621730382 0.3485
0.0100603621730382 0.3486
0.0100603621730382 0.3487
0.0100603621730382 0.3488
0.0100603621730382 0.3489
0.0100603621730382 0.349
0.0100603621730382 0.3491
0.0100603621730382 0.3492
0.0100603621730382 0.3493
0.0100603621730382 0.3494
0.0100603621730382 0.3495
0.0100603621730382 0.3496
0.0100603621730382 0.3497
0.0100603621730382 0.3498
0.0100603621730382 0.3499
0.0100603621730382 0.35
0.0100603621730382 0.3501
0.0100603621730382 0.3502
0.0100603621730382 0.3503
0.0100603621730382 0.3504
0.0100603621730382 0.3505
0.0100603621730382 0.3506
0.0100603621730382 0.3507
0.0100603621730382 0.3508
0.0100603621730382 0.3509
0.0100603621730382 0.351
0.0100603621730382 0.3511
0.0100603621730382 0.3512
0.0100603621730382 0.3513
0.0100603621730382 0.3514
0.0100603621730382 0.3515
0.0100603621730382 0.3516
0.0100603621730382 0.3517
0.0100603621730382 0.3518
0.0100603621730382 0.3519
0.0100603621730382 0.352
0.0100603621730382 0.3521
0.0100603621730382 0.3522
0.0100603621730382 0.3523
0.0100603621730382 0.3524
0.0100603621730382 0.3525
0.0100603621730382 0.3526
0.0100603621730382 0.3527
0.0100603621730382 0.3528
0.0100603621730382 0.3529
0.0100603621730382 0.353
0.0100603621730382 0.3531
0.0100603621730382 0.3532
0.00804828973843058 0.3533
0.00804828973843058 0.3534
0.00804828973843058 0.3535
0.00804828973843058 0.3536
0.00804828973843058 0.3537
0.00804828973843058 0.3538
0.00804828973843058 0.3539
0.00804828973843058 0.354
0.00804828973843058 0.3541
0.00804828973843058 0.3542
0.00804828973843058 0.3543
0.00804828973843058 0.3544
0.00804828973843058 0.3545
0.00804828973843058 0.3546
0.00804828973843058 0.3547
0.00804828973843058 0.3548
0.00804828973843058 0.3549
0.00804828973843058 0.355
0.00804828973843058 0.3551
0.00804828973843058 0.3552
0.00804828973843058 0.3553
0.00804828973843058 0.3554
0.00804828973843058 0.3555
0.00804828973843058 0.3556
0.00804828973843058 0.3557
0.00804828973843058 0.3558
0.00804828973843058 0.3559
0.00804828973843058 0.356
0.00804828973843058 0.3561
0.00804828973843058 0.3562
0.00804828973843058 0.3563
0.00804828973843058 0.3564
0.00804828973843058 0.3565
0.00804828973843058 0.3566
0.00804828973843058 0.3567
0.00804828973843058 0.3568
0.00804828973843058 0.3569
0.00804828973843058 0.357
0.00804828973843058 0.3571
0.00804828973843058 0.3572
0.00804828973843058 0.3573
0.00804828973843058 0.3574
0.00804828973843058 0.3575
0.00804828973843058 0.3576
0.00804828973843058 0.3577
0.00804828973843058 0.3578
0.00804828973843058 0.3579
0.00804828973843058 0.358
0.00804828973843058 0.3581
0.00804828973843058 0.3582
0.00804828973843058 0.3583
0.00804828973843058 0.3584
0.00804828973843058 0.3585
0.00804828973843058 0.3586
0.00804828973843058 0.3587
0.00804828973843058 0.3588
0.00804828973843058 0.3589
0.00804828973843058 0.359
0.00804828973843058 0.3591
0.00804828973843058 0.3592
0.00804828973843058 0.3593
0.00804828973843058 0.3594
0.00804828973843058 0.3595
0.00804828973843058 0.3596
0.00804828973843058 0.3597
0.00804828973843058 0.3598
0.00804828973843058 0.3599
0.00804828973843058 0.36
0.00804828973843058 0.3601
0.00804828973843058 0.3602
0.00804828973843058 0.3603
0.00804828973843058 0.3604
0.00804828973843058 0.3605
0.00804828973843058 0.3606
0.00804828973843058 0.3607
0.00804828973843058 0.3608
0.00804828973843058 0.3609
0.00804828973843058 0.361
0.00804828973843058 0.3611
0.00804828973843058 0.3612
0.00804828973843058 0.3613
0.00804828973843058 0.3614
0.00804828973843058 0.3615
0.00804828973843058 0.3616
0.00804828973843058 0.3617
0.00804828973843058 0.3618
0.00804828973843058 0.3619
0.00804828973843058 0.362
0.00804828973843058 0.3621
0.00804828973843058 0.3622
0.00804828973843058 0.3623
0.00804828973843058 0.3624
0.00804828973843058 0.3625
0.00804828973843058 0.3626
0.00804828973843058 0.3627
0.00804828973843058 0.3628
0.00804828973843058 0.3629
0.00804828973843058 0.363
0.00804828973843058 0.3631
0.00804828973843058 0.3632
0.00804828973843058 0.3633
0.00804828973843058 0.3634
0.00804828973843058 0.3635
0.00804828973843058 0.3636
0.00804828973843058 0.3637
0.00804828973843058 0.3638
0.00804828973843058 0.3639
0.00804828973843058 0.364
0.00804828973843058 0.3641
0.00804828973843058 0.3642
0.00804828973843058 0.3643
0.00804828973843058 0.3644
0.00804828973843058 0.3645
0.00804828973843058 0.3646
0.00804828973843058 0.3647
0.00804828973843058 0.3648
0.00804828973843058 0.3649
0.00804828973843058 0.365
0.00804828973843058 0.3651
0.00804828973843058 0.3652
0.00804828973843058 0.3653
0.00804828973843058 0.3654
0.00804828973843058 0.3655
0.00804828973843058 0.3656
0.00804828973843058 0.3657
0.00804828973843058 0.3658
0.00804828973843058 0.3659
0.00804828973843058 0.366
0.00804828973843058 0.3661
0.00804828973843058 0.3662
0.00804828973843058 0.3663
0.00804828973843058 0.3664
0.00804828973843058 0.3665
0.00804828973843058 0.3666
0.00804828973843058 0.3667
0.00804828973843058 0.3668
0.00804828973843058 0.3669
0.00804828973843058 0.367
0.00804828973843058 0.3671
0.00804828973843058 0.3672
0.00804828973843058 0.3673
0.00804828973843058 0.3674
0.00804828973843058 0.3675
0.00804828973843058 0.3676
0.00603621730382294 0.3677
0.00603621730382294 0.3678
0.00603621730382294 0.3679
0.00603621730382294 0.368
0.00603621730382294 0.3681
0.00603621730382294 0.3682
0.00603621730382294 0.3683
0.00603621730382294 0.3684
0.00603621730382294 0.3685
0.00603621730382294 0.3686
0.00603621730382294 0.3687
0.00603621730382294 0.3688
0.00603621730382294 0.3689
0.00603621730382294 0.369
0.00603621730382294 0.3691
0.00603621730382294 0.3692
0.00603621730382294 0.3693
0.00603621730382294 0.3694
0.00603621730382294 0.3695
0.00603621730382294 0.3696
0.00603621730382294 0.3697
0.00603621730382294 0.3698
0.00603621730382294 0.3699
0.00603621730382294 0.37
0.00603621730382294 0.3701
0.00603621730382294 0.3702
0.00603621730382294 0.3703
0.00603621730382294 0.3704
0.00603621730382294 0.3705
0.00603621730382294 0.3706
0.00603621730382294 0.3707
0.00603621730382294 0.3708
0.00603621730382294 0.3709
0.00603621730382294 0.371
0.00603621730382294 0.3711
0.00603621730382294 0.3712
0.00603621730382294 0.3713
0.00603621730382294 0.3714
0.00603621730382294 0.3715
0.00603621730382294 0.3716
0.00603621730382294 0.3717
0.00603621730382294 0.3718
0.00603621730382294 0.3719
0.00603621730382294 0.372
0.00603621730382294 0.3721
0.00603621730382294 0.3722
0.00603621730382294 0.3723
0.00603621730382294 0.3724
0.00603621730382294 0.3725
0.00603621730382294 0.3726
0.00603621730382294 0.3727
0.00603621730382294 0.3728
0.00603621730382294 0.3729
0.00603621730382294 0.373
0.00603621730382294 0.3731
0.00603621730382294 0.3732
0.00603621730382294 0.3733
0.00603621730382294 0.3734
0.00603621730382294 0.3735
0.00603621730382294 0.3736
0.00603621730382294 0.3737
0.00603621730382294 0.3738
0.00603621730382294 0.3739
0.00603621730382294 0.374
0.00603621730382294 0.3741
0.00603621730382294 0.3742
0.00603621730382294 0.3743
0.00603621730382294 0.3744
0.00603621730382294 0.3745
0.00603621730382294 0.3746
0.00603621730382294 0.3747
0.00603621730382294 0.3748
0.00603621730382294 0.3749
0.00603621730382294 0.375
0.00603621730382294 0.3751
0.00603621730382294 0.3752
0.00603621730382294 0.3753
0.00603621730382294 0.3754
0.00603621730382294 0.3755
0.00603621730382294 0.3756
0.00603621730382294 0.3757
0.00603621730382294 0.3758
0.00603621730382294 0.3759
0.00603621730382294 0.376
0.00603621730382294 0.3761
0.00603621730382294 0.3762
0.00603621730382294 0.3763
0.00603621730382294 0.3764
0.00603621730382294 0.3765
0.00603621730382294 0.3766
0.00603621730382294 0.3767
0.00603621730382294 0.3768
0.00603621730382294 0.3769
0.00603621730382294 0.377
0.00603621730382294 0.3771
0.00603621730382294 0.3772
0.00603621730382294 0.3773
0.00603621730382294 0.3774
0.00603621730382294 0.3775
0.00603621730382294 0.3776
0.00603621730382294 0.3777
0.00603621730382294 0.3778
0.00603621730382294 0.3779
0.00603621730382294 0.378
0.00603621730382294 0.3781
0.00603621730382294 0.3782
0.00603621730382294 0.3783
0.00603621730382294 0.3784
0.00603621730382294 0.3785
0.00603621730382294 0.3786
0.00603621730382294 0.3787
0.00603621730382294 0.3788
0.00603621730382294 0.3789
0.00603621730382294 0.379
0.00603621730382294 0.3791
0.00603621730382294 0.3792
0.00603621730382294 0.3793
0.00603621730382294 0.3794
0.00603621730382294 0.3795
0.00603621730382294 0.3796
0.00603621730382294 0.3797
0.00603621730382294 0.3798
0.00603621730382294 0.3799
0.00603621730382294 0.38
0.00603621730382294 0.3801
0.00603621730382294 0.3802
0.00603621730382294 0.3803
0.00603621730382294 0.3804
0.00603621730382294 0.3805
0.00603621730382294 0.3806
0.00603621730382294 0.3807
0.00603621730382294 0.3808
0.00603621730382294 0.3809
0.00603621730382294 0.381
0.00603621730382294 0.3811
0.00603621730382294 0.3812
0.00603621730382294 0.3813
0.00603621730382294 0.3814
0.00603621730382294 0.3815
0.00603621730382294 0.3816
0.00603621730382294 0.3817
0.00603621730382294 0.3818
0.00603621730382294 0.3819
0.00603621730382294 0.382
0.00603621730382294 0.3821
0.00603621730382294 0.3822
0.00603621730382294 0.3823
0.00603621730382294 0.3824
0.00603621730382294 0.3825
0.00603621730382294 0.3826
0.00603621730382294 0.3827
0.00603621730382294 0.3828
0.00603621730382294 0.3829
0.00603621730382294 0.383
0.00603621730382294 0.3831
0.00603621730382294 0.3832
0.00603621730382294 0.3833
0.00603621730382294 0.3834
0.00603621730382294 0.3835
0.00603621730382294 0.3836
0.00603621730382294 0.3837
0.00603621730382294 0.3838
0.00603621730382294 0.3839
0.00603621730382294 0.384
0.00603621730382294 0.3841
0.00603621730382294 0.3842
0.00603621730382294 0.3843
0.00603621730382294 0.3844
0.00603621730382294 0.3845
0.00603621730382294 0.3846
0.00603621730382294 0.3847
0.00603621730382294 0.3848
0.00603621730382294 0.3849
0.00603621730382294 0.385
0.00603621730382294 0.3851
0.00603621730382294 0.3852
0.00603621730382294 0.3853
0.00603621730382294 0.3854
0.00603621730382294 0.3855
0.00603621730382294 0.3856
0.00603621730382294 0.3857
0.00603621730382294 0.3858
0.00603621730382294 0.3859
0.00603621730382294 0.386
0.00603621730382294 0.3861
0.00603621730382294 0.3862
0.00603621730382294 0.3863
0.00603621730382294 0.3864
0.00603621730382294 0.3865
0.00603621730382294 0.3866
0.00603621730382294 0.3867
0.00603621730382294 0.3868
0.00603621730382294 0.3869
0.00603621730382294 0.387
0.00603621730382294 0.3871
0.00603621730382294 0.3872
0.00603621730382294 0.3873
0.00603621730382294 0.3874
0.00603621730382294 0.3875
0.00402414486921529 0.3876
0.00402414486921529 0.3877
0.00402414486921529 0.3878
0.00402414486921529 0.3879
0.00402414486921529 0.388
0.00402414486921529 0.3881
0.00402414486921529 0.3882
0.00402414486921529 0.3883
0.00402414486921529 0.3884
0.00402414486921529 0.3885
0.00402414486921529 0.3886
0.00402414486921529 0.3887
0.00402414486921529 0.3888
0.00402414486921529 0.3889
0.00402414486921529 0.389
0.00402414486921529 0.3891
0.00402414486921529 0.3892
0.00402414486921529 0.3893
0.00402414486921529 0.3894
0.00402414486921529 0.3895
0.00402414486921529 0.3896
0.00402414486921529 0.3897
0.00402414486921529 0.3898
0.00402414486921529 0.3899
0.00402414486921529 0.39
0.00402414486921529 0.3901
0.00402414486921529 0.3902
0.00402414486921529 0.3903
0.00402414486921529 0.3904
0.00402414486921529 0.3905
0.00402414486921529 0.3906
0.00402414486921529 0.3907
0.00402414486921529 0.3908
0.00402414486921529 0.3909
0.00402414486921529 0.391
0.00402414486921529 0.3911
0.00402414486921529 0.3912
0.00402414486921529 0.3913
0.00402414486921529 0.3914
0.00402414486921529 0.3915
0.00402414486921529 0.3916
0.00402414486921529 0.3917
0.00402414486921529 0.3918
0.00402414486921529 0.3919
0.00402414486921529 0.392
0.00402414486921529 0.3921
0.00402414486921529 0.3922
0.00402414486921529 0.3923
0.00402414486921529 0.3924
0.00402414486921529 0.3925
0.00402414486921529 0.3926
0.00402414486921529 0.3927
0.00402414486921529 0.3928
0.00402414486921529 0.3929
0.00402414486921529 0.393
0.00402414486921529 0.3931
0.00402414486921529 0.3932
0.00402414486921529 0.3933
0.00402414486921529 0.3934
0.00402414486921529 0.3935
0.00402414486921529 0.3936
0.00402414486921529 0.3937
0.00402414486921529 0.3938
0.00402414486921529 0.3939
0.00402414486921529 0.394
0.00402414486921529 0.3941
0.00402414486921529 0.3942
0.00402414486921529 0.3943
0.00402414486921529 0.3944
0.00402414486921529 0.3945
0.00402414486921529 0.3946
0.00402414486921529 0.3947
0.00402414486921529 0.3948
0.00402414486921529 0.3949
0.00402414486921529 0.395
0.00402414486921529 0.3951
0.00402414486921529 0.3952
0.00402414486921529 0.3953
0.00402414486921529 0.3954
0.00402414486921529 0.3955
0.00402414486921529 0.3956
0.00402414486921529 0.3957
0.00402414486921529 0.3958
0.00402414486921529 0.3959
0.00402414486921529 0.396
0.00402414486921529 0.3961
0.00402414486921529 0.3962
0.00402414486921529 0.3963
0.00402414486921529 0.3964
0.00402414486921529 0.3965
0.00402414486921529 0.3966
0.00402414486921529 0.3967
0.00402414486921529 0.3968
0.00402414486921529 0.3969
0.00402414486921529 0.397
0.00402414486921529 0.3971
0.00402414486921529 0.3972
0.00402414486921529 0.3973
0.00402414486921529 0.3974
0.00402414486921529 0.3975
0.00402414486921529 0.3976
0.00402414486921529 0.3977
0.00402414486921529 0.3978
0.00402414486921529 0.3979
0.00402414486921529 0.398
0.00402414486921529 0.3981
0.00402414486921529 0.3982
0.00402414486921529 0.3983
0.00402414486921529 0.3984
0.00402414486921529 0.3985
0.00402414486921529 0.3986
0.00402414486921529 0.3987
0.00402414486921529 0.3988
0.00402414486921529 0.3989
0.00402414486921529 0.399
0.00402414486921529 0.3991
0.00402414486921529 0.3992
0.00402414486921529 0.3993
0.00402414486921529 0.3994
0.00402414486921529 0.3995
0.00402414486921529 0.3996
0.00402414486921529 0.3997
0.00402414486921529 0.3998
0.00402414486921529 0.3999
0.00402414486921529 0.4
0.00402414486921529 0.4001
0.00402414486921529 0.4002
0.00402414486921529 0.4003
0.00402414486921529 0.4004
0.00402414486921529 0.4005
0.00402414486921529 0.4006
0.00402414486921529 0.4007
0.00402414486921529 0.4008
0.00402414486921529 0.4009
0.00402414486921529 0.401
0.00402414486921529 0.4011
0.00402414486921529 0.4012
0.00402414486921529 0.4013
0.00402414486921529 0.4014
0.00402414486921529 0.4015
0.00402414486921529 0.4016
0.00402414486921529 0.4017
0.00402414486921529 0.4018
0.00402414486921529 0.4019
0.00402414486921529 0.402
0.00402414486921529 0.4021
0.00402414486921529 0.4022
0.00402414486921529 0.4023
0.00402414486921529 0.4024
0.00402414486921529 0.4025
0.00402414486921529 0.4026
0.00402414486921529 0.4027
0.00402414486921529 0.4028
0.00402414486921529 0.4029
0.00402414486921529 0.403
0.00402414486921529 0.4031
0.00402414486921529 0.4032
0.00402414486921529 0.4033
0.00402414486921529 0.4034
0.00402414486921529 0.4035
0.00402414486921529 0.4036
0.00402414486921529 0.4037
0.00402414486921529 0.4038
0.00402414486921529 0.4039
0.00402414486921529 0.404
0.00402414486921529 0.4041
0.00402414486921529 0.4042
0.00402414486921529 0.4043
0.00402414486921529 0.4044
0.00402414486921529 0.4045
0.00402414486921529 0.4046
0.00402414486921529 0.4047
0.00402414486921529 0.4048
0.00402414486921529 0.4049
0.00402414486921529 0.405
0.00402414486921529 0.4051
0.00402414486921529 0.4052
0.00402414486921529 0.4053
0.00402414486921529 0.4054
0.00402414486921529 0.4055
0.00402414486921529 0.4056
0.00402414486921529 0.4057
0.00402414486921529 0.4058
0.00402414486921529 0.4059
0.00402414486921529 0.406
0.00402414486921529 0.4061
0.00402414486921529 0.4062
0.00402414486921529 0.4063
0.00402414486921529 0.4064
0.00402414486921529 0.4065
0.00402414486921529 0.4066
0.00402414486921529 0.4067
0.00402414486921529 0.4068
0.00402414486921529 0.4069
0.00402414486921529 0.407
0.00402414486921529 0.4071
0.00402414486921529 0.4072
0.00402414486921529 0.4073
0.00402414486921529 0.4074
0.00402414486921529 0.4075
0.00402414486921529 0.4076
0.00402414486921529 0.4077
0.00402414486921529 0.4078
0.00402414486921529 0.4079
0.00402414486921529 0.408
0.00402414486921529 0.4081
0.00402414486921529 0.4082
0.00402414486921529 0.4083
0.00402414486921529 0.4084
0.00402414486921529 0.4085
0.00402414486921529 0.4086
0.00402414486921529 0.4087
0.00402414486921529 0.4088
0.00402414486921529 0.4089
0.00402414486921529 0.409
0.00402414486921529 0.4091
0.00402414486921529 0.4092
0.00402414486921529 0.4093
0.00402414486921529 0.4094
0.00402414486921529 0.4095
0.00402414486921529 0.4096
0.00402414486921529 0.4097
0.00402414486921529 0.4098
0.00402414486921529 0.4099
0.00402414486921529 0.41
0.00402414486921529 0.4101
0.00402414486921529 0.4102
0.00402414486921529 0.4103
0.00402414486921529 0.4104
0.00402414486921529 0.4105
0.00402414486921529 0.4106
0.00402414486921529 0.4107
0.00402414486921529 0.4108
0.00402414486921529 0.4109
0.00402414486921529 0.411
0.00402414486921529 0.4111
0.00402414486921529 0.4112
0.00402414486921529 0.4113
0.00402414486921529 0.4114
0.00402414486921529 0.4115
0.00402414486921529 0.4116
0.00402414486921529 0.4117
0.00402414486921529 0.4118
0.00402414486921529 0.4119
0.00402414486921529 0.412
0.00402414486921529 0.4121
0.00402414486921529 0.4122
0.00402414486921529 0.4123
0.00402414486921529 0.4124
0.00402414486921529 0.4125
0.00402414486921529 0.4126
0.00402414486921529 0.4127
0.00402414486921529 0.4128
0.00402414486921529 0.4129
0.00402414486921529 0.413
0.00402414486921529 0.4131
0.00402414486921529 0.4132
0.00402414486921529 0.4133
0.00402414486921529 0.4134
0.00402414486921529 0.4135
0.00402414486921529 0.4136
0.00402414486921529 0.4137
0.00402414486921529 0.4138
0.00402414486921529 0.4139
0.00402414486921529 0.414
0.00402414486921529 0.4141
0.00402414486921529 0.4142
0.00402414486921529 0.4143
0.00402414486921529 0.4144
0.00402414486921529 0.4145
0.00402414486921529 0.4146
0.00402414486921529 0.4147
0.00402414486921529 0.4148
0.00402414486921529 0.4149
0.00402414486921529 0.415
0.00402414486921529 0.4151
0.00402414486921529 0.4152
0.00402414486921529 0.4153
0.00402414486921529 0.4154
0.00402414486921529 0.4155
0.00402414486921529 0.4156
0.00402414486921529 0.4157
0.00402414486921529 0.4158
0.00402414486921529 0.4159
0.00402414486921529 0.416
0.00402414486921529 0.4161
0.00402414486921529 0.4162
0.00402414486921529 0.4163
0.00402414486921529 0.4164
0.00402414486921529 0.4165
0.00402414486921529 0.4166
0.00402414486921529 0.4167
0.00402414486921529 0.4168
0.00402414486921529 0.4169
0.00402414486921529 0.417
0.00402414486921529 0.4171
0.00402414486921529 0.4172
0.00402414486921529 0.4173
0.00402414486921529 0.4174
0.00402414486921529 0.4175
0.00402414486921529 0.4176
0.00402414486921529 0.4177
0.00402414486921529 0.4178
0.00402414486921529 0.4179
0.00402414486921529 0.418
0.00402414486921529 0.4181
0.00402414486921529 0.4182
0.00402414486921529 0.4183
0.00402414486921529 0.4184
0.00402414486921529 0.4185
0.00402414486921529 0.4186
0.00402414486921529 0.4187
0.00402414486921529 0.4188
0.00402414486921529 0.4189
0.00402414486921529 0.419
0.00402414486921529 0.4191
0.00402414486921529 0.4192
0.00402414486921529 0.4193
0.00402414486921529 0.4194
0.00402414486921529 0.4195
0.00402414486921529 0.4196
0.00402414486921529 0.4197
0.00402414486921529 0.4198
0.00402414486921529 0.4199
0.00402414486921529 0.42
0.00402414486921529 0.4201
0.00201207243460765 0.4202
0.00201207243460765 0.4203
0.00201207243460765 0.4204
0.00201207243460765 0.4205
0.00201207243460765 0.4206
0.00201207243460765 0.4207
0.00201207243460765 0.4208
0.00201207243460765 0.4209
0.00201207243460765 0.421
0.00201207243460765 0.4211
0.00201207243460765 0.4212
0.00201207243460765 0.4213
0.00201207243460765 0.4214
0.00201207243460765 0.4215
0.00201207243460765 0.4216
0.00201207243460765 0.4217
0.00201207243460765 0.4218
0.00201207243460765 0.4219
0.00201207243460765 0.422
0.00201207243460765 0.4221
0.00201207243460765 0.4222
0.00201207243460765 0.4223
0.00201207243460765 0.4224
0.00201207243460765 0.4225
0.00201207243460765 0.4226
0.00201207243460765 0.4227
0.00201207243460765 0.4228
0.00201207243460765 0.4229
0.00201207243460765 0.423
0.00201207243460765 0.4231
0.00201207243460765 0.4232
0.00201207243460765 0.4233
0.00201207243460765 0.4234
0.00201207243460765 0.4235
0.00201207243460765 0.4236
0.00201207243460765 0.4237
0.00201207243460765 0.4238
0.00201207243460765 0.4239
0.00201207243460765 0.424
0.00201207243460765 0.4241
0.00201207243460765 0.4242
0.00201207243460765 0.4243
0.00201207243460765 0.4244
0.00201207243460765 0.4245
0.00201207243460765 0.4246
0.00201207243460765 0.4247
0.00201207243460765 0.4248
0.00201207243460765 0.4249
0.00201207243460765 0.425
0.00201207243460765 0.4251
0.00201207243460765 0.4252
0.00201207243460765 0.4253
0.00201207243460765 0.4254
0.00201207243460765 0.4255
0.00201207243460765 0.4256
0.00201207243460765 0.4257
0.00201207243460765 0.4258
0.00201207243460765 0.4259
0.00201207243460765 0.426
0.00201207243460765 0.4261
0.00201207243460765 0.4262
0.00201207243460765 0.4263
0.00201207243460765 0.4264
0.00201207243460765 0.4265
0.00201207243460765 0.4266
0.00201207243460765 0.4267
0.00201207243460765 0.4268
0.00201207243460765 0.4269
0.00201207243460765 0.427
0.00201207243460765 0.4271
0.00201207243460765 0.4272
0.00201207243460765 0.4273
0.00201207243460765 0.4274
0.00201207243460765 0.4275
0.00201207243460765 0.4276
0.00201207243460765 0.4277
0.00201207243460765 0.4278
0.00201207243460765 0.4279
0.00201207243460765 0.428
0.00201207243460765 0.4281
0.00201207243460765 0.4282
0.00201207243460765 0.4283
0.00201207243460765 0.4284
0.00201207243460765 0.4285
0.00201207243460765 0.4286
0.00201207243460765 0.4287
0.00201207243460765 0.4288
0.00201207243460765 0.4289
0.00201207243460765 0.429
0.00201207243460765 0.4291
0.00201207243460765 0.4292
0.00201207243460765 0.4293
0.00201207243460765 0.4294
0.00201207243460765 0.4295
0.00201207243460765 0.4296
0.00201207243460765 0.4297
0.00201207243460765 0.4298
0.00201207243460765 0.4299
0.00201207243460765 0.43
0.00201207243460765 0.4301
0.00201207243460765 0.4302
0.00201207243460765 0.4303
0.00201207243460765 0.4304
0.00201207243460765 0.4305
0.00201207243460765 0.4306
0.00201207243460765 0.4307
0.00201207243460765 0.4308
0.00201207243460765 0.4309
0.00201207243460765 0.431
0.00201207243460765 0.4311
0.00201207243460765 0.4312
0.00201207243460765 0.4313
0.00201207243460765 0.4314
0.00201207243460765 0.4315
0.00201207243460765 0.4316
0.00201207243460765 0.4317
0.00201207243460765 0.4318
0.00201207243460765 0.4319
0.00201207243460765 0.432
0.00201207243460765 0.4321
0.00201207243460765 0.4322
0.00201207243460765 0.4323
0.00201207243460765 0.4324
0.00201207243460765 0.4325
0.00201207243460765 0.4326
0.00201207243460765 0.4327
0.00201207243460765 0.4328
0.00201207243460765 0.4329
0.00201207243460765 0.433
0.00201207243460765 0.4331
0.00201207243460765 0.4332
0.00201207243460765 0.4333
0.00201207243460765 0.4334
0.00201207243460765 0.4335
0.00201207243460765 0.4336
0.00201207243460765 0.4337
0.00201207243460765 0.4338
0.00201207243460765 0.4339
0.00201207243460765 0.434
0.00201207243460765 0.4341
0.00201207243460765 0.4342
0.00201207243460765 0.4343
0.00201207243460765 0.4344
0.00201207243460765 0.4345
0.00201207243460765 0.4346
0.00201207243460765 0.4347
0.00201207243460765 0.4348
0.00201207243460765 0.4349
0.00201207243460765 0.435
0.00201207243460765 0.4351
0.00201207243460765 0.4352
0.00201207243460765 0.4353
0.00201207243460765 0.4354
0.00201207243460765 0.4355
0.00201207243460765 0.4356
0.00201207243460765 0.4357
0.00201207243460765 0.4358
0.00201207243460765 0.4359
0.00201207243460765 0.436
0.00201207243460765 0.4361
0.00201207243460765 0.4362
0.00201207243460765 0.4363
0.00201207243460765 0.4364
0.00201207243460765 0.4365
0.00201207243460765 0.4366
0.00201207243460765 0.4367
0.00201207243460765 0.4368
0.00201207243460765 0.4369
0.00201207243460765 0.437
0.00201207243460765 0.4371
0.00201207243460765 0.4372
0.00201207243460765 0.4373
0.00201207243460765 0.4374
0.00201207243460765 0.4375
0.00201207243460765 0.4376
0.00201207243460765 0.4377
0.00201207243460765 0.4378
0.00201207243460765 0.4379
0.00201207243460765 0.438
0.00201207243460765 0.4381
0.00201207243460765 0.4382
0.00201207243460765 0.4383
0.00201207243460765 0.4384
0.00201207243460765 0.4385
0.00201207243460765 0.4386
0.00201207243460765 0.4387
0.00201207243460765 0.4388
0.00201207243460765 0.4389
0.00201207243460765 0.439
0.00201207243460765 0.4391
0.00201207243460765 0.4392
0.00201207243460765 0.4393
0.00201207243460765 0.4394
0.00201207243460765 0.4395
0.00201207243460765 0.4396
0.00201207243460765 0.4397
0.00201207243460765 0.4398
0.00201207243460765 0.4399
0.00201207243460765 0.44
0.00201207243460765 0.4401
0.00201207243460765 0.4402
0.00201207243460765 0.4403
0.00201207243460765 0.4404
0.00201207243460765 0.4405
0.00201207243460765 0.4406
0.00201207243460765 0.4407
0.00201207243460765 0.4408
0.00201207243460765 0.4409
0.00201207243460765 0.441
0.00201207243460765 0.4411
0.00201207243460765 0.4412
0.00201207243460765 0.4413
0.00201207243460765 0.4414
0.00201207243460765 0.4415
0.00201207243460765 0.4416
0.00201207243460765 0.4417
0.00201207243460765 0.4418
0.00201207243460765 0.4419
0.00201207243460765 0.442
0.00201207243460765 0.4421
0.00201207243460765 0.4422
0.00201207243460765 0.4423
0.00201207243460765 0.4424
0.00201207243460765 0.4425
0.00201207243460765 0.4426
0.00201207243460765 0.4427
0.00201207243460765 0.4428
0.00201207243460765 0.4429
0.00201207243460765 0.443
0.00201207243460765 0.4431
0.00201207243460765 0.4432
0.00201207243460765 0.4433
0.00201207243460765 0.4434
0.00201207243460765 0.4435
0.00201207243460765 0.4436
0.00201207243460765 0.4437
0.00201207243460765 0.4438
0.00201207243460765 0.4439
0.00201207243460765 0.444
0.00201207243460765 0.4441
0.00201207243460765 0.4442
0.00201207243460765 0.4443
0.00201207243460765 0.4444
0.00201207243460765 0.4445
0.00201207243460765 0.4446
0.00201207243460765 0.4447
0.00201207243460765 0.4448
0.00201207243460765 0.4449
0.00201207243460765 0.445
0.00201207243460765 0.4451
0.00201207243460765 0.4452
0.00201207243460765 0.4453
0.00201207243460765 0.4454
0.00201207243460765 0.4455
0.00201207243460765 0.4456
0.00201207243460765 0.4457
0.00201207243460765 0.4458
0.00201207243460765 0.4459
0.00201207243460765 0.446
0.00201207243460765 0.4461
0.00201207243460765 0.4462
0.00201207243460765 0.4463
0.00201207243460765 0.4464
0.00201207243460765 0.4465
0.00201207243460765 0.4466
0.00201207243460765 0.4467
0.00201207243460765 0.4468
0.00201207243460765 0.4469
0.00201207243460765 0.447
0.00201207243460765 0.4471
0.00201207243460765 0.4472
0.00201207243460765 0.4473
0.00201207243460765 0.4474
0.00201207243460765 0.4475
0.00201207243460765 0.4476
0.00201207243460765 0.4477
0.00201207243460765 0.4478
0.00201207243460765 0.4479
0.00201207243460765 0.448
0.00201207243460765 0.4481
0.00201207243460765 0.4482
0.00201207243460765 0.4483
0.00201207243460765 0.4484
0.00201207243460765 0.4485
0.00201207243460765 0.4486
0.00201207243460765 0.4487
0.00201207243460765 0.4488
0.00201207243460765 0.4489
0.00201207243460765 0.449
0.00201207243460765 0.4491
0.00201207243460765 0.4492
0.00201207243460765 0.4493
0.00201207243460765 0.4494
0.00201207243460765 0.4495
0.00201207243460765 0.4496
0.00201207243460765 0.4497
0.00201207243460765 0.4498
0.00201207243460765 0.4499
0.00201207243460765 0.45
0.00201207243460765 0.4501
0.00201207243460765 0.4502
0.00201207243460765 0.4503
0.00201207243460765 0.4504
0.00201207243460765 0.4505
0.00201207243460765 0.4506
0.00201207243460765 0.4507
0.00201207243460765 0.4508
0.00201207243460765 0.4509
0.00201207243460765 0.451
0.00201207243460765 0.4511
0.00201207243460765 0.4512
0.00201207243460765 0.4513
0.00201207243460765 0.4514
0.00201207243460765 0.4515
0.00201207243460765 0.4516
0.00201207243460765 0.4517
0.00201207243460765 0.4518
0.00201207243460765 0.4519
0.00201207243460765 0.452
0.00201207243460765 0.4521
0.00201207243460765 0.4522
0.00201207243460765 0.4523
0.00201207243460765 0.4524
0.00201207243460765 0.4525
0.00201207243460765 0.4526
0.00201207243460765 0.4527
0.00201207243460765 0.4528
0.00201207243460765 0.4529
0.00201207243460765 0.453
0.00201207243460765 0.4531
0.00201207243460765 0.4532
0.00201207243460765 0.4533
0.00201207243460765 0.4534
0.00201207243460765 0.4535
0.00201207243460765 0.4536
0.00201207243460765 0.4537
0.00201207243460765 0.4538
0.00201207243460765 0.4539
0.00201207243460765 0.454
0.00201207243460765 0.4541
0.00201207243460765 0.4542
0.00201207243460765 0.4543
0.00201207243460765 0.4544
0.00201207243460765 0.4545
0.00201207243460765 0.4546
0.00201207243460765 0.4547
0.00201207243460765 0.4548
0.00201207243460765 0.4549
0.00201207243460765 0.455
0.00201207243460765 0.4551
0.00201207243460765 0.4552
0.00201207243460765 0.4553
0.00201207243460765 0.4554
0.00201207243460765 0.4555
0.00201207243460765 0.4556
0.00201207243460765 0.4557
0.00201207243460765 0.4558
0.00201207243460765 0.4559
0.00201207243460765 0.456
0.00201207243460765 0.4561
0.00201207243460765 0.4562
0.00201207243460765 0.4563
0.00201207243460765 0.4564
0.00201207243460765 0.4565
0.00201207243460765 0.4566
0.00201207243460765 0.4567
0.00201207243460765 0.4568
0.00201207243460765 0.4569
0.00201207243460765 0.457
0.00201207243460765 0.4571
0.00201207243460765 0.4572
0.00201207243460765 0.4573
0.00201207243460765 0.4574
0.00201207243460765 0.4575
0.00201207243460765 0.4576
0.00201207243460765 0.4577
0.00201207243460765 0.4578
0.00201207243460765 0.4579
0.00201207243460765 0.458
0.00201207243460765 0.4581
0.00201207243460765 0.4582
0.00201207243460765 0.4583
0.00201207243460765 0.4584
0.00201207243460765 0.4585
0.00201207243460765 0.4586
0.00201207243460765 0.4587
0.00201207243460765 0.4588
0.00201207243460765 0.4589
0.00201207243460765 0.459
0.00201207243460765 0.4591
0.00201207243460765 0.4592
0.00201207243460765 0.4593
0.00201207243460765 0.4594
0.00201207243460765 0.4595
0.00201207243460765 0.4596
0.00201207243460765 0.4597
0.00201207243460765 0.4598
0.00201207243460765 0.4599
0.00201207243460765 0.46
0.00201207243460765 0.4601
0.00201207243460765 0.4602
0.00201207243460765 0.4603
0.00201207243460765 0.4604
0.00201207243460765 0.4605
0.00201207243460765 0.4606
0.00201207243460765 0.4607
0.00201207243460765 0.4608
0.00201207243460765 0.4609
0.00201207243460765 0.461
0.00201207243460765 0.4611
0.00201207243460765 0.4612
0.00201207243460765 0.4613
0.00201207243460765 0.4614
0.00201207243460765 0.4615
0.00201207243460765 0.4616
0.00201207243460765 0.4617
0.00201207243460765 0.4618
0.00201207243460765 0.4619
0.00201207243460765 0.462
0.00201207243460765 0.4621
0.00201207243460765 0.4622
0.00201207243460765 0.4623
0.00201207243460765 0.4624
0.00201207243460765 0.4625
0.00201207243460765 0.4626
0.00201207243460765 0.4627
0.00201207243460765 0.4628
0.00201207243460765 0.4629
0.00201207243460765 0.463
0.00201207243460765 0.4631
0.00201207243460765 0.4632
0.00201207243460765 0.4633
0.00201207243460765 0.4634
0.00201207243460765 0.4635
0.00201207243460765 0.4636
0.00201207243460765 0.4637
0.00201207243460765 0.4638
0.00201207243460765 0.4639
0.00201207243460765 0.464
0.00201207243460765 0.4641
0.00201207243460765 0.4642
0.00201207243460765 0.4643
0.00201207243460765 0.4644
0.00201207243460765 0.4645
0.00201207243460765 0.4646
0.00201207243460765 0.4647
0.00201207243460765 0.4648
0.00201207243460765 0.4649
0.00201207243460765 0.465
0.00201207243460765 0.4651
0.00201207243460765 0.4652
0.00201207243460765 0.4653
0.00201207243460765 0.4654
0.00201207243460765 0.4655
0.00201207243460765 0.4656
0.00201207243460765 0.4657
0.00201207243460765 0.4658
0.00201207243460765 0.4659
0.00201207243460765 0.466
0.00201207243460765 0.4661
0.00201207243460765 0.4662
0.00201207243460765 0.4663
0.00201207243460765 0.4664
0.00201207243460765 0.4665
0.00201207243460765 0.4666
0.00201207243460765 0.4667
0.00201207243460765 0.4668
0.00201207243460765 0.4669
0.00201207243460765 0.467
0.00201207243460765 0.4671
0.00201207243460765 0.4672
0.00201207243460765 0.4673
0.00201207243460765 0.4674
0.00201207243460765 0.4675
0.00201207243460765 0.4676
0.00201207243460765 0.4677
0.00201207243460765 0.4678
0.00201207243460765 0.4679
0.00201207243460765 0.468
0.00201207243460765 0.4681
0.00201207243460765 0.4682
0.00201207243460765 0.4683
0.00201207243460765 0.4684
0.00201207243460765 0.4685
0.00201207243460765 0.4686
0.00201207243460765 0.4687
0.00201207243460765 0.4688
0.00201207243460765 0.4689
0.00201207243460765 0.469
0.00201207243460765 0.4691
0.00201207243460765 0.4692
0.00201207243460765 0.4693
0.00201207243460765 0.4694
0.00201207243460765 0.4695
0.00201207243460765 0.4696
0.00201207243460765 0.4697
0.00201207243460765 0.4698
0.00201207243460765 0.4699
0.00201207243460765 0.47
0.00201207243460765 0.4701
0.00201207243460765 0.4702
0.00201207243460765 0.4703
0.00201207243460765 0.4704
0.00201207243460765 0.4705
0.00201207243460765 0.4706
0.00201207243460765 0.4707
0.00201207243460765 0.4708
0.00201207243460765 0.4709
0.00201207243460765 0.471
0.00201207243460765 0.4711
0.00201207243460765 0.4712
0.00201207243460765 0.4713
0.00201207243460765 0.4714
0.00201207243460765 0.4715
0.00201207243460765 0.4716
0.00201207243460765 0.4717
0.00201207243460765 0.4718
0.00201207243460765 0.4719
0.00201207243460765 0.472
0.00201207243460765 0.4721
0.00201207243460765 0.4722
0.00201207243460765 0.4723
0.00201207243460765 0.4724
0.00201207243460765 0.4725
0.00201207243460765 0.4726
0.00201207243460765 0.4727
0.00201207243460765 0.4728
0.00201207243460765 0.4729
0.00201207243460765 0.473
0.00201207243460765 0.4731
0.00201207243460765 0.4732
0.00201207243460765 0.4733
0.00201207243460765 0.4734
0.00201207243460765 0.4735
0.00201207243460765 0.4736
0.00201207243460765 0.4737
0.00201207243460765 0.4738
0.00201207243460765 0.4739
0.00201207243460765 0.474
0.00201207243460765 0.4741
0.00201207243460765 0.4742
0.00201207243460765 0.4743
0.00201207243460765 0.4744
0.00201207243460765 0.4745
0.00201207243460765 0.4746
0.00201207243460765 0.4747
0.00201207243460765 0.4748
0.00201207243460765 0.4749
0.00201207243460765 0.475
0.00201207243460765 0.4751
0.00201207243460765 0.4752
0.00201207243460765 0.4753
0.00201207243460765 0.4754
0.00201207243460765 0.4755
0.00201207243460765 0.4756
0.00201207243460765 0.4757
0.00201207243460765 0.4758
0.00201207243460765 0.4759
0.00201207243460765 0.476
0.00201207243460765 0.4761
0.00201207243460765 0.4762
0.00201207243460765 0.4763
0.00201207243460765 0.4764
0.00201207243460765 0.4765
0.00201207243460765 0.4766
0.00201207243460765 0.4767
0.00201207243460765 0.4768
0.00201207243460765 0.4769
0.00201207243460765 0.477
0.00201207243460765 0.4771
0.00201207243460765 0.4772
0.00201207243460765 0.4773
0.00201207243460765 0.4774
0.00201207243460765 0.4775
0.00201207243460765 0.4776
0.00201207243460765 0.4777
0.00201207243460765 0.4778
0.00201207243460765 0.4779
0.00201207243460765 0.478
0.00201207243460765 0.4781
0.00201207243460765 0.4782
0.00201207243460765 0.4783
0.00201207243460765 0.4784
0.00201207243460765 0.4785
0.00201207243460765 0.4786
0.00201207243460765 0.4787
0.00201207243460765 0.4788
0.00201207243460765 0.4789
0.00201207243460765 0.479
0.00201207243460765 0.4791
0.00201207243460765 0.4792
0.00201207243460765 0.4793
0.00201207243460765 0.4794
0.00201207243460765 0.4795
0.00201207243460765 0.4796
0.00201207243460765 0.4797
0.00201207243460765 0.4798
0.00201207243460765 0.4799
0.00201207243460765 0.48
0.00201207243460765 0.4801
0.00201207243460765 0.4802
0.00201207243460765 0.4803
0.00201207243460765 0.4804
0.00201207243460765 0.4805
0.00201207243460765 0.4806
0.00201207243460765 0.4807
0.00201207243460765 0.4808
0.00201207243460765 0.4809
0.00201207243460765 0.481
0.00201207243460765 0.4811
0.00201207243460765 0.4812
0.00201207243460765 0.4813
0.00201207243460765 0.4814
0.00201207243460765 0.4815
0.00201207243460765 0.4816
0.00201207243460765 0.4817
0.00201207243460765 0.4818
0.00201207243460765 0.4819
0.00201207243460765 0.482
0.00201207243460765 0.4821
0.00201207243460765 0.4822
0.00201207243460765 0.4823
0 0.4824
0 0.4825
0 0.4826
0 0.4827
0 0.4828
0 0.4829
0 0.483
0 0.4831
0 0.4832
0 0.4833
0 0.4834
0 0.4835
0 0.4836
0 0.4837
0 0.4838
0 0.4839
0 0.484
0 0.4841
0 0.4842
0 0.4843
0 0.4844
0 0.4845
0 0.4846
0 0.4847
0 0.4848
0 0.4849
0 0.485
0 0.4851
0 0.4852
0 0.4853
0 0.4854
0 0.4855
0 0.4856
0 0.4857
0 0.4858
0 0.4859
0 0.486
0 0.4861
0 0.4862
0 0.4863
0 0.4864
0 0.4865
0 0.4866
0 0.4867
0 0.4868
0 0.4869
0 0.487
0 0.4871
0 0.4872
0 0.4873
0 0.4874
0 0.4875
0 0.4876
0 0.4877
0 0.4878
0 0.4879
0 0.488
0 0.4881
0 0.4882
0 0.4883
0 0.4884
0 0.4885
0 0.4886
0 0.4887
0 0.4888
0 0.4889
0 0.489
0 0.4891
0 0.4892
0 0.4893
0 0.4894
0 0.4895
0 0.4896
0 0.4897
0 0.4898
0 0.4899
0 0.49
0 0.4901
0 0.4902
0 0.4903
0 0.4904
0 0.4905
0 0.4906
0 0.4907
0 0.4908
0 0.4909
0 0.491
0 0.4911
0 0.4912
0 0.4913
0 0.4914
0 0.4915
0 0.4916
0 0.4917
0 0.4918
0 0.4919
0 0.492
0 0.4921
0 0.4922
0 0.4923
0 0.4924
0 0.4925
0 0.4926
0 0.4927
0 0.4928
0 0.4929
0 0.493
0 0.4931
0 0.4932
0 0.4933
0 0.4934
0 0.4935
0 0.4936
0 0.4937
0 0.4938
0 0.4939
0 0.494
0 0.4941
0 0.4942
0 0.4943
0 0.4944
0 0.4945
0 0.4946
0 0.4947
0 0.4948
0 0.4949
0 0.495
0 0.4951
0 0.4952
0 0.4953
0 0.4954
0 0.4955
0 0.4956
0 0.4957
0 0.4958
0 0.4959
0 0.496
0 0.4961
0 0.4962
0 0.4963
0 0.4964
0 0.4965
0 0.4966
0 0.4967
0 0.4968
0 0.4969
0 0.497
0 0.4971
0 0.4972
0 0.4973
0 0.4974
0 0.4975
0 0.4976
0 0.4977
0 0.4978
0 0.4979
0 0.498
0 0.4981
0 0.4982
0 0.4983
0 0.4984
0 0.4985
0 0.4986
0 0.4987
0 0.4988
0 0.4989
0 0.499
0 0.4991
0 0.4992
0 0.4993
0 0.4994
0 0.4995
0 0.4996
0 0.4997
0 0.4998
0 0.4999
0 0.5
0 0.5001
0 0.5002
0 0.5003
0 0.5004
0 0.5005
0 0.5006
0 0.5007
0 0.5008
0 0.5009
0 0.501
0 0.5011
0 0.5012
0 0.5013
0 0.5014
0 0.5015
0 0.5016
0 0.5017
0 0.5018
0 0.5019
0 0.502
0 0.5021
0 0.5022
0 0.5023
0 0.5024
0 0.5025
0 0.5026
0 0.5027
0 0.5028
0 0.5029
0 0.503
0 0.5031
0 0.5032
0 0.5033
0 0.5034
0 0.5035
0 0.5036
0 0.5037
0 0.5038
0 0.5039
0 0.504
0 0.5041
0 0.5042
0 0.5043
0 0.5044
0 0.5045
0 0.5046
0 0.5047
0 0.5048
0 0.5049
0 0.505
0 0.5051
0 0.5052
0 0.5053
0 0.5054
0 0.5055
0 0.5056
0 0.5057
0 0.5058
0 0.5059
0 0.506
0 0.5061
0 0.5062
0 0.5063
0 0.5064
0 0.5065
0 0.5066
0 0.5067
0 0.5068
0 0.5069
0 0.507
0 0.5071
0 0.5072
0 0.5073
0 0.5074
0 0.5075
0 0.5076
0 0.5077
0 0.5078
0 0.5079
0 0.508
0 0.5081
0 0.5082
0 0.5083
0 0.5084
0 0.5085
0 0.5086
0 0.5087
0 0.5088
0 0.5089
0 0.509
0 0.5091
0 0.5092
0 0.5093
0 0.5094
0 0.5095
0 0.5096
0 0.5097
0 0.5098
0 0.5099
0 0.51
0 0.5101
0 0.5102
0 0.5103
0 0.5104
0 0.5105
0 0.5106
0 0.5107
0 0.5108
0 0.5109
0 0.511
0 0.5111
0 0.5112
0 0.5113
0 0.5114
0 0.5115
0 0.5116
0 0.5117
0 0.5118
0 0.5119
0 0.512
0 0.5121
0 0.5122
0 0.5123
0 0.5124
0 0.5125
0 0.5126
0 0.5127
0 0.5128
0 0.5129
0 0.513
0 0.5131
0 0.5132
0 0.5133
0 0.5134
0 0.5135
0 0.5136
0 0.5137
0 0.5138
0 0.5139
0 0.514
0 0.5141
0 0.5142
0 0.5143
0 0.5144
0 0.5145
0 0.5146
0 0.5147
0 0.5148
0 0.5149
0 0.515
0 0.5151
0 0.5152
0 0.5153
0 0.5154
0 0.5155
0 0.5156
0 0.5157
0 0.5158
0 0.5159
0 0.516
0 0.5161
0 0.5162
0 0.5163
0 0.5164
0 0.5165
0 0.5166
0 0.5167
0 0.5168
0 0.5169
0 0.517
0 0.5171
0 0.5172
0 0.5173
0 0.5174
0 0.5175
0 0.5176
0 0.5177
0 0.5178
0 0.5179
0 0.518
0 0.5181
0 0.5182
0 0.5183
0 0.5184
0 0.5185
0 0.5186
0 0.5187
0 0.5188
0 0.5189
0 0.519
0 0.5191
0 0.5192
0 0.5193
0 0.5194
0 0.5195
0 0.5196
0 0.5197
0 0.5198
0 0.5199
0 0.52
0 0.5201
0 0.5202
0 0.5203
0 0.5204
0 0.5205
0 0.5206
0 0.5207
0 0.5208
0 0.5209
0 0.521
0 0.5211
0 0.5212
0 0.5213
0 0.5214
0 0.5215
0 0.5216
0 0.5217
0 0.5218
0 0.5219
0 0.522
0 0.5221
0 0.5222
0 0.5223
0 0.5224
0 0.5225
0 0.5226
0 0.5227
0 0.5228
0 0.5229
0 0.523
0 0.5231
0 0.5232
0 0.5233
0 0.5234
0 0.5235
0 0.5236
0 0.5237
0 0.5238
0 0.5239
0 0.524
0 0.5241
0 0.5242
0 0.5243
0 0.5244
0 0.5245
0 0.5246
0 0.5247
0 0.5248
0 0.5249
0 0.525
0 0.5251
0 0.5252
0 0.5253
0 0.5254
0 0.5255
0 0.5256
0 0.5257
0 0.5258
0 0.5259
0 0.526
0 0.5261
0 0.5262
0 0.5263
0 0.5264
0 0.5265
0 0.5266
0 0.5267
0 0.5268
0 0.5269
0 0.527
0 0.5271
0 0.5272
0 0.5273
0 0.5274
0 0.5275
0 0.5276
0 0.5277
0 0.5278
0 0.5279
0 0.528
0 0.5281
0 0.5282
0 0.5283
0 0.5284
0 0.5285
0 0.5286
0 0.5287
0 0.5288
0 0.5289
0 0.529
0 0.5291
0 0.5292
0 0.5293
0 0.5294
0 0.5295
0 0.5296
0 0.5297
0 0.5298
0 0.5299
0 0.53
0 0.5301
0 0.5302
0 0.5303
0 0.5304
0 0.5305
0 0.5306
0 0.5307
0 0.5308
0 0.5309
0 0.531
0 0.5311
0 0.5312
0 0.5313
0 0.5314
0 0.5315
0 0.5316
0 0.5317
0 0.5318
0 0.5319
0 0.532
0 0.5321
0 0.5322
0 0.5323
0 0.5324
0 0.5325
0 0.5326
0 0.5327
0 0.5328
0 0.5329
0 0.533
0 0.5331
0 0.5332
0 0.5333
0 0.5334
0 0.5335
0 0.5336
0 0.5337
0 0.5338
0 0.5339
0 0.534
0 0.5341
0 0.5342
0 0.5343
0 0.5344
0 0.5345
0 0.5346
0 0.5347
0 0.5348
0 0.5349
0 0.535
0 0.5351
0 0.5352
0 0.5353
0 0.5354
0 0.5355
0 0.5356
0 0.5357
0 0.5358
0 0.5359
0 0.536
0 0.5361
0 0.5362
0 0.5363
0 0.5364
0 0.5365
0 0.5366
0 0.5367
0 0.5368
0 0.5369
0 0.537
0 0.5371
0 0.5372
0 0.5373
0 0.5374
0 0.5375
0 0.5376
0 0.5377
0 0.5378
0 0.5379
0 0.538
0 0.5381
0 0.5382
0 0.5383
0 0.5384
0 0.5385
0 0.5386
0 0.5387
0 0.5388
0 0.5389
0 0.539
0 0.5391
0 0.5392
0 0.5393
0 0.5394
0 0.5395
0 0.5396
0 0.5397
0 0.5398
0 0.5399
0 0.54
0 0.5401
0 0.5402
0 0.5403
0 0.5404
0 0.5405
0 0.5406
0 0.5407
0 0.5408
0 0.5409
0 0.541
0 0.5411
0 0.5412
0 0.5413
0 0.5414
0 0.5415
0 0.5416
0 0.5417
0 0.5418
0 0.5419
0 0.542
0 0.5421
0 0.5422
0 0.5423
0 0.5424
0 0.5425
0 0.5426
0 0.5427
0 0.5428
0 0.5429
0 0.543
0 0.5431
0 0.5432
0 0.5433
0 0.5434
0 0.5435
0 0.5436
0 0.5437
0 0.5438
0 0.5439
0 0.544
0 0.5441
0 0.5442
0 0.5443
0 0.5444
0 0.5445
0 0.5446
0 0.5447
0 0.5448
0 0.5449
0 0.545
0 0.5451
0 0.5452
0 0.5453
0 0.5454
0 0.5455
0 0.5456
0 0.5457
0 0.5458
0 0.5459
0 0.546
0 0.5461
0 0.5462
0 0.5463
0 0.5464
0 0.5465
0 0.5466
0 0.5467
0 0.5468
0 0.5469
0 0.547
0 0.5471
0 0.5472
0 0.5473
0 0.5474
0 0.5475
0 0.5476
0 0.5477
0 0.5478
0 0.5479
0 0.548
0 0.5481
0 0.5482
0 0.5483
0 0.5484
0 0.5485
0 0.5486
0 0.5487
0 0.5488
0 0.5489
0 0.549
0 0.5491
0 0.5492
0 0.5493
0 0.5494
0 0.5495
0 0.5496
0 0.5497
0 0.5498
0 0.5499
0 0.55
0 0.5501
0 0.5502
0 0.5503
0 0.5504
0 0.5505
0 0.5506
0 0.5507
0 0.5508
0 0.5509
0 0.551
0 0.5511
0 0.5512
0 0.5513
0 0.5514
0 0.5515
0 0.5516
0 0.5517
0 0.5518
0 0.5519
0 0.552
0 0.5521
0 0.5522
0 0.5523
0 0.5524
0 0.5525
0 0.5526
0 0.5527
0 0.5528
0 0.5529
0 0.553
0 0.5531
0 0.5532
0 0.5533
0 0.5534
0 0.5535
0 0.5536
0 0.5537
0 0.5538
0 0.5539
0 0.554
0 0.5541
0 0.5542
0 0.5543
0 0.5544
0 0.5545
0 0.5546
0 0.5547
0 0.5548
0 0.5549
0 0.555
0 0.5551
0 0.5552
0 0.5553
0 0.5554
0 0.5555
0 0.5556
0 0.5557
0 0.5558
0 0.5559
0 0.556
0 0.5561
0 0.5562
0 0.5563
0 0.5564
0 0.5565
0 0.5566
0 0.5567
0 0.5568
0 0.5569
0 0.557
0 0.5571
0 0.5572
0 0.5573
0 0.5574
0 0.5575
0 0.5576
0 0.5577
0 0.5578
0 0.5579
0 0.558
0 0.5581
0 0.5582
0 0.5583
0 0.5584
0 0.5585
0 0.5586
0 0.5587
0 0.5588
0 0.5589
0 0.559
0 0.5591
0 0.5592
0 0.5593
0 0.5594
0 0.5595
0 0.5596
0 0.5597
0 0.5598
0 0.5599
0 0.56
0 0.5601
0 0.5602
0 0.5603
0 0.5604
0 0.5605
0 0.5606
0 0.5607
0 0.5608
0 0.5609
0 0.561
0 0.5611
0 0.5612
0 0.5613
0 0.5614
0 0.5615
0 0.5616
0 0.5617
0 0.5618
0 0.5619
0 0.562
0 0.5621
0 0.5622
0 0.5623
0 0.5624
0 0.5625
0 0.5626
0 0.5627
0 0.5628
0 0.5629
0 0.563
0 0.5631
0 0.5632
0 0.5633
0 0.5634
0 0.5635
0 0.5636
0 0.5637
0 0.5638
0 0.5639
0 0.564
0 0.5641
0 0.5642
0 0.5643
0 0.5644
0 0.5645
0 0.5646
0 0.5647
0 0.5648
0 0.5649
0 0.565
0 0.5651
0 0.5652
0 0.5653
0 0.5654
0 0.5655
0 0.5656
0 0.5657
0 0.5658
0 0.5659
0 0.566
0 0.5661
0 0.5662
0 0.5663
0 0.5664
0 0.5665
0 0.5666
0 0.5667
0 0.5668
0 0.5669
0 0.567
0 0.5671
0 0.5672
0 0.5673
0 0.5674
0 0.5675
0 0.5676
0 0.5677
0 0.5678
0 0.5679
0 0.568
0 0.5681
0 0.5682
0 0.5683
0 0.5684
0 0.5685
0 0.5686
0 0.5687
0 0.5688
0 0.5689
0 0.569
0 0.5691
0 0.5692
0 0.5693
0 0.5694
0 0.5695
0 0.5696
0 0.5697
0 0.5698
0 0.5699
0 0.57
0 0.5701
0 0.5702
0 0.5703
0 0.5704
0 0.5705
0 0.5706
0 0.5707
0 0.5708
0 0.5709
0 0.571
0 0.5711
0 0.5712
0 0.5713
0 0.5714
0 0.5715
0 0.5716
0 0.5717
0 0.5718
0 0.5719
0 0.572
0 0.5721
0 0.5722
0 0.5723
0 0.5724
0 0.5725
0 0.5726
0 0.5727
0 0.5728
0 0.5729
0 0.573
0 0.5731
0 0.5732
0 0.5733
0 0.5734
0 0.5735
0 0.5736
0 0.5737
0 0.5738
0 0.5739
0 0.574
0 0.5741
0 0.5742
0 0.5743
0 0.5744
0 0.5745
0 0.5746
0 0.5747
0 0.5748
0 0.5749
0 0.575
0 0.5751
0 0.5752
0 0.5753
0 0.5754
0 0.5755
0 0.5756
0 0.5757
0 0.5758
0 0.5759
0 0.576
0 0.5761
0 0.5762
0 0.5763
0 0.5764
0 0.5765
0 0.5766
0 0.5767
0 0.5768
0 0.5769
0 0.577
0 0.5771
0 0.5772
0 0.5773
0 0.5774
0 0.5775
0 0.5776
0 0.5777
0 0.5778
0 0.5779
0 0.578
0 0.5781
0 0.5782
0 0.5783
0 0.5784
0 0.5785
0 0.5786
0 0.5787
0 0.5788
0 0.5789
0 0.579
0 0.5791
0 0.5792
0 0.5793
0 0.5794
0 0.5795
0 0.5796
0 0.5797
0 0.5798
0 0.5799
0 0.58
0 0.5801
0 0.5802
0 0.5803
0 0.5804
0 0.5805
0 0.5806
0 0.5807
0 0.5808
0 0.5809
0 0.581
0 0.5811
0 0.5812
0 0.5813
0 0.5814
0 0.5815
0 0.5816
0 0.5817
0 0.5818
0 0.5819
0 0.582
0 0.5821
0 0.5822
0 0.5823
0 0.5824
0 0.5825
0 0.5826
0 0.5827
0 0.5828
0 0.5829
0 0.583
0 0.5831
0 0.5832
0 0.5833
0 0.5834
0 0.5835
0 0.5836
0 0.5837
0 0.5838
0 0.5839
0 0.584
0 0.5841
0 0.5842
0 0.5843
0 0.5844
0 0.5845
0 0.5846
0 0.5847
0 0.5848
0 0.5849
0 0.585
0 0.5851
0 0.5852
0 0.5853
0 0.5854
0 0.5855
0 0.5856
0 0.5857
0 0.5858
0 0.5859
0 0.586
0 0.5861
0 0.5862
0 0.5863
0 0.5864
0 0.5865
0 0.5866
0 0.5867
0 0.5868
0 0.5869
0 0.587
0 0.5871
0 0.5872
0 0.5873
0 0.5874
0 0.5875
0 0.5876
0 0.5877
0 0.5878
0 0.5879
0 0.588
0 0.5881
0 0.5882
0 0.5883
0 0.5884
0 0.5885
0 0.5886
0 0.5887
0 0.5888
0 0.5889
0 0.589
0 0.5891
0 0.5892
0 0.5893
0 0.5894
0 0.5895
0 0.5896
0 0.5897
0 0.5898
0 0.5899
0 0.59
0 0.5901
0 0.5902
0 0.5903
0 0.5904
0 0.5905
0 0.5906
0 0.5907
0 0.5908
0 0.5909
0 0.591
0 0.5911
0 0.5912
0 0.5913
0 0.5914
0 0.5915
0 0.5916
0 0.5917
0 0.5918
0 0.5919
0 0.592
0 0.5921
0 0.5922
0 0.5923
0 0.5924
0 0.5925
0 0.5926
0 0.5927
0 0.5928
0 0.5929
0 0.593
0 0.5931
0 0.5932
0 0.5933
0 0.5934
0 0.5935
0 0.5936
0 0.5937
0 0.5938
0 0.5939
0 0.594
0 0.5941
0 0.5942
0 0.5943
0 0.5944
0 0.5945
0 0.5946
0 0.5947
0 0.5948
0 0.5949
0 0.595
0 0.5951
0 0.5952
0 0.5953
0 0.5954
0 0.5955
0 0.5956
0 0.5957
0 0.5958
0 0.5959
0 0.596
0 0.5961
0 0.5962
0 0.5963
0 0.5964
0 0.5965
0 0.5966
0 0.5967
0 0.5968
0 0.5969
0 0.597
0 0.5971
0 0.5972
0 0.5973
0 0.5974
0 0.5975
0 0.5976
0 0.5977
0 0.5978
0 0.5979
0 0.598
0 0.5981
0 0.5982
0 0.5983
0 0.5984
0 0.5985
0 0.5986
0 0.5987
0 0.5988
0 0.5989
0 0.599
0 0.5991
0 0.5992
0 0.5993
0 0.5994
0 0.5995
0 0.5996
0 0.5997
0 0.5998
0 0.5999
0 0.6
0 0.6001
0 0.6002
0 0.6003
0 0.6004
0 0.6005
0 0.6006
0 0.6007
0 0.6008
0 0.6009
0 0.601
0 0.6011
0 0.6012
0 0.6013
0 0.6014
0 0.6015
0 0.6016
0 0.6017
0 0.6018
0 0.6019
0 0.602
0 0.6021
0 0.6022
0 0.6023
0 0.6024
0 0.6025
0 0.6026
0 0.6027
0 0.6028
0 0.6029
0 0.603
0 0.6031
0 0.6032
0 0.6033
0 0.6034
0 0.6035
0 0.6036
0 0.6037
0 0.6038
0 0.6039
0 0.604
0 0.6041
0 0.6042
0 0.6043
0 0.6044
0 0.6045
0 0.6046
0 0.6047
0 0.6048
0 0.6049
0 0.605
0 0.6051
0 0.6052
0 0.6053
0 0.6054
0 0.6055
0 0.6056
0 0.6057
0 0.6058
0 0.6059
0 0.606
0 0.6061
0 0.6062
0 0.6063
0 0.6064
0 0.6065
0 0.6066
0 0.6067
0 0.6068
0 0.6069
0 0.607
0 0.6071
0 0.6072
0 0.6073
0 0.6074
0 0.6075
0 0.6076
0 0.6077
0 0.6078
0 0.6079
0 0.608
0 0.6081
0 0.6082
0 0.6083
0 0.6084
0 0.6085
0 0.6086
0 0.6087
0 0.6088
0 0.6089
0 0.609
0 0.6091
0 0.6092
0 0.6093
0 0.6094
0 0.6095
0 0.6096
0 0.6097
0 0.6098
0 0.6099
0 0.61
0 0.6101
0 0.6102
0 0.6103
0 0.6104
0 0.6105
0 0.6106
0 0.6107
0 0.6108
0 0.6109
0 0.611
0 0.6111
0 0.6112
0 0.6113
0 0.6114
0 0.6115
0 0.6116
0 0.6117
0 0.6118
0 0.6119
0 0.612
0 0.6121
0 0.6122
0 0.6123
0 0.6124
0 0.6125
0 0.6126
0 0.6127
0 0.6128
0 0.6129
0 0.613
0 0.6131
0 0.6132
0 0.6133
0 0.6134
0 0.6135
0 0.6136
0 0.6137
0 0.6138
0 0.6139
0 0.614
0 0.6141
0 0.6142
0 0.6143
0 0.6144
0 0.6145
0 0.6146
0 0.6147
0 0.6148
0 0.6149
0 0.615
0 0.6151
0 0.6152
0 0.6153
0 0.6154
0 0.6155
0 0.6156
0 0.6157
0 0.6158
0 0.6159
0 0.616
0 0.6161
0 0.6162
0 0.6163
0 0.6164
0 0.6165
0 0.6166
0 0.6167
0 0.6168
0 0.6169
0 0.617
0 0.6171
0 0.6172
0 0.6173
0 0.6174
0 0.6175
0 0.6176
0 0.6177
0 0.6178
0 0.6179
0 0.618
0 0.6181
0 0.6182
0 0.6183
0 0.6184
0 0.6185
0 0.6186
0 0.6187
0 0.6188
0 0.6189
0 0.619
0 0.6191
0 0.6192
0 0.6193
0 0.6194
0 0.6195
0 0.6196
0 0.6197
0 0.6198
0 0.6199
0 0.62
0 0.6201
0 0.6202
0 0.6203
0 0.6204
0 0.6205
0 0.6206
0 0.6207
0 0.6208
0 0.6209
0 0.621
0 0.6211
0 0.6212
0 0.6213
0 0.6214
0 0.6215
0 0.6216
0 0.6217
0 0.6218
0 0.6219
0 0.622
0 0.6221
0 0.6222
0 0.6223
0 0.6224
0 0.6225
0 0.6226
0 0.6227
0 0.6228
0 0.6229
0 0.623
0 0.6231
0 0.6232
0 0.6233
0 0.6234
0 0.6235
0 0.6236
0 0.6237
0 0.6238
0 0.6239
0 0.624
0 0.6241
0 0.6242
0 0.6243
0 0.6244
0 0.6245
0 0.6246
0 0.6247
0 0.6248
0 0.6249
0 0.625
0 0.6251
0 0.6252
0 0.6253
0 0.6254
0 0.6255
0 0.6256
0 0.6257
0 0.6258
0 0.6259
0 0.626
0 0.6261
0 0.6262
0 0.6263
0 0.6264
0 0.6265
0 0.6266
0 0.6267
0 0.6268
0 0.6269
0 0.627
0 0.6271
0 0.6272
0 0.6273
0 0.6274
0 0.6275
0 0.6276
0 0.6277
0 0.6278
0 0.6279
0 0.628
0 0.6281
0 0.6282
0 0.6283
0 0.6284
0 0.6285
0 0.6286
0 0.6287
0 0.6288
0 0.6289
0 0.629
0 0.6291
0 0.6292
0 0.6293
0 0.6294
0 0.6295
0 0.6296
0 0.6297
0 0.6298
0 0.6299
0 0.63
0 0.6301
0 0.6302
0 0.6303
0 0.6304
0 0.6305
0 0.6306
0 0.6307
0 0.6308
0 0.6309
0 0.631
0 0.6311
0 0.6312
0 0.6313
0 0.6314
0 0.6315
0 0.6316
0 0.6317
0 0.6318
0 0.6319
0 0.632
0 0.6321
0 0.6322
0 0.6323
0 0.6324
0 0.6325
0 0.6326
0 0.6327
0 0.6328
0 0.6329
0 0.633
0 0.6331
0 0.6332
0 0.6333
0 0.6334
0 0.6335
0 0.6336
0 0.6337
0 0.6338
0 0.6339
0 0.634
0 0.6341
0 0.6342
0 0.6343
0 0.6344
0 0.6345
0 0.6346
0 0.6347
0 0.6348
0 0.6349
0 0.635
0 0.6351
0 0.6352
0 0.6353
0 0.6354
0 0.6355
0 0.6356
0 0.6357
0 0.6358
0 0.6359
0 0.636
0 0.6361
0 0.6362
0 0.6363
0 0.6364
0 0.6365
0 0.6366
0 0.6367
0 0.6368
0 0.6369
0 0.637
0 0.6371
0 0.6372
0 0.6373
0 0.6374
0 0.6375
0 0.6376
0 0.6377
0 0.6378
0 0.6379
0 0.638
0 0.6381
0 0.6382
0 0.6383
0 0.6384
0 0.6385
0 0.6386
0 0.6387
0 0.6388
0 0.6389
0 0.639
0 0.6391
0 0.6392
0 0.6393
0 0.6394
0 0.6395
0 0.6396
0 0.6397
0 0.6398
0 0.6399
0 0.64
0 0.6401
0 0.6402
0 0.6403
0 0.6404
0 0.6405
0 0.6406
0 0.6407
0 0.6408
0 0.6409
0 0.641
0 0.6411
0 0.6412
0 0.6413
0 0.6414
0 0.6415
0 0.6416
0 0.6417
0 0.6418
0 0.6419
0 0.642
0 0.6421
0 0.6422
0 0.6423
0 0.6424
0 0.6425
0 0.6426
0 0.6427
0 0.6428
0 0.6429
0 0.643
0 0.6431
0 0.6432
0 0.6433
0 0.6434
0 0.6435
0 0.6436
0 0.6437
0 0.6438
0 0.6439
0 0.644
0 0.6441
0 0.6442
0 0.6443
0 0.6444
0 0.6445
0 0.6446
0 0.6447
0 0.6448
0 0.6449
0 0.645
0 0.6451
0 0.6452
0 0.6453
0 0.6454
0 0.6455
0 0.6456
0 0.6457
0 0.6458
0 0.6459
0 0.646
0 0.6461
0 0.6462
0 0.6463
0 0.6464
0 0.6465
0 0.6466
0 0.6467
0 0.6468
0 0.6469
0 0.647
0 0.6471
0 0.6472
0 0.6473
0 0.6474
0 0.6475
0 0.6476
0 0.6477
0 0.6478
0 0.6479
0 0.648
0 0.6481
0 0.6482
0 0.6483
0 0.6484
0 0.6485
0 0.6486
0 0.6487
0 0.6488
0 0.6489
0 0.649
0 0.6491
0 0.6492
0 0.6493
0 0.6494
0 0.6495
0 0.6496
0 0.6497
0 0.6498
0 0.6499
0 0.65
0 0.6501
0 0.6502
0 0.6503
0 0.6504
0 0.6505
0 0.6506
0 0.6507
0 0.6508
0 0.6509
0 0.651
0 0.6511
0 0.6512
0 0.6513
0 0.6514
0 0.6515
0 0.6516
0 0.6517
0 0.6518
0 0.6519
0 0.652
0 0.6521
0 0.6522
0 0.6523
0 0.6524
0 0.6525
0 0.6526
0 0.6527
0 0.6528
0 0.6529
0 0.653
0 0.6531
0 0.6532
0 0.6533
0 0.6534
0 0.6535
0 0.6536
0 0.6537
0 0.6538
0 0.6539
0 0.654
0 0.6541
0 0.6542
0 0.6543
0 0.6544
0 0.6545
0 0.6546
0 0.6547
0 0.6548
0 0.6549
0 0.655
0 0.6551
0 0.6552
0 0.6553
0 0.6554
0 0.6555
0 0.6556
0 0.6557
0 0.6558
0 0.6559
0 0.656
0 0.6561
0 0.6562
0 0.6563
0 0.6564
0 0.6565
0 0.6566
0 0.6567
0 0.6568
0 0.6569
0 0.657
0 0.6571
0 0.6572
0 0.6573
0 0.6574
0 0.6575
0 0.6576
0 0.6577
0 0.6578
0 0.6579
0 0.658
0 0.6581
0 0.6582
0 0.6583
0 0.6584
0 0.6585
0 0.6586
0 0.6587
0 0.6588
0 0.6589
0 0.659
0 0.6591
0 0.6592
0 0.6593
0 0.6594
0 0.6595
0 0.6596
0 0.6597
0 0.6598
0 0.6599
0 0.66
0 0.6601
0 0.6602
0 0.6603
0 0.6604
0 0.6605
0 0.6606
0 0.6607
0 0.6608
0 0.6609
0 0.661
0 0.6611
0 0.6612
0 0.6613
0 0.6614
0 0.6615
0 0.6616
0 0.6617
0 0.6618
0 0.6619
0 0.662
0 0.6621
0 0.6622
0 0.6623
0 0.6624
0 0.6625
0 0.6626
0 0.6627
0 0.6628
0 0.6629
0 0.663
0 0.6631
0 0.6632
0 0.6633
0 0.6634
0 0.6635
0 0.6636
0 0.6637
0 0.6638
0 0.6639
0 0.664
0 0.6641
0 0.6642
0 0.6643
0 0.6644
0 0.6645
0 0.6646
0 0.6647
0 0.6648
0 0.6649
0 0.665
0 0.6651
0 0.6652
0 0.6653
0 0.6654
0 0.6655
0 0.6656
0 0.6657
0 0.6658
0 0.6659
0 0.666
0 0.6661
0 0.6662
0 0.6663
0 0.6664
0 0.6665
0 0.6666
0 0.6667
0 0.6668
0 0.6669
0 0.667
0 0.6671
0 0.6672
0 0.6673
0 0.6674
0 0.6675
0 0.6676
0 0.6677
0 0.6678
0 0.6679
0 0.668
0 0.6681
0 0.6682
0 0.6683
0 0.6684
0 0.6685
0 0.6686
0 0.6687
0 0.6688
0 0.6689
0 0.669
0 0.6691
0 0.6692
0 0.6693
0 0.6694
0 0.6695
0 0.6696
0 0.6697
0 0.6698
0 0.6699
0 0.67
0 0.6701
0 0.6702
0 0.6703
0 0.6704
0 0.6705
0 0.6706
0 0.6707
0 0.6708
0 0.6709
0 0.671
0 0.6711
0 0.6712
0 0.6713
0 0.6714
0 0.6715
0 0.6716
0 0.6717
0 0.6718
0 0.6719
0 0.672
0 0.6721
0 0.6722
0 0.6723
0 0.6724
0 0.6725
0 0.6726
0 0.6727
0 0.6728
0 0.6729
0 0.673
0 0.6731
0 0.6732
0 0.6733
0 0.6734
0 0.6735
0 0.6736
0 0.6737
0 0.6738
0 0.6739
0 0.674
0 0.6741
0 0.6742
0 0.6743
0 0.6744
0 0.6745
0 0.6746
0 0.6747
0 0.6748
0 0.6749
0 0.675
0 0.6751
0 0.6752
0 0.6753
0 0.6754
0 0.6755
0 0.6756
0 0.6757
0 0.6758
0 0.6759
0 0.676
0 0.6761
0 0.6762
0 0.6763
0 0.6764
0 0.6765
0 0.6766
0 0.6767
0 0.6768
0 0.6769
0 0.677
0 0.6771
0 0.6772
0 0.6773
0 0.6774
0 0.6775
0 0.6776
0 0.6777
0 0.6778
0 0.6779
0 0.678
0 0.6781
0 0.6782
0 0.6783
0 0.6784
0 0.6785
0 0.6786
0 0.6787
0 0.6788
0 0.6789
0 0.679
0 0.6791
0 0.6792
0 0.6793
0 0.6794
0 0.6795
0 0.6796
0 0.6797
0 0.6798
0 0.6799
0 0.68
0 0.6801
0 0.6802
0 0.6803
0 0.6804
0 0.6805
0 0.6806
0 0.6807
0 0.6808
0 0.6809
0 0.681
0 0.6811
0 0.6812
0 0.6813
0 0.6814
0 0.6815
0 0.6816
0 0.6817
0 0.6818
0 0.6819
0 0.682
0 0.6821
0 0.6822
0 0.6823
0 0.6824
0 0.6825
0 0.6826
0 0.6827
0 0.6828
0 0.6829
0 0.683
0 0.6831
0 0.6832
0 0.6833
0 0.6834
0 0.6835
0 0.6836
0 0.6837
0 0.6838
0 0.6839
0 0.684
0 0.6841
0 0.6842
0 0.6843
0 0.6844
0 0.6845
0 0.6846
0 0.6847
0 0.6848
0 0.6849
0 0.685
0 0.6851
0 0.6852
0 0.6853
0 0.6854
0 0.6855
0 0.6856
0 0.6857
0 0.6858
0 0.6859
0 0.686
0 0.6861
0 0.6862
0 0.6863
0 0.6864
0 0.6865
0 0.6866
0 0.6867
0 0.6868
0 0.6869
0 0.687
0 0.6871
0 0.6872
0 0.6873
0 0.6874
0 0.6875
0 0.6876
0 0.6877
0 0.6878
0 0.6879
0 0.688
0 0.6881
0 0.6882
0 0.6883
0 0.6884
0 0.6885
0 0.6886
0 0.6887
0 0.6888
0 0.6889
0 0.689
0 0.6891
0 0.6892
0 0.6893
0 0.6894
0 0.6895
0 0.6896
0 0.6897
0 0.6898
0 0.6899
0 0.69
0 0.6901
0 0.6902
0 0.6903
0 0.6904
0 0.6905
0 0.6906
0 0.6907
0 0.6908
0 0.6909
0 0.691
0 0.6911
0 0.6912
0 0.6913
0 0.6914
0 0.6915
0 0.6916
0 0.6917
0 0.6918
0 0.6919
0 0.692
0 0.6921
0 0.6922
0 0.6923
0 0.6924
0 0.6925
0 0.6926
0 0.6927
0 0.6928
0 0.6929
0 0.693
0 0.6931
0 0.6932
0 0.6933
0 0.6934
0 0.6935
0 0.6936
0 0.6937
0 0.6938
0 0.6939
0 0.694
0 0.6941
0 0.6942
0 0.6943
0 0.6944
0 0.6945
0 0.6946
0 0.6947
0 0.6948
0 0.6949
0 0.695
0 0.6951
0 0.6952
0 0.6953
0 0.6954
0 0.6955
0 0.6956
0 0.6957
0 0.6958
0 0.6959
0 0.696
0 0.6961
0 0.6962
0 0.6963
0 0.6964
0 0.6965
0 0.6966
0 0.6967
0 0.6968
0 0.6969
0 0.697
0 0.6971
0 0.6972
0 0.6973
0 0.6974
0 0.6975
0 0.6976
0 0.6977
0 0.6978
0 0.6979
0 0.698
0 0.6981
0 0.6982
0 0.6983
0 0.6984
0 0.6985
0 0.6986
0 0.6987
0 0.6988
0 0.6989
0 0.699
0 0.6991
0 0.6992
0 0.6993
0 0.6994
0 0.6995
0 0.6996
0 0.6997
0 0.6998
0 0.6999
0 0.7
0 0.7001
0 0.7002
0 0.7003
0 0.7004
0 0.7005
0 0.7006
0 0.7007
0 0.7008
0 0.7009
0 0.701
0 0.7011
0 0.7012
0 0.7013
0 0.7014
0 0.7015
0 0.7016
0 0.7017
0 0.7018
0 0.7019
0 0.702
0 0.7021
0 0.7022
0 0.7023
0 0.7024
0 0.7025
0 0.7026
0 0.7027
0 0.7028
0 0.7029
0 0.703
0 0.7031
0 0.7032
0 0.7033
0 0.7034
0 0.7035
0 0.7036
0 0.7037
0 0.7038
0 0.7039
0 0.704
0 0.7041
0 0.7042
0 0.7043
0 0.7044
0 0.7045
0 0.7046
0 0.7047
0 0.7048
0 0.7049
0 0.705
0 0.7051
0 0.7052
0 0.7053
0 0.7054
0 0.7055
0 0.7056
0 0.7057
0 0.7058
0 0.7059
0 0.706
0 0.7061
0 0.7062
0 0.7063
0 0.7064
0 0.7065
0 0.7066
0 0.7067
0 0.7068
0 0.7069
0 0.707
0 0.7071
0 0.7072
0 0.7073
0 0.7074
0 0.7075
0 0.7076
0 0.7077
0 0.7078
0 0.7079
0 0.708
0 0.7081
0 0.7082
0 0.7083
0 0.7084
0 0.7085
0 0.7086
0 0.7087
0 0.7088
0 0.7089
0 0.709
0 0.7091
0 0.7092
0 0.7093
0 0.7094
0 0.7095
0 0.7096
0 0.7097
0 0.7098
0 0.7099
0 0.71
0 0.7101
0 0.7102
0 0.7103
0 0.7104
0 0.7105
0 0.7106
0 0.7107
0 0.7108
0 0.7109
0 0.711
0 0.7111
0 0.7112
0 0.7113
0 0.7114
0 0.7115
0 0.7116
0 0.7117
0 0.7118
0 0.7119
0 0.712
0 0.7121
0 0.7122
0 0.7123
0 0.7124
0 0.7125
0 0.7126
0 0.7127
0 0.7128
0 0.7129
0 0.713
0 0.7131
0 0.7132
0 0.7133
0 0.7134
0 0.7135
0 0.7136
0 0.7137
0 0.7138
0 0.7139
0 0.714
0 0.7141
0 0.7142
0 0.7143
0 0.7144
0 0.7145
0 0.7146
0 0.7147
0 0.7148
0 0.7149
0 0.715
0 0.7151
0 0.7152
0 0.7153
0 0.7154
0 0.7155
0 0.7156
0 0.7157
0 0.7158
0 0.7159
0 0.716
0 0.7161
0 0.7162
0 0.7163
0 0.7164
0 0.7165
0 0.7166
0 0.7167
0 0.7168
0 0.7169
0 0.717
0 0.7171
0 0.7172
0 0.7173
0 0.7174
0 0.7175
0 0.7176
0 0.7177
0 0.7178
0 0.7179
0 0.718
0 0.7181
0 0.7182
0 0.7183
0 0.7184
0 0.7185
0 0.7186
0 0.7187
0 0.7188
0 0.7189
0 0.719
0 0.7191
0 0.7192
0 0.7193
0 0.7194
0 0.7195
0 0.7196
0 0.7197
0 0.7198
0 0.7199
0 0.72
0 0.7201
0 0.7202
0 0.7203
0 0.7204
0 0.7205
0 0.7206
0 0.7207
0 0.7208
0 0.7209
0 0.721
0 0.7211
0 0.7212
0 0.7213
0 0.7214
0 0.7215
0 0.7216
0 0.7217
0 0.7218
0 0.7219
0 0.722
0 0.7221
0 0.7222
0 0.7223
0 0.7224
0 0.7225
0 0.7226
0 0.7227
0 0.7228
0 0.7229
0 0.723
0 0.7231
0 0.7232
0 0.7233
0 0.7234
0 0.7235
0 0.7236
0 0.7237
0 0.7238
0 0.7239
0 0.724
0 0.7241
0 0.7242
0 0.7243
0 0.7244
0 0.7245
0 0.7246
0 0.7247
0 0.7248
0 0.7249
0 0.725
0 0.7251
0 0.7252
0 0.7253
0 0.7254
0 0.7255
0 0.7256
0 0.7257
0 0.7258
0 0.7259
0 0.726
0 0.7261
0 0.7262
0 0.7263
0 0.7264
0 0.7265
0 0.7266
0 0.7267
0 0.7268
0 0.7269
0 0.727
0 0.7271
0 0.7272
0 0.7273
0 0.7274
0 0.7275
0 0.7276
0 0.7277
0 0.7278
0 0.7279
0 0.728
0 0.7281
0 0.7282
0 0.7283
0 0.7284
0 0.7285
0 0.7286
0 0.7287
0 0.7288
0 0.7289
0 0.729
0 0.7291
0 0.7292
0 0.7293
0 0.7294
0 0.7295
0 0.7296
0 0.7297
0 0.7298
0 0.7299
0 0.73
0 0.7301
0 0.7302
0 0.7303
0 0.7304
0 0.7305
0 0.7306
0 0.7307
0 0.7308
0 0.7309
0 0.731
0 0.7311
0 0.7312
0 0.7313
0 0.7314
0 0.7315
0 0.7316
0 0.7317
0 0.7318
0 0.7319
0 0.732
0 0.7321
0 0.7322
0 0.7323
0 0.7324
0 0.7325
0 0.7326
0 0.7327
0 0.7328
0 0.7329
0 0.733
0 0.7331
0 0.7332
0 0.7333
0 0.7334
0 0.7335
0 0.7336
0 0.7337
0 0.7338
0 0.7339
0 0.734
0 0.7341
0 0.7342
0 0.7343
0 0.7344
0 0.7345
0 0.7346
0 0.7347
0 0.7348
0 0.7349
0 0.735
0 0.7351
0 0.7352
0 0.7353
0 0.7354
0 0.7355
0 0.7356
0 0.7357
0 0.7358
0 0.7359
0 0.736
0 0.7361
0 0.7362
0 0.7363
0 0.7364
0 0.7365
0 0.7366
0 0.7367
0 0.7368
0 0.7369
0 0.737
0 0.7371
0 0.7372
0 0.7373
0 0.7374
0 0.7375
0 0.7376
0 0.7377
0 0.7378
0 0.7379
0 0.738
0 0.7381
0 0.7382
0 0.7383
0 0.7384
0 0.7385
0 0.7386
0 0.7387
0 0.7388
0 0.7389
0 0.739
0 0.7391
0 0.7392
0 0.7393
0 0.7394
0 0.7395
0 0.7396
0 0.7397
0 0.7398
0 0.7399
0 0.74
0 0.7401
0 0.7402
0 0.7403
0 0.7404
0 0.7405
0 0.7406
0 0.7407
0 0.7408
0 0.7409
0 0.741
0 0.7411
0 0.7412
0 0.7413
0 0.7414
0 0.7415
0 0.7416
0 0.7417
0 0.7418
0 0.7419
0 0.742
0 0.7421
0 0.7422
0 0.7423
0 0.7424
0 0.7425
0 0.7426
0 0.7427
0 0.7428
0 0.7429
0 0.743
0 0.7431
0 0.7432
0 0.7433
0 0.7434
0 0.7435
0 0.7436
0 0.7437
0 0.7438
0 0.7439
0 0.744
0 0.7441
0 0.7442
0 0.7443
0 0.7444
0 0.7445
0 0.7446
0 0.7447
0 0.7448
0 0.7449
0 0.745
0 0.7451
0 0.7452
0 0.7453
0 0.7454
0 0.7455
0 0.7456
0 0.7457
0 0.7458
0 0.7459
0 0.746
0 0.7461
0 0.7462
0 0.7463
0 0.7464
0 0.7465
0 0.7466
0 0.7467
0 0.7468
0 0.7469
0 0.747
0 0.7471
0 0.7472
0 0.7473
0 0.7474
0 0.7475
0 0.7476
0 0.7477
0 0.7478
0 0.7479
0 0.748
0 0.7481
0 0.7482
0 0.7483
0 0.7484
0 0.7485
0 0.7486
0 0.7487
0 0.7488
0 0.7489
0 0.749
0 0.7491
0 0.7492
0 0.7493
0 0.7494
0 0.7495
0 0.7496
0 0.7497
0 0.7498
0 0.7499
0 0.75
0 0.7501
0 0.7502
0 0.7503
0 0.7504
0 0.7505
0 0.7506
0 0.7507
0 0.7508
0 0.7509
0 0.751
0 0.7511
0 0.7512
0 0.7513
0 0.7514
0 0.7515
0 0.7516
0 0.7517
0 0.7518
0 0.7519
0 0.752
0 0.7521
0 0.7522
0 0.7523
0 0.7524
0 0.7525
0 0.7526
0 0.7527
0 0.7528
0 0.7529
0 0.753
0 0.7531
0 0.7532
0 0.7533
0 0.7534
0 0.7535
0 0.7536
0 0.7537
0 0.7538
0 0.7539
0 0.754
0 0.7541
0 0.7542
0 0.7543
0 0.7544
0 0.7545
0 0.7546
0 0.7547
0 0.7548
0 0.7549
0 0.755
0 0.7551
0 0.7552
0 0.7553
0 0.7554
0 0.7555
0 0.7556
0 0.7557
0 0.7558
0 0.7559
0 0.756
0 0.7561
0 0.7562
0 0.7563
0 0.7564
0 0.7565
0 0.7566
0 0.7567
0 0.7568
0 0.7569
0 0.757
0 0.7571
0 0.7572
0 0.7573
0 0.7574
0 0.7575
0 0.7576
0 0.7577
0 0.7578
0 0.7579
0 0.758
0 0.7581
0 0.7582
0 0.7583
0 0.7584
0 0.7585
0 0.7586
0 0.7587
0 0.7588
0 0.7589
0 0.759
0 0.7591
0 0.7592
0 0.7593
0 0.7594
0 0.7595
0 0.7596
0 0.7597
0 0.7598
0 0.7599
0 0.76
0 0.7601
0 0.7602
0 0.7603
0 0.7604
0 0.7605
0 0.7606
0 0.7607
0 0.7608
0 0.7609
0 0.761
0 0.7611
0 0.7612
0 0.7613
0 0.7614
0 0.7615
0 0.7616
0 0.7617
0 0.7618
0 0.7619
0 0.762
0 0.7621
0 0.7622
0 0.7623
0 0.7624
0 0.7625
0 0.7626
0 0.7627
0 0.7628
0 0.7629
0 0.763
0 0.7631
0 0.7632
0 0.7633
0 0.7634
0 0.7635
0 0.7636
0 0.7637
0 0.7638
0 0.7639
0 0.764
0 0.7641
0 0.7642
0 0.7643
0 0.7644
0 0.7645
0 0.7646
0 0.7647
0 0.7648
0 0.7649
0 0.765
0 0.7651
0 0.7652
0 0.7653
0 0.7654
0 0.7655
0 0.7656
0 0.7657
0 0.7658
0 0.7659
0 0.766
0 0.7661
0 0.7662
0 0.7663
0 0.7664
0 0.7665
0 0.7666
0 0.7667
0 0.7668
0 0.7669
0 0.767
0 0.7671
0 0.7672
0 0.7673
0 0.7674
0 0.7675
0 0.7676
0 0.7677
0 0.7678
0 0.7679
0 0.768
0 0.7681
0 0.7682
0 0.7683
0 0.7684
0 0.7685
0 0.7686
0 0.7687
0 0.7688
0 0.7689
0 0.769
0 0.7691
0 0.7692
0 0.7693
0 0.7694
0 0.7695
0 0.7696
0 0.7697
0 0.7698
0 0.7699
0 0.77
0 0.7701
0 0.7702
0 0.7703
0 0.7704
0 0.7705
0 0.7706
0 0.7707
0 0.7708
0 0.7709
0 0.771
0 0.7711
0 0.7712
0 0.7713
0 0.7714
0 0.7715
0 0.7716
0 0.7717
0 0.7718
0 0.7719
0 0.772
0 0.7721
0 0.7722
0 0.7723
0 0.7724
0 0.7725
0 0.7726
0 0.7727
0 0.7728
0 0.7729
0 0.773
0 0.7731
0 0.7732
0 0.7733
0 0.7734
0 0.7735
0 0.7736
0 0.7737
0 0.7738
0 0.7739
0 0.774
0 0.7741
0 0.7742
0 0.7743
0 0.7744
0 0.7745
0 0.7746
0 0.7747
0 0.7748
0 0.7749
0 0.775
0 0.7751
0 0.7752
0 0.7753
0 0.7754
0 0.7755
0 0.7756
0 0.7757
0 0.7758
0 0.7759
0 0.776
0 0.7761
0 0.7762
0 0.7763
0 0.7764
0 0.7765
0 0.7766
0 0.7767
0 0.7768
0 0.7769
0 0.777
0 0.7771
0 0.7772
0 0.7773
0 0.7774
0 0.7775
0 0.7776
0 0.7777
0 0.7778
0 0.7779
0 0.778
0 0.7781
0 0.7782
0 0.7783
0 0.7784
0 0.7785
0 0.7786
0 0.7787
0 0.7788
0 0.7789
0 0.779
0 0.7791
0 0.7792
0 0.7793
0 0.7794
0 0.7795
0 0.7796
0 0.7797
0 0.7798
0 0.7799
0 0.78
0 0.7801
0 0.7802
0 0.7803
0 0.7804
0 0.7805
0 0.7806
0 0.7807
0 0.7808
0 0.7809
0 0.781
0 0.7811
0 0.7812
0 0.7813
0 0.7814
0 0.7815
0 0.7816
0 0.7817
0 0.7818
0 0.7819
0 0.782
0 0.7821
0 0.7822
0 0.7823
0 0.7824
0 0.7825
0 0.7826
0 0.7827
0 0.7828
0 0.7829
0 0.783
0 0.7831
0 0.7832
0 0.7833
0 0.7834
0 0.7835
0 0.7836
0 0.7837
0 0.7838
0 0.7839
0 0.784
0 0.7841
0 0.7842
0 0.7843
0 0.7844
0 0.7845
0 0.7846
0 0.7847
0 0.7848
0 0.7849
0 0.785
0 0.7851
0 0.7852
0 0.7853
0 0.7854
0 0.7855
0 0.7856
0 0.7857
0 0.7858
0 0.7859
0 0.786
0 0.7861
0 0.7862
0 0.7863
0 0.7864
0 0.7865
0 0.7866
0 0.7867
0 0.7868
0 0.7869
0 0.787
0 0.7871
0 0.7872
0 0.7873
0 0.7874
0 0.7875
0 0.7876
0 0.7877
0 0.7878
0 0.7879
0 0.788
0 0.7881
0 0.7882
0 0.7883
0 0.7884
0 0.7885
0 0.7886
0 0.7887
0 0.7888
0 0.7889
0 0.789
0 0.7891
0 0.7892
0 0.7893
0 0.7894
0 0.7895
0 0.7896
0 0.7897
0 0.7898
0 0.7899
0 0.79
0 0.7901
0 0.7902
0 0.7903
0 0.7904
0 0.7905
0 0.7906
0 0.7907
0 0.7908
0 0.7909
0 0.791
0 0.7911
0 0.7912
0 0.7913
0 0.7914
0 0.7915
0 0.7916
0 0.7917
0 0.7918
0 0.7919
0 0.792
0 0.7921
0 0.7922
0 0.7923
0 0.7924
0 0.7925
0 0.7926
0 0.7927
0 0.7928
0 0.7929
0 0.793
0 0.7931
0 0.7932
0 0.7933
0 0.7934
0 0.7935
0 0.7936
0 0.7937
0 0.7938
0 0.7939
0 0.794
0 0.7941
0 0.7942
0 0.7943
0 0.7944
0 0.7945
0 0.7946
0 0.7947
0 0.7948
0 0.7949
0 0.795
0 0.7951
0 0.7952
0 0.7953
0 0.7954
0 0.7955
0 0.7956
0 0.7957
0 0.7958
0 0.7959
0 0.796
0 0.7961
0 0.7962
0 0.7963
0 0.7964
0 0.7965
0 0.7966
0 0.7967
0 0.7968
0 0.7969
0 0.797
0 0.7971
0 0.7972
0 0.7973
0 0.7974
0 0.7975
0 0.7976
0 0.7977
0 0.7978
0 0.7979
0 0.798
0 0.7981
0 0.7982
0 0.7983
0 0.7984
0 0.7985
0 0.7986
0 0.7987
0 0.7988
0 0.7989
0 0.799
0 0.7991
0 0.7992
0 0.7993
0 0.7994
0 0.7995
0 0.7996
0 0.7997
0 0.7998
0 0.7999
0 0.8
0 0.8001
0 0.8002
0 0.8003
0 0.8004
0 0.8005
0 0.8006
0 0.8007
0 0.8008
0 0.8009
0 0.801
0 0.8011
0 0.8012
0 0.8013
0 0.8014
0 0.8015
0 0.8016
0 0.8017
0 0.8018
0 0.8019
0 0.802
0 0.8021
0 0.8022
0 0.8023
0 0.8024
0 0.8025
0 0.8026
0 0.8027
0 0.8028
0 0.8029
0 0.803
0 0.8031
0 0.8032
0 0.8033
0 0.8034
0 0.8035
0 0.8036
0 0.8037
0 0.8038
0 0.8039
0 0.804
0 0.8041
0 0.8042
0 0.8043
0 0.8044
0 0.8045
0 0.8046
0 0.8047
0 0.8048
0 0.8049
0 0.805
0 0.8051
0 0.8052
0 0.8053
0 0.8054
0 0.8055
0 0.8056
0 0.8057
0 0.8058
0 0.8059
0 0.806
0 0.8061
0 0.8062
0 0.8063
0 0.8064
0 0.8065
0 0.8066
0 0.8067
0 0.8068
0 0.8069
0 0.807
0 0.8071
0 0.8072
0 0.8073
0 0.8074
0 0.8075
0 0.8076
0 0.8077
0 0.8078
0 0.8079
0 0.808
0 0.8081
0 0.8082
0 0.8083
0 0.8084
0 0.8085
0 0.8086
0 0.8087
0 0.8088
0 0.8089
0 0.809
0 0.8091
0 0.8092
0 0.8093
0 0.8094
0 0.8095
0 0.8096
0 0.8097
0 0.8098
0 0.8099
0 0.81
0 0.8101
0 0.8102
0 0.8103
0 0.8104
0 0.8105
0 0.8106
0 0.8107
0 0.8108
0 0.8109
0 0.811
0 0.8111
0 0.8112
0 0.8113
0 0.8114
0 0.8115
0 0.8116
0 0.8117
0 0.8118
0 0.8119
0 0.812
0 0.8121
0 0.8122
0 0.8123
0 0.8124
0 0.8125
0 0.8126
0 0.8127
0 0.8128
0 0.8129
0 0.813
0 0.8131
0 0.8132
0 0.8133
0 0.8134
0 0.8135
0 0.8136
0 0.8137
0 0.8138
0 0.8139
0 0.814
0 0.8141
0 0.8142
0 0.8143
0 0.8144
0 0.8145
0 0.8146
0 0.8147
0 0.8148
0 0.8149
0 0.815
0 0.8151
0 0.8152
0 0.8153
0 0.8154
0 0.8155
0 0.8156
0 0.8157
0 0.8158
0 0.8159
0 0.816
0 0.8161
0 0.8162
0 0.8163
0 0.8164
0 0.8165
0 0.8166
0 0.8167
0 0.8168
0 0.8169
0 0.817
0 0.8171
0 0.8172
0 0.8173
0 0.8174
0 0.8175
0 0.8176
0 0.8177
0 0.8178
0 0.8179
0 0.818
0 0.8181
0 0.8182
0 0.8183
0 0.8184
0 0.8185
0 0.8186
0 0.8187
0 0.8188
0 0.8189
0 0.819
0 0.8191
0 0.8192
0 0.8193
0 0.8194
0 0.8195
0 0.8196
0 0.8197
0 0.8198
0 0.8199
0 0.82
0 0.8201
0 0.8202
0 0.8203
0 0.8204
0 0.8205
0 0.8206
0 0.8207
0 0.8208
0 0.8209
0 0.821
0 0.8211
0 0.8212
0 0.8213
0 0.8214
0 0.8215
0 0.8216
0 0.8217
0 0.8218
0 0.8219
0 0.822
0 0.8221
0 0.8222
0 0.8223
0 0.8224
0 0.8225
0 0.8226
0 0.8227
0 0.8228
0 0.8229
0 0.823
0 0.8231
0 0.8232
0 0.8233
0 0.8234
0 0.8235
0 0.8236
0 0.8237
0 0.8238
0 0.8239
0 0.824
0 0.8241
0 0.8242
0 0.8243
0 0.8244
0 0.8245
0 0.8246
0 0.8247
0 0.8248
0 0.8249
0 0.825
0 0.8251
0 0.8252
0 0.8253
0 0.8254
0 0.8255
0 0.8256
0 0.8257
0 0.8258
0 0.8259
0 0.826
0 0.8261
0 0.8262
0 0.8263
0 0.8264
0 0.8265
0 0.8266
0 0.8267
0 0.8268
0 0.8269
0 0.827
0 0.8271
0 0.8272
0 0.8273
0 0.8274
0 0.8275
0 0.8276
0 0.8277
0 0.8278
0 0.8279
0 0.828
0 0.8281
0 0.8282
0 0.8283
0 0.8284
0 0.8285
0 0.8286
0 0.8287
0 0.8288
0 0.8289
0 0.829
0 0.8291
0 0.8292
0 0.8293
0 0.8294
0 0.8295
0 0.8296
0 0.8297
0 0.8298
0 0.8299
0 0.83
0 0.8301
0 0.8302
0 0.8303
0 0.8304
0 0.8305
0 0.8306
0 0.8307
0 0.8308
0 0.8309
0 0.831
0 0.8311
0 0.8312
0 0.8313
0 0.8314
0 0.8315
0 0.8316
0 0.8317
0 0.8318
0 0.8319
0 0.832
0 0.8321
0 0.8322
0 0.8323
0 0.8324
0 0.8325
0 0.8326
0 0.8327
0 0.8328
0 0.8329
0 0.833
0 0.8331
0 0.8332
0 0.8333
0 0.8334
0 0.8335
0 0.8336
0 0.8337
0 0.8338
0 0.8339
0 0.834
0 0.8341
0 0.8342
0 0.8343
0 0.8344
0 0.8345
0 0.8346
0 0.8347
0 0.8348
0 0.8349
0 0.835
0 0.8351
0 0.8352
0 0.8353
0 0.8354
0 0.8355
0 0.8356
0 0.8357
0 0.8358
0 0.8359
0 0.836
0 0.8361
0 0.8362
0 0.8363
0 0.8364
0 0.8365
0 0.8366
0 0.8367
0 0.8368
0 0.8369
0 0.837
0 0.8371
0 0.8372
0 0.8373
0 0.8374
0 0.8375
0 0.8376
0 0.8377
0 0.8378
0 0.8379
0 0.838
0 0.8381
0 0.8382
0 0.8383
0 0.8384
0 0.8385
0 0.8386
0 0.8387
0 0.8388
0 0.8389
0 0.839
0 0.8391
0 0.8392
0 0.8393
0 0.8394
0 0.8395
0 0.8396
0 0.8397
0 0.8398
0 0.8399
0 0.84
0 0.8401
0 0.8402
0 0.8403
0 0.8404
0 0.8405
0 0.8406
0 0.8407
0 0.8408
0 0.8409
0 0.841
0 0.8411
0 0.8412
0 0.8413
0 0.8414
0 0.8415
0 0.8416
0 0.8417
0 0.8418
0 0.8419
0 0.842
0 0.8421
0 0.8422
0 0.8423
0 0.8424
0 0.8425
0 0.8426
0 0.8427
0 0.8428
0 0.8429
0 0.843
0 0.8431
0 0.8432
0 0.8433
0 0.8434
0 0.8435
0 0.8436
0 0.8437
0 0.8438
0 0.8439
0 0.844
0 0.8441
0 0.8442
0 0.8443
0 0.8444
0 0.8445
0 0.8446
0 0.8447
0 0.8448
0 0.8449
0 0.845
0 0.8451
0 0.8452
0 0.8453
0 0.8454
0 0.8455
0 0.8456
0 0.8457
0 0.8458
0 0.8459
0 0.846
0 0.8461
0 0.8462
0 0.8463
0 0.8464
0 0.8465
0 0.8466
0 0.8467
0 0.8468
0 0.8469
0 0.847
0 0.8471
0 0.8472
0 0.8473
0 0.8474
0 0.8475
0 0.8476
0 0.8477
0 0.8478
0 0.8479
0 0.848
0 0.8481
0 0.8482
0 0.8483
0 0.8484
0 0.8485
0 0.8486
0 0.8487
0 0.8488
0 0.8489
0 0.849
0 0.8491
0 0.8492
0 0.8493
0 0.8494
0 0.8495
0 0.8496
0 0.8497
0 0.8498
0 0.8499
0 0.85
0 0.8501
0 0.8502
0 0.8503
0 0.8504
0 0.8505
0 0.8506
0 0.8507
0 0.8508
0 0.8509
0 0.851
0 0.8511
0 0.8512
0 0.8513
0 0.8514
0 0.8515
0 0.8516
0 0.8517
0 0.8518
0 0.8519
0 0.852
0 0.8521
0 0.8522
0 0.8523
0 0.8524
0 0.8525
0 0.8526
0 0.8527
0 0.8528
0 0.8529
0 0.853
0 0.8531
0 0.8532
0 0.8533
0 0.8534
0 0.8535
0 0.8536
0 0.8537
0 0.8538
0 0.8539
0 0.854
0 0.8541
0 0.8542
0 0.8543
0 0.8544
0 0.8545
0 0.8546
0 0.8547
0 0.8548
0 0.8549
0 0.855
0 0.8551
0 0.8552
0 0.8553
0 0.8554
0 0.8555
0 0.8556
0 0.8557
0 0.8558
0 0.8559
0 0.856
0 0.8561
0 0.8562
0 0.8563
0 0.8564
0 0.8565
0 0.8566
0 0.8567
0 0.8568
0 0.8569
0 0.857
0 0.8571
0 0.8572
0 0.8573
0 0.8574
0 0.8575
0 0.8576
0 0.8577
0 0.8578
0 0.8579
0 0.858
0 0.8581
0 0.8582
0 0.8583
0 0.8584
0 0.8585
0 0.8586
0 0.8587
0 0.8588
0 0.8589
0 0.859
0 0.8591
0 0.8592
0 0.8593
0 0.8594
0 0.8595
0 0.8596
0 0.8597
0 0.8598
0 0.8599
0 0.86
0 0.8601
0 0.8602
0 0.8603
0 0.8604
0 0.8605
0 0.8606
0 0.8607
0 0.8608
0 0.8609
0 0.861
0 0.8611
0 0.8612
0 0.8613
0 0.8614
0 0.8615
0 0.8616
0 0.8617
0 0.8618
0 0.8619
0 0.862
0 0.8621
0 0.8622
0 0.8623
0 0.8624
0 0.8625
0 0.8626
0 0.8627
0 0.8628
0 0.8629
0 0.863
0 0.8631
0 0.8632
0 0.8633
0 0.8634
0 0.8635
0 0.8636
0 0.8637
0 0.8638
0 0.8639
0 0.864
0 0.8641
0 0.8642
0 0.8643
0 0.8644
0 0.8645
0 0.8646
0 0.8647
0 0.8648
0 0.8649
0 0.865
0 0.8651
0 0.8652
0 0.8653
0 0.8654
0 0.8655
0 0.8656
0 0.8657
0 0.8658
0 0.8659
0 0.866
0 0.8661
0 0.8662
0 0.8663
0 0.8664
0 0.8665
0 0.8666
0 0.8667
0 0.8668
0 0.8669
0 0.867
0 0.8671
0 0.8672
0 0.8673
0 0.8674
0 0.8675
0 0.8676
0 0.8677
0 0.8678
0 0.8679
0 0.868
0 0.8681
0 0.8682
0 0.8683
0 0.8684
0 0.8685
0 0.8686
0 0.8687
0 0.8688
0 0.8689
0 0.869
0 0.8691
0 0.8692
0 0.8693
0 0.8694
0 0.8695
0 0.8696
0 0.8697
0 0.8698
0 0.8699
0 0.87
0 0.8701
0 0.8702
0 0.8703
0 0.8704
0 0.8705
0 0.8706
0 0.8707
0 0.8708
0 0.8709
0 0.871
0 0.8711
0 0.8712
0 0.8713
0 0.8714
0 0.8715
0 0.8716
0 0.8717
0 0.8718
0 0.8719
0 0.872
0 0.8721
0 0.8722
0 0.8723
0 0.8724
0 0.8725
0 0.8726
0 0.8727
0 0.8728
0 0.8729
0 0.873
0 0.8731
0 0.8732
0 0.8733
0 0.8734
0 0.8735
0 0.8736
0 0.8737
0 0.8738
0 0.8739
0 0.874
0 0.8741
0 0.8742
0 0.8743
0 0.8744
0 0.8745
0 0.8746
0 0.8747
0 0.8748
0 0.8749
0 0.875
0 0.8751
0 0.8752
0 0.8753
0 0.8754
0 0.8755
0 0.8756
0 0.8757
0 0.8758
0 0.8759
0 0.876
0 0.8761
0 0.8762
0 0.8763
0 0.8764
0 0.8765
0 0.8766
0 0.8767
0 0.8768
0 0.8769
0 0.877
0 0.8771
0 0.8772
0 0.8773
0 0.8774
0 0.8775
0 0.8776
0 0.8777
0 0.8778
0 0.8779
0 0.878
0 0.8781
0 0.8782
0 0.8783
0 0.8784
0 0.8785
0 0.8786
0 0.8787
0 0.8788
0 0.8789
0 0.879
0 0.8791
0 0.8792
0 0.8793
0 0.8794
0 0.8795
0 0.8796
0 0.8797
0 0.8798
0 0.8799
0 0.88
0 0.8801
0 0.8802
0 0.8803
0 0.8804
0 0.8805
0 0.8806
0 0.8807
0 0.8808
0 0.8809
0 0.881
0 0.8811
0 0.8812
0 0.8813
0 0.8814
0 0.8815
0 0.8816
0 0.8817
0 0.8818
0 0.8819
0 0.882
0 0.8821
0 0.8822
0 0.8823
0 0.8824
0 0.8825
0 0.8826
0 0.8827
0 0.8828
0 0.8829
0 0.883
0 0.8831
0 0.8832
0 0.8833
0 0.8834
0 0.8835
0 0.8836
0 0.8837
0 0.8838
0 0.8839
0 0.884
0 0.8841
0 0.8842
0 0.8843
0 0.8844
0 0.8845
0 0.8846
0 0.8847
0 0.8848
0 0.8849
0 0.885
0 0.8851
0 0.8852
0 0.8853
0 0.8854
0 0.8855
0 0.8856
0 0.8857
0 0.8858
0 0.8859
0 0.886
0 0.8861
0 0.8862
0 0.8863
0 0.8864
0 0.8865
0 0.8866
0 0.8867
0 0.8868
0 0.8869
0 0.887
0 0.8871
0 0.8872
0 0.8873
0 0.8874
0 0.8875
0 0.8876
0 0.8877
0 0.8878
0 0.8879
0 0.888
0 0.8881
0 0.8882
0 0.8883
0 0.8884
0 0.8885
0 0.8886
0 0.8887
0 0.8888
0 0.8889
0 0.889
0 0.8891
0 0.8892
0 0.8893
0 0.8894
0 0.8895
0 0.8896
0 0.8897
0 0.8898
0 0.8899
0 0.89
0 0.8901
0 0.8902
0 0.8903
0 0.8904
0 0.8905
0 0.8906
0 0.8907
0 0.8908
0 0.8909
0 0.891
0 0.8911
0 0.8912
0 0.8913
0 0.8914
0 0.8915
0 0.8916
0 0.8917
0 0.8918
0 0.8919
0 0.892
0 0.8921
0 0.8922
0 0.8923
0 0.8924
0 0.8925
0 0.8926
0 0.8927
0 0.8928
0 0.8929
0 0.893
0 0.8931
0 0.8932
0 0.8933
0 0.8934
0 0.8935
0 0.8936
0 0.8937
0 0.8938
0 0.8939
0 0.894
0 0.8941
0 0.8942
0 0.8943
0 0.8944
0 0.8945
0 0.8946
0 0.8947
0 0.8948
0 0.8949
0 0.895
0 0.8951
0 0.8952
0 0.8953
0 0.8954
0 0.8955
0 0.8956
0 0.8957
0 0.8958
0 0.8959
0 0.896
0 0.8961
0 0.8962
0 0.8963
0 0.8964
0 0.8965
0 0.8966
0 0.8967
0 0.8968
0 0.8969
0 0.897
0 0.8971
0 0.8972
0 0.8973
0 0.8974
0 0.8975
0 0.8976
0 0.8977
0 0.8978
0 0.8979
0 0.898
0 0.8981
0 0.8982
0 0.8983
0 0.8984
0 0.8985
0 0.8986
0 0.8987
0 0.8988
0 0.8989
0 0.899
0 0.8991
0 0.8992
0 0.8993
0 0.8994
0 0.8995
0 0.8996
0 0.8997
0 0.8998
0 0.8999
0 0.9
0 0.9001
0 0.9002
0 0.9003
0 0.9004
0 0.9005
0 0.9006
0 0.9007
0 0.9008
0 0.9009
0 0.901
0 0.9011
0 0.9012
0 0.9013
0 0.9014
0 0.9015
0 0.9016
0 0.9017
0 0.9018
0 0.9019
0 0.902
0 0.9021
0 0.9022
0 0.9023
0 0.9024
0 0.9025
0 0.9026
0 0.9027
0 0.9028
0 0.9029
0 0.903
0 0.9031
0 0.9032
0 0.9033
0 0.9034
0 0.9035
0 0.9036
0 0.9037
0 0.9038
0 0.9039
0 0.904
0 0.9041
0 0.9042
0 0.9043
0 0.9044
0 0.9045
0 0.9046
0 0.9047
0 0.9048
0 0.9049
0 0.905
0 0.9051
0 0.9052
0 0.9053
0 0.9054
0 0.9055
0 0.9056
0 0.9057
0 0.9058
0 0.9059
0 0.906
0 0.9061
0 0.9062
0 0.9063
0 0.9064
0 0.9065
0 0.9066
0 0.9067
0 0.9068
0 0.9069
0 0.907
0 0.9071
0 0.9072
0 0.9073
0 0.9074
0 0.9075
0 0.9076
0 0.9077
0 0.9078
0 0.9079
0 0.908
0 0.9081
0 0.9082
0 0.9083
0 0.9084
0 0.9085
0 0.9086
0 0.9087
0 0.9088
0 0.9089
0 0.909
0 0.9091
0 0.9092
0 0.9093
0 0.9094
0 0.9095
0 0.9096
0 0.9097
0 0.9098
0 0.9099
0 0.91
0 0.9101
0 0.9102
0 0.9103
0 0.9104
0 0.9105
0 0.9106
0 0.9107
0 0.9108
0 0.9109
0 0.911
0 0.9111
0 0.9112
0 0.9113
0 0.9114
0 0.9115
0 0.9116
0 0.9117
0 0.9118
0 0.9119
0 0.912
0 0.9121
0 0.9122
0 0.9123
0 0.9124
0 0.9125
0 0.9126
0 0.9127
0 0.9128
0 0.9129
0 0.913
0 0.9131
0 0.9132
0 0.9133
0 0.9134
0 0.9135
0 0.9136
0 0.9137
0 0.9138
0 0.9139
0 0.914
0 0.9141
0 0.9142
0 0.9143
0 0.9144
0 0.9145
0 0.9146
0 0.9147
0 0.9148
0 0.9149
0 0.915
0 0.9151
0 0.9152
0 0.9153
0 0.9154
0 0.9155
0 0.9156
0 0.9157
0 0.9158
0 0.9159
0 0.916
0 0.9161
0 0.9162
0 0.9163
0 0.9164
0 0.9165
0 0.9166
0 0.9167
0 0.9168
0 0.9169
0 0.917
0 0.9171
0 0.9172
0 0.9173
0 0.9174
0 0.9175
0 0.9176
0 0.9177
0 0.9178
0 0.9179
0 0.918
0 0.9181
0 0.9182
0 0.9183
0 0.9184
0 0.9185
0 0.9186
0 0.9187
0 0.9188
0 0.9189
0 0.919
0 0.9191
0 0.9192
0 0.9193
0 0.9194
0 0.9195
0 0.9196
0 0.9197
0 0.9198
0 0.9199
0 0.92
0 0.9201
0 0.9202
0 0.9203
0 0.9204
0 0.9205
0 0.9206
0 0.9207
0 0.9208
0 0.9209
0 0.921
0 0.9211
0 0.9212
0 0.9213
0 0.9214
0 0.9215
0 0.9216
0 0.9217
0 0.9218
0 0.9219
0 0.922
0 0.9221
0 0.9222
0 0.9223
0 0.9224
0 0.9225
0 0.9226
0 0.9227
0 0.9228
0 0.9229
0 0.923
0 0.9231
0 0.9232
0 0.9233
0 0.9234
0 0.9235
0 0.9236
0 0.9237
0 0.9238
0 0.9239
0 0.924
0 0.9241
0 0.9242
0 0.9243
0 0.9244
0 0.9245
0 0.9246
0 0.9247
0 0.9248
0 0.9249
0 0.925
0 0.9251
0 0.9252
0 0.9253
0 0.9254
0 0.9255
0 0.9256
0 0.9257
0 0.9258
0 0.9259
0 0.926
0 0.9261
0 0.9262
0 0.9263
0 0.9264
0 0.9265
0 0.9266
0 0.9267
0 0.9268
0 0.9269
0 0.927
0 0.9271
0 0.9272
0 0.9273
0 0.9274
0 0.9275
0 0.9276
0 0.9277
0 0.9278
0 0.9279
0 0.928
0 0.9281
0 0.9282
0 0.9283
0 0.9284
0 0.9285
0 0.9286
0 0.9287
0 0.9288
0 0.9289
0 0.929
0 0.9291
0 0.9292
0 0.9293
0 0.9294
0 0.9295
0 0.9296
0 0.9297
0 0.9298
0 0.9299
0 0.93
0 0.9301
0 0.9302
0 0.9303
0 0.9304
0 0.9305
0 0.9306
0 0.9307
0 0.9308
0 0.9309
0 0.931
0 0.9311
0 0.9312
0 0.9313
0 0.9314
0 0.9315
0 0.9316
0 0.9317
0 0.9318
0 0.9319
0 0.932
0 0.9321
0 0.9322
0 0.9323
0 0.9324
0 0.9325
0 0.9326
0 0.9327
0 0.9328
0 0.9329
0 0.933
0 0.9331
0 0.9332
0 0.9333
0 0.9334
0 0.9335
0 0.9336
0 0.9337
0 0.9338
0 0.9339
0 0.934
0 0.9341
0 0.9342
0 0.9343
0 0.9344
0 0.9345
0 0.9346
0 0.9347
0 0.9348
0 0.9349
0 0.935
0 0.9351
0 0.9352
0 0.9353
0 0.9354
0 0.9355
0 0.9356
0 0.9357
0 0.9358
0 0.9359
0 0.936
0 0.9361
0 0.9362
0 0.9363
0 0.9364
0 0.9365
0 0.9366
0 0.9367
0 0.9368
0 0.9369
0 0.937
0 0.9371
0 0.9372
0 0.9373
0 0.9374
0 0.9375
0 0.9376
0 0.9377
0 0.9378
0 0.9379
0 0.938
0 0.9381
0 0.9382
0 0.9383
0 0.9384
0 0.9385
0 0.9386
0 0.9387
0 0.9388
0 0.9389
0 0.939
0 0.9391
0 0.9392
0 0.9393
0 0.9394
0 0.9395
0 0.9396
0 0.9397
0 0.9398
0 0.9399
0 0.94
0 0.9401
0 0.9402
0 0.9403
0 0.9404
0 0.9405
0 0.9406
0 0.9407
0 0.9408
0 0.9409
0 0.941
0 0.9411
0 0.9412
0 0.9413
0 0.9414
0 0.9415
0 0.9416
0 0.9417
0 0.9418
0 0.9419
0 0.942
0 0.9421
0 0.9422
0 0.9423
0 0.9424
0 0.9425
0 0.9426
0 0.9427
0 0.9428
0 0.9429
0 0.943
0 0.9431
0 0.9432
0 0.9433
0 0.9434
0 0.9435
0 0.9436
0 0.9437
0 0.9438
0 0.9439
0 0.944
0 0.9441
0 0.9442
0 0.9443
0 0.9444
0 0.9445
0 0.9446
0 0.9447
0 0.9448
0 0.9449
0 0.945
0 0.9451
0 0.9452
0 0.9453
0 0.9454
0 0.9455
0 0.9456
0 0.9457
0 0.9458
0 0.9459
0 0.946
0 0.9461
0 0.9462
0 0.9463
0 0.9464
0 0.9465
0 0.9466
0 0.9467
0 0.9468
0 0.9469
0 0.947
0 0.9471
0 0.9472
0 0.9473
0 0.9474
0 0.9475
0 0.9476
0 0.9477
0 0.9478
0 0.9479
0 0.948
0 0.9481
0 0.9482
0 0.9483
0 0.9484
0 0.9485
0 0.9486
0 0.9487
0 0.9488
0 0.9489
0 0.949
0 0.9491
0 0.9492
0 0.9493
0 0.9494
0 0.9495
0 0.9496
0 0.9497
0 0.9498
0 0.9499
0 0.95
0 0.9501
0 0.9502
0 0.9503
0 0.9504
0 0.9505
0 0.9506
0 0.9507
0 0.9508
0 0.9509
0 0.951
0 0.9511
0 0.9512
0 0.9513
0 0.9514
0 0.9515
0 0.9516
0 0.9517
0 0.9518
0 0.9519
0 0.952
0 0.9521
0 0.9522
0 0.9523
0 0.9524
0 0.9525
0 0.9526
0 0.9527
0 0.9528
0 0.9529
0 0.953
0 0.9531
0 0.9532
0 0.9533
0 0.9534
0 0.9535
0 0.9536
0 0.9537
0 0.9538
0 0.9539
0 0.954
0 0.9541
0 0.9542
0 0.9543
0 0.9544
0 0.9545
0 0.9546
0 0.9547
0 0.9548
0 0.9549
0 0.955
0 0.9551
0 0.9552
0 0.9553
0 0.9554
0 0.9555
0 0.9556
0 0.9557
0 0.9558
0 0.9559
0 0.956
0 0.9561
0 0.9562
0 0.9563
0 0.9564
0 0.9565
0 0.9566
0 0.9567
0 0.9568
0 0.9569
0 0.957
0 0.9571
0 0.9572
0 0.9573
0 0.9574
0 0.9575
0 0.9576
0 0.9577
0 0.9578
0 0.9579
0 0.958
0 0.9581
0 0.9582
0 0.9583
0 0.9584
0 0.9585
0 0.9586
0 0.9587
0 0.9588
0 0.9589
0 0.959
0 0.9591
0 0.9592
0 0.9593
0 0.9594
0 0.9595
0 0.9596
0 0.9597
0 0.9598
0 0.9599
0 0.96
0 0.9601
0 0.9602
0 0.9603
0 0.9604
0 0.9605
0 0.9606
0 0.9607
0 0.9608
0 0.9609
0 0.961
0 0.9611
0 0.9612
0 0.9613
0 0.9614
0 0.9615
0 0.9616
0 0.9617
0 0.9618
0 0.9619
0 0.962
0 0.9621
0 0.9622
0 0.9623
0 0.9624
0 0.9625
0 0.9626
0 0.9627
0 0.9628
0 0.9629
0 0.963
0 0.9631
0 0.9632
0 0.9633
0 0.9634
0 0.9635
0 0.9636
0 0.9637
0 0.9638
0 0.9639
0 0.964
0 0.9641
0 0.9642
0 0.9643
0 0.9644
0 0.9645
0 0.9646
0 0.9647
0 0.9648
0 0.9649
0 0.965
0 0.9651
0 0.9652
0 0.9653
0 0.9654
0 0.9655
0 0.9656
0 0.9657
0 0.9658
0 0.9659
0 0.966
0 0.9661
0 0.9662
0 0.9663
0 0.9664
0 0.9665
0 0.9666
0 0.9667
0 0.9668
0 0.9669
0 0.967
0 0.9671
0 0.9672
0 0.9673
0 0.9674
0 0.9675
0 0.9676
0 0.9677
0 0.9678
0 0.9679
0 0.968
0 0.9681
0 0.9682
0 0.9683
0 0.9684
0 0.9685
0 0.9686
0 0.9687
0 0.9688
0 0.9689
0 0.969
0 0.9691
0 0.9692
0 0.9693
0 0.9694
0 0.9695
0 0.9696
0 0.9697
0 0.9698
0 0.9699
0 0.97
0 0.9701
0 0.9702
0 0.9703
0 0.9704
0 0.9705
0 0.9706
0 0.9707
0 0.9708
0 0.9709
0 0.971
0 0.9711
0 0.9712
0 0.9713
0 0.9714
0 0.9715
0 0.9716
0 0.9717
0 0.9718
0 0.9719
0 0.972
0 0.9721
0 0.9722
0 0.9723
0 0.9724
0 0.9725
0 0.9726
0 0.9727
0 0.9728
0 0.9729
0 0.973
0 0.9731
0 0.9732
0 0.9733
0 0.9734
0 0.9735
0 0.9736
0 0.9737
0 0.9738
0 0.9739
0 0.974
0 0.9741
0 0.9742
0 0.9743
0 0.9744
0 0.9745
0 0.9746
0 0.9747
0 0.9748
0 0.9749
0 0.975
0 0.9751
0 0.9752
0 0.9753
0 0.9754
0 0.9755
0 0.9756
0 0.9757
0 0.9758
0 0.9759
0 0.976
0 0.9761
0 0.9762
0 0.9763
0 0.9764
0 0.9765
0 0.9766
0 0.9767
0 0.9768
0 0.9769
0 0.977
0 0.9771
0 0.9772
0 0.9773
0 0.9774
0 0.9775
0 0.9776
0 0.9777
0 0.9778
0 0.9779
0 0.978
0 0.9781
0 0.9782
0 0.9783
0 0.9784
0 0.9785
0 0.9786
0 0.9787
0 0.9788
0 0.9789
0 0.979
0 0.9791
0 0.9792
0 0.9793
0 0.9794
0 0.9795
0 0.9796
0 0.9797
0 0.9798
0 0.9799
0 0.98
0 0.9801
0 0.9802
0 0.9803
0 0.9804
0 0.9805
0 0.9806
0 0.9807
0 0.9808
0 0.9809
0 0.981
0 0.9811
0 0.9812
0 0.9813
0 0.9814
0 0.9815
0 0.9816
0 0.9817
0 0.9818
0 0.9819
0 0.982
0 0.9821
0 0.9822
0 0.9823
0 0.9824
0 0.9825
0 0.9826
0 0.9827
0 0.9828
0 0.9829
0 0.983
0 0.9831
0 0.9832
0 0.9833
0 0.9834
0 0.9835
0 0.9836
0 0.9837
0 0.9838
0 0.9839
0 0.984
0 0.9841
0 0.9842
0 0.9843
0 0.9844
0 0.9845
0 0.9846
0 0.9847
0 0.9848
0 0.9849
0 0.985
0 0.9851
0 0.9852
0 0.9853
0 0.9854
0 0.9855
0 0.9856
0 0.9857
0 0.9858
0 0.9859
0 0.986
0 0.9861
0 0.9862
0 0.9863
0 0.9864
0 0.9865
0 0.9866
0 0.9867
0 0.9868
0 0.9869
0 0.987
0 0.9871
0 0.9872
0 0.9873
0 0.9874
0 0.9875
0 0.9876
0 0.9877
0 0.9878
0 0.9879
0 0.988
0 0.9881
0 0.9882
0 0.9883
0 0.9884
0 0.9885
0 0.9886
0 0.9887
0 0.9888
0 0.9889
0 0.989
0 0.9891
0 0.9892
0 0.9893
0 0.9894
0 0.9895
0 0.9896
0 0.9897
0 0.9898
0 0.9899
0 0.99
0 0.9901
0 0.9902
0 0.9903
0 0.9904
0 0.9905
0 0.9906
0 0.9907
0 0.9908
0 0.9909
0 0.991
0 0.9911
0 0.9912
0 0.9913
0 0.9914
0 0.9915
0 0.9916
0 0.9917
0 0.9918
0 0.9919
0 0.992
0 0.9921
0 0.9922
0 0.9923
0 0.9924
0 0.9925
0 0.9926
0 0.9927
0 0.9928
0 0.9929
0 0.993
0 0.9931
0 0.9932
0 0.9933
0 0.9934
0 0.9935
0 0.9936
0 0.9937
0 0.9938
0 0.9939
0 0.994
0 0.9941
0 0.9942
0 0.9943
0 0.9944
0 0.9945
0 0.9946
0 0.9947
0 0.9948
0 0.9949
0 0.995
0 0.9951
0 0.9952
0 0.9953
0 0.9954
0 0.9955
0 0.9956
0 0.9957
0 0.9958
0 0.9959
0 0.996
0 0.9961
0 0.9962
0 0.9963
0 0.9964
0 0.9965
0 0.9966
0 0.9967
0 0.9968
0 0.9969
0 0.997
0 0.9971
0 0.9972
0 0.9973
0 0.9974
0 0.9975
0 0.9976
0 0.9977
0 0.9978
0 0.9979
0 0.998
0 0.9981
0 0.9982
0 0.9983
0 0.9984
0 0.9985
0 0.9986
0 0.9987
0 0.9988
0 0.9989
0 0.999
0 0.9991
0 0.9992
0 0.9993
0 0.9994
0 0.9995
0 0.9996
0 0.9997
0 0.9998
0 0.9999
};
\addlegendentry{$\text{argmax}^\varepsilon$$\circ \mathcal{A}$}
\end{axis}

\end{tikzpicture}


==> figures/norm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jakesoloff/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/jakesoloff/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jakesoloff/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230478in}{3.638798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763357in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716031in}{4.048116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{1.135865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521136in}{3.915820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228792in}{3.641706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883203in}{4.032455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432907in}{1.252193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741540in}{4.053573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649630in}{2.747854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342235in}{3.429655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245092in}{1.518750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843725in}{2.602095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539914in}{3.935273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514204in}{3.908297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226219in}{1.390110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742697in}{4.053754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736205in}{2.355406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143505in}{3.284202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728525in}{4.051141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384784in}{3.342653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501881in}{3.087888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035340in}{3.045458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088827in}{3.165345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159302in}{3.754259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936161in}{2.099634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263611in}{3.580061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792636in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836407in}{4.049047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917474in}{2.773714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157260in}{3.757340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188937in}{3.708054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583430in}{2.901587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285416in}{3.567332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071025in}{3.125788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880215in}{2.686945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195966in}{3.696694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805550in}{4.054814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175483in}{3.729372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310764in}{3.613008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576123in}{3.968888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370394in}{3.713386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262799in}{3.581535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622623in}{0.840881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950087in}{3.992599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427942in}{3.799907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749785in}{2.386143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677042in}{2.684016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781523in}{2.442391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926031in}{4.009090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198451in}{3.692643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913733in}{2.765004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443915in}{1.748469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135819in}{3.788869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845294in}{4.046621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.604871in}{2.851935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895862in}{2.723386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544913in}{2.990191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312098in}{3.489012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954021in}{2.858648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551204in}{3.946310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888600in}{2.706473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268846in}{3.570513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328319in}{1.546921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451094in}{3.831606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326313in}{3.640167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993751in}{3.956620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145197in}{3.287808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846828in}{4.046168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257840in}{3.590504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087775in}{3.163018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424208in}{3.794624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463041in}{3.847231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130944in}{1.261980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433213in}{3.239671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883922in}{2.695577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583583in}{0.823212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225897in}{3.453793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459670in}{3.181897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133214in}{3.792596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652436in}{2.169724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036882in}{3.913647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262495in}{3.582088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084026in}{3.154715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148837in}{3.295550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382844in}{3.733006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709480in}{4.046260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043773in}{1.159794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944707in}{3.996495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289766in}{3.531663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918179in}{2.138130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013237in}{1.939748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443390in}{3.821264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745701in}{4.054196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043672in}{3.906228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438736in}{1.245004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628840in}{2.118854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039127in}{1.888069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655863in}{4.024144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132396in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.132396in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014264in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014264in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896131in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896131in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.777999in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659866in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.659866in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.541734in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.670045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=0.617283in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.094470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=1.041708in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.518895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=1.466133in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.943320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=1.890558in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.367745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=2.314983in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.792170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=2.739408in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.216595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=3.163833in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.641020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=3.588258in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.065445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=4.012683in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

